Lyapunov Differential Equation Hierarchy and Polynomial Lyapunov Functions for Switched Linear Systems

This work studies the problem of searching for homogeneous polynomial Lyapunov functions for stable switched linear systems. Specifically, we show an equivalence between polynomial Lyapunov functions for systems of this class and quadratic Lyapunov functions for a related hierarchy of Lyapunov differential equations. This creates an intuitive procedure for checking the stability properties of switched linear systems and a computationally competitive algorithm is presented for generating high-order homogeneous polynomial Lyapunov functions in this manner. Additionally, we provide a comparison between polynomial Lyapunov functions generated with our proposed approach and polynomial Lyapunov functions generated with a more traditional sum-of-squares based approach.

==> Figure1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.94118,0.90196,0.70588}%
\definecolor{mycolor2}{rgb}{0.17255,0.48235,0.71373}%
\definecolor{mycolor3}{rgb}{0.67059,0.85098,0.91373}%
\definecolor{mycolor4}{rgb}{0.99216,0.68235,0.38039}%
\definecolor{mycolor5}{rgb}{0.84314,0.09804,0.10980}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
width=6.4cm,
height=8.7cm,
at={(0in,0in)},
scale only axis,
xmin=-1.5, xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2, ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
xtick = {  -1, 0,   1},
ytick = {-2, -1, 0,   1},
axis background/.style={fill=white},
title={},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel near ticks,
legend columns = 2,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
axis on top,
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
-0.846	-0.856\\
-0.845	-0.872\\
-0.84	-0.903\\
-0.831	-0.932\\
-0.818	-0.958\\
-0.801	-0.981\\
-0.78	-1\\
-0.757	-1.017\\
-0.73	-1.03\\
-0.699	-1.039\\
-0.682	-1.042\\
-0.68	-1.04\\
-0.663	-1.043\\
-0.655	-1.039\\
-0.645	-1.045\\
-0.643	-1.043\\
-0.63	-1.041\\
-0.624	-1.044\\
-0.617	-1.04\\
-0.609	-1.041\\
-0.603	-1.043\\
-0.595	-1.039\\
-0.587	-1.04\\
-0.581	-1.041\\
-0.572	-1.037\\
-0.564	-1.038\\
-0.558	-1.038\\
-0.548	-1.034\\
-0.54	-1.035\\
-0.534	-1.034\\
-0.532	-1.032\\
-0.52	-1.03\\
-0.51	-1.03\\
-0.508	-1.028\\
-0.497	-1.025\\
-0.489	-1.024\\
-0.483	-1.023\\
-0.476	-1.019\\
-0.467	-1.018\\
-0.457	-1.017\\
-0.448	-1.012\\
-0.439	-1.01\\
-0.429	-1.009\\
-0.423	-1.005\\
-0.419	-1.003\\
-0.41	-1.001\\
-0.4	-1\\
-0.393	-0.995\\
-0.389	-0.993\\
-0.38	-0.991\\
-0.369	-0.989\\
-0.362	-0.984\\
-0.358	-0.982\\
-0.349	-0.98\\
-0.338	-0.977\\
-0.33	-0.972\\
-0.326	-0.97\\
-0.317	-0.967\\
-0.306	-0.964\\
-0.297	-0.959\\
-0.293	-0.957\\
-0.284	-0.953\\
-0.273	-0.95\\
-0.263	-0.944\\
-0.259	-0.942\\
-0.25	-0.938\\
-0.239	-0.935\\
-0.226	-0.927\\
-0.218	-0.924\\
-0.21	-0.92\\
-0.197	-0.916\\
-0.188	-0.909\\
-0.179	-0.904\\
-0.168	-0.9\\
-0.153	-0.892\\
-0.145	-0.888\\
-0.137	-0.883\\
-0.124	-0.878\\
-0.115	-0.871\\
-0.104	-0.865\\
-0.093	-0.86\\
-0.078	-0.851\\
-0.069	-0.847\\
-0.06	-0.841\\
-0.047	-0.835\\
-0.038	-0.828\\
-0.03	-0.824\\
-0.021	-0.818\\
-0.007	-0.812\\
0.002	-0.804\\
0.01	-0.8\\
0.019	-0.794\\
0.028	-0.79\\
0.042	-0.78\\
0.044	-0.778\\
0.054	-0.772\\
0.068	-0.765\\
0.075	-0.761\\
0.085	-0.753\\
0.095	-0.746\\
0.102	-0.742\\
0.111	-0.737\\
0.126	-0.727\\
0.135	-0.721\\
0.138	-0.717\\
0.153	-0.71\\
0.16	-0.705\\
0.17	-0.697\\
0.18	-0.689\\
0.188	-0.685\\
0.197	-0.679\\
0.213	-0.668\\
0.222	-0.662\\
0.225	-0.658\\
0.24	-0.649\\
0.248	-0.644\\
0.258	-0.636\\
0.269	-0.626\\
0.285	-0.617\\
0.293	-0.612\\
0.302	-0.604\\
0.312	-0.597\\
0.322	-0.589\\
0.331	-0.583\\
0.348	-0.57\\
0.358	-0.563\\
0.368	-0.555\\
0.376	-0.549\\
0.385	-0.543\\
0.395	-0.534\\
0.406	-0.524\\
0.416	-0.516\\
0.423	-0.512\\
0.441	-0.499\\
0.443	-0.496\\
0.453	-0.487\\
0.463	-0.479\\
0.47	-0.475\\
0.481	-0.465\\
0.489	-0.46\\
0.498	-0.453\\
0.508	-0.444\\
0.517	-0.438\\
0.536	-0.422\\
0.538	-0.419\\
0.548	-0.41\\
0.558	-0.402\\
0.575	-0.391\\
0.585	-0.381\\
0.594	-0.374\\
0.604	-0.364\\
0.613	-0.357\\
0.633	-0.341\\
0.643	-0.332\\
0.653	-0.322\\
0.672	-0.308\\
0.683	-0.296\\
0.693	-0.286\\
0.711	-0.272\\
0.722	-0.261\\
0.732	-0.252\\
0.742	-0.242\\
0.76	-0.228\\
0.771	-0.217\\
0.781	-0.207\\
0.791	-0.197\\
0.81	-0.183\\
0.82	-0.173\\
0.83	-0.163\\
0.85	-0.144\\
0.87	-0.127\\
0.88	-0.117\\
0.89	-0.106\\
0.91	-0.088\\
0.92	-0.078\\
0.93	-0.068\\
0.95	-0.049\\
0.95	-0.048\\
0.93	-0.066\\
0.91	-0.083\\
0.89	-0.099\\
0.87	-0.115\\
0.85	-0.129\\
0.83	-0.143\\
0.81	-0.157\\
0.79	-0.169\\
0.77	-0.181\\
0.76	-0.188\\
0.751	-0.194\\
0.742	-0.199\\
0.733	-0.204\\
0.724	-0.209\\
0.715	-0.214\\
0.706	-0.219\\
0.697	-0.224\\
0.688	-0.229\\
0.679	-0.234\\
0.67	-0.238\\
0.661	-0.242\\
0.652	-0.246\\
0.643	-0.25\\
0.634	-0.254\\
0.625	-0.258\\
0.616	-0.262\\
0.607	-0.265\\
0.598	-0.268\\
0.589	-0.271\\
0.58	-0.274\\
0.571	-0.277\\
0.563	-0.28\\
0.555	-0.283\\
0.547	-0.286\\
0.539	-0.289\\
0.531	-0.291\\
0.523	-0.293\\
0.515	-0.295\\
0.507	-0.297\\
0.499	-0.299\\
0.491	-0.301\\
0.483	-0.303\\
0.475	-0.305\\
0.467	-0.307\\
0.459	-0.309\\
0.451	-0.31\\
0.443	-0.311\\
0.435	-0.312\\
0.428	-0.313\\
0.421	-0.314\\
0.414	-0.315\\
0.407	-0.316\\
0.4	-0.317\\
0.393	-0.318\\
0.386	-0.319\\
0.379	-0.32\\
0.372	-0.321\\
0.365	-0.321\\
0.358	-0.321\\
0.351	-0.321\\
0.344	-0.321\\
0.337	-0.321\\
0.33	-0.321\\
0.324	-0.321\\
0.318	-0.321\\
0.312	-0.321\\
0.306	-0.321\\
0.3	-0.321\\
0.294	-0.321\\
0.288	-0.321\\
0.282	-0.321\\
0.276	-0.321\\
0.27	-0.321\\
0.264	-0.32\\
0.258	-0.319\\
0.252	-0.318\\
0.246	-0.317\\
0.24	-0.316\\
0.234	-0.315\\
0.229	-0.314\\
0.224	-0.313\\
0.219	-0.312\\
0.214	-0.311\\
0.209	-0.31\\
0.204	-0.309\\
0.199	-0.308\\
0.194	-0.307\\
0.189	-0.306\\
0.184	-0.305\\
0.179	-0.304\\
0.174	-0.303\\
0.169	-0.302\\
0.164	-0.301\\
0.159	-0.3\\
0.154	-0.299\\
0.145	-0.296\\
0.137	-0.292\\
0.129	-0.288\\
0.121	-0.284\\
0.113	-0.28\\
0.105	-0.276\\
0.097	-0.272\\
0.089	-0.268\\
0.082	-0.264\\
0.076	-0.26\\
0.07	-0.256\\
0.064	-0.252\\
0.058	-0.248\\
0.052	-0.244\\
0.046	-0.24\\
0.04	-0.236\\
0.035	-0.219\\
0.041	-0.214\\
0.051	-0.207\\
0.061	-0.201\\
0.067	-0.196\\
0.077	-0.189\\
0.083	-0.184\\
0.09	-0.179\\
0.096	-0.174\\
0.104	-0.169\\
0.11	-0.164\\
0.118	-0.159\\
0.124	-0.153\\
0.132	-0.148\\
0.138	-0.142\\
0.146	-0.137\\
0.152	-0.131\\
0.16	-0.125\\
0.166	-0.119\\
0.174	-0.113\\
0.18	-0.107\\
0.188	-0.101\\
0.194	-0.095\\
0.199	-0.091\\
0.205	-0.085\\
0.211	-0.08\\
0.217	-0.075\\
0.223	-0.069\\
0.229	-0.065\\
0.235	-0.059\\
0.241	-0.053\\
0.247	-0.048\\
0.253	-0.042\\
0.259	-0.037\\
0.265	-0.031\\
0.271	-0.025\\
0.277	-0.02\\
0.283	-0.014\\
0.289	-0.008\\
0.295	-0.002\\
0.301	0.004\\
0.307	0.01\\
0.313	0.016\\
0.319	0.022\\
0.325	0.029\\
0.331	0.037\\
0.337	0.045\\
0.343	0.053\\
0.349	0.061\\
0.355	0.069\\
0.361	0.077\\
0.367	0.085\\
0.373	0.095\\
0.379	0.105\\
0.385	0.115\\
0.391	0.125\\
0.397	0.135\\
0.403	0.145\\
0.409	0.157\\
0.413	0.169\\
0.417	0.181\\
0.421	0.193\\
0.425	0.205\\
0.429	0.217\\
0.431	0.224\\
0.433	0.231\\
0.435	0.238\\
0.437	0.245\\
0.439	0.252\\
0.441	0.259\\
0.443	0.266\\
0.445	0.273\\
0.447	0.28\\
0.449	0.287\\
0.451	0.294\\
0.451	0.296\\
0.453	0.303\\
0.454	0.31\\
0.454	0.312\\
0.455	0.319\\
0.456	0.326\\
0.456	0.328\\
0.457	0.335\\
0.458	0.342\\
0.458	0.344\\
0.459	0.351\\
0.46	0.358\\
0.46	0.36\\
0.461	0.367\\
0.462	0.374\\
0.462	0.376\\
0.463	0.383\\
0.464	0.39\\
0.464	0.392\\
0.465	0.399\\
0.465	0.401\\
0.466	0.408\\
0.466	0.41\\
0.467	0.417\\
0.467	0.419\\
0.467	0.426\\
0.467	0.428\\
0.467	0.435\\
0.467	0.437\\
0.467	0.444\\
0.467	0.446\\
0.467	0.453\\
0.467	0.455\\
0.467	0.463\\
0.467	0.472\\
0.466	0.481\\
0.465	0.49\\
0.463	0.498\\
0.461	0.506\\
0.459	0.514\\
0.456	0.521\\
0.453	0.526\\
0.451	0.53\\
0.448	0.535\\
0.445	0.539\\
0.442	0.542\\
0.438	0.547\\
0.435	0.55\\
0.431	0.553\\
0.426	0.557\\
0.422	0.56\\
0.415	0.564\\
0.407	0.568\\
0.399	0.571\\
0.39	0.574\\
0.38	0.576\\
0.37	0.577\\
0.359	0.578\\
0.348	0.578\\
0.336	0.578\\
0.33	0.577\\
0.321	0.576\\
0.317	0.576\\
0.305	0.574\\
0.297	0.574\\
0.29	0.572\\
0.277	0.569\\
0.268	0.568\\
0.261	0.565\\
0.25	0.562\\
0.243	0.56\\
0.234	0.557\\
0.227	0.555\\
0.218	0.552\\
0.21	0.549\\
0.201	0.546\\
0.193	0.543\\
0.184	0.539\\
0.175	0.536\\
0.166	0.532\\
0.157	0.528\\
0.147	0.524\\
0.138	0.52\\
0.132	0.517\\
0.123	0.513\\
0.115	0.509\\
0.108	0.506\\
0.099	0.501\\
0.092	0.498\\
0.083	0.493\\
0.078	0.49\\
0.071	0.487\\
0.062	0.482\\
0.057	0.479\\
0.05	0.476\\
0.046	0.473\\
0.037	0.468\\
0.033	0.465\\
0.028	0.464\\
0.024	0.461\\
0.018	0.457\\
0.014	0.454\\
0.007	0.451\\
0.005	0.45\\
-0.003	0.445\\
-0.007	0.442\\
-0.011	0.439\\
-0.016	0.437\\
-0.02	0.434\\
-0.027	0.43\\
-0.031	0.427\\
-0.037	0.424\\
-0.04	0.422\\
-0.044	0.419\\
-0.05	0.415\\
-0.054	0.412\\
-0.06	0.409\\
-0.063	0.407\\
-0.067	0.404\\
-0.073	0.4\\
-0.078	0.397\\
-0.084	0.393\\
-0.087	0.391\\
-0.091	0.388\\
-0.097	0.384\\
-0.102	0.381\\
-0.108	0.377\\
-0.111	0.375\\
-0.113	0.373\\
-0.115	0.371\\
-0.121	0.367\\
-0.126	0.364\\
-0.132	0.36\\
-0.135	0.358\\
-0.137	0.356\\
-0.139	0.354\\
-0.146	0.35\\
-0.148	0.348\\
-0.152	0.345\\
-0.159	0.341\\
-0.161	0.339\\
-0.163	0.337\\
-0.17	0.333\\
-0.172	0.331\\
-0.176	0.328\\
-0.182	0.324\\
-0.184	0.322\\
-0.186	0.32\\
-0.188	0.318\\
-0.195	0.314\\
-0.197	0.312\\
-0.201	0.309\\
-0.207	0.305\\
-0.209	0.303\\
-0.211	0.301\\
-0.213	0.299\\
-0.215	0.297\\
-0.222	0.293\\
-0.224	0.291\\
-0.228	0.288\\
-0.234	0.284\\
-0.236	0.282\\
-0.238	0.28\\
-0.24	0.278\\
-0.247	0.274\\
-0.249	0.272\\
-0.253	0.269\\
-0.255	0.267\\
-0.259	0.264\\
-0.261	0.262\\
-0.263	0.26\\
-0.265	0.258\\
-0.267	0.256\\
-0.274	0.252\\
-0.276	0.25\\
-0.28	0.247\\
-0.282	0.245\\
-0.286	0.242\\
-0.288	0.24\\
-0.29	0.238\\
-0.292	0.236\\
-0.294	0.234\\
-0.3	0.23\\
-0.302	0.228\\
-0.306	0.225\\
-0.308	0.223\\
-0.314	0.219\\
-0.316	0.217\\
-0.318	0.215\\
-0.32	0.213\\
-0.326	0.209\\
-0.328	0.207\\
-0.332	0.204\\
-0.334	0.202\\
-0.336	0.2\\
-0.338	0.198\\
-0.342	0.195\\
-0.344	0.193\\
-0.346	0.191\\
-0.348	0.189\\
-0.354	0.185\\
-0.356	0.183\\
-0.36	0.18\\
-0.362	0.178\\
-0.364	0.176\\
-0.368	0.173\\
-0.37	0.171\\
-0.372	0.169\\
-0.374	0.167\\
-0.376	0.165\\
-0.38	0.162\\
-0.382	0.16\\
-0.386	0.157\\
-0.388	0.155\\
-0.39	0.153\\
-0.392	0.151\\
-0.396	0.148\\
-0.398	0.146\\
-0.4	0.144\\
-0.402	0.142\\
-0.404	0.14\\
-0.408	0.137\\
-0.41	0.135\\
-0.414	0.132\\
-0.416	0.13\\
-0.418	0.128\\
-0.42	0.126\\
-0.422	0.124\\
-0.424	0.122\\
-0.426	0.12\\
-0.428	0.118\\
-0.43	0.116\\
-0.434	0.113\\
-0.436	0.111\\
-0.44	0.108\\
-0.442	0.106\\
-0.444	0.104\\
-0.446	0.102\\
-0.448	0.1\\
-0.45	0.098\\
-0.452	0.096\\
-0.454	0.094\\
-0.456	0.092\\
-0.458	0.09\\
-0.462	0.087\\
-0.464	0.085\\
-0.466	0.083\\
-0.468	0.081\\
-0.47	0.079\\
-0.472	0.077\\
-0.474	0.075\\
-0.476	0.073\\
-0.478	0.071\\
-0.48	0.069\\
-0.482	0.067\\
-0.484	0.065\\
-0.488	0.062\\
-0.49	0.06\\
-0.492	0.058\\
-0.494	0.056\\
-0.496	0.054\\
-0.498	0.052\\
-0.5	0.05\\
-0.502	0.048\\
-0.504	0.046\\
-0.506	0.044\\
-0.508	0.042\\
-0.51	0.04\\
-0.512	0.038\\
-0.514	0.036\\
-0.516	0.034\\
-0.518	0.032\\
-0.52	0.03\\
-0.522	0.028\\
-0.524	0.026\\
-0.526	0.024\\
-0.528	0.022\\
-0.53	0.02\\
-0.533	0.017\\
-0.535	0.015\\
-0.538	0.012\\
-0.54	0.01\\
-0.543	0.007\\
-0.545	0.005\\
-0.548	0.002\\
-0.55	-0\\
-0.554	-0.004\\
-0.556	-0.006\\
-0.561	-0.011\\
-0.566	-0.016\\
-0.571	-0.022\\
-0.576	-0.028\\
-0.581	-0.034\\
-0.586	-0.04\\
-0.591	-0.046\\
-0.596	-0.052\\
-0.601	-0.059\\
-0.606	-0.066\\
-0.611	-0.073\\
-0.616	-0.08\\
-0.621	-0.087\\
-0.626	-0.094\\
-0.631	-0.101\\
-0.636	-0.108\\
-0.641	-0.116\\
-0.646	-0.124\\
-0.651	-0.132\\
-0.656	-0.14\\
-0.661	-0.148\\
-0.666	-0.156\\
-0.671	-0.164\\
-0.676	-0.172\\
-0.681	-0.181\\
-0.686	-0.19\\
-0.691	-0.199\\
-0.696	-0.208\\
-0.701	-0.217\\
-0.706	-0.226\\
-0.711	-0.235\\
-0.716	-0.245\\
-0.721	-0.255\\
-0.726	-0.265\\
-0.731	-0.275\\
-0.736	-0.285\\
-0.74	-0.295\\
-0.744	-0.305\\
-0.748	-0.316\\
-0.752	-0.327\\
-0.756	-0.338\\
-0.76	-0.349\\
-0.764	-0.36\\
-0.768	-0.371\\
-0.772	-0.382\\
-0.776	-0.394\\
-0.78	-0.406\\
-0.784	-0.418\\
-0.788	-0.43\\
-0.792	-0.442\\
-0.795	-0.454\\
-0.798	-0.467\\
-0.801	-0.48\\
-0.804	-0.493\\
-0.807	-0.506\\
-0.81	-0.519\\
-0.813	-0.532\\
-0.816	-0.546\\
-0.819	-0.56\\
-0.822	-0.574\\
-0.824	-0.588\\
-0.826	-0.602\\
-0.828	-0.616\\
-0.83	-0.631\\
-0.832	-0.646\\
-0.834	-0.661\\
-0.836	-0.676\\
-0.838	-0.691\\
-0.839	-0.706\\
-0.84	-0.722\\
-0.841	-0.738\\
-0.842	-0.754\\
-0.843	-0.77\\
-0.844	-0.787\\
-0.846	-0.789\\
-0.846	-0.805\\
-0.845	-0.821\\
-0.844	-0.837\\
-0.846	-0.839\\
-0.845	-0.855\\
}--cycle;
\addlegendentry{Reachable Set\:\:}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
-0.801150578493067	-1.23\\
-0.805	-1.23031527452516\\
-0.81	-1.23069859405467\\
-0.815	-1.23105578933069\\
-0.82	-1.23138653289425\\
-0.825	-1.23169049179064\\
-0.83	-1.23196732745362\\
-0.835	-1.23221669558669\\
-0.84	-1.23243824604137\\
-0.845	-1.23263162269231\\
-0.85	-1.23279646330922\\
-0.855	-1.23293239942553\\
-0.86	-1.23303905620352\\
-0.865	-1.23311605229609\\
-0.87	-1.23316299970483\\
-0.875	-1.23317950363435\\
-0.88	-1.23316516234278\\
-0.885	-1.23311956698836\\
-0.89	-1.23304230147187\\
-0.895	-1.23293294227486\\
-0.9	-1.2327910582936\\
-0.905	-1.23261621066845\\
-0.91	-1.23240795260867\\
-0.915	-1.23216582921245\\
-0.92	-1.231889377282\\
-0.925	-1.23157812513359\\
-0.93	-1.23123159240228\\
-0.935	-1.23084928984132\\
-0.94	-1.2304307191159\\
-0.944730763291148	-1.23\\
-0.945	-1.22997518313806\\
-0.95	-1.22947873510049\\
-0.955	-1.22894413736293\\
-0.96	-1.22837084414967\\
-0.965	-1.22775829922449\\
-0.97	-1.22710593563888\\
-0.975	-1.22641317547292\\
-0.98	-1.22567942956852\\
-0.984384174116985	-1.225\\
-0.985	-1.22490332448704\\
-0.99	-1.22407916934604\\
-0.995	-1.2232117763926\\
-1	-1.2223004972658\\
-1.005	-1.22134467057647\\
-1.01	-1.22034362157839\\
-1.01164662986757	-1.22\\
-1.015	-1.21929077299958\\
-1.02	-1.21818796648765\\
-1.025	-1.21703733399376\\
-1.03	-1.21583812989662\\
-1.03336219163593	-1.215\\
-1.035	-1.21458605474011\\
-1.04	-1.21327613373235\\
-1.045	-1.21191474552531\\
-1.05	-1.21050106351869\\
-1.05171403391595	-1.21\\
-1.055	-1.20902566237871\\
-1.06	-1.20749120788359\\
-1.065	-1.20590122838339\\
-1.06774374432983	-1.205\\
-1.07	-1.20424801215236\\
-1.075	-1.20252854899151\\
-1.08	-1.20075002629348\\
-1.08204650796103	-1.2\\
-1.085	-1.19890125542727\\
-1.09	-1.19698364483233\\
-1.095	-1.1950030985977\\
-1.0950076216072	-1.195\\
-1.1	-1.19293889737667\\
-1.105	-1.19080864610947\\
-1.10684686230009	-1.19\\
-1.11	-1.1885975579539\\
-1.115	-1.18630923667861\\
-1.1177825484899	-1.185\\
-1.12	-1.18393977396657\\
-1.125	-1.1814843317683\\
-1.12794129539321	-1.18\\
-1.13	-1.17894388058565\\
-1.135	-1.17631150615376\\
-1.13742711711532	-1.175\\
-1.14	-1.17358618913572\\
-1.145	-1.17076622618905\\
-1.14632625415863	-1.17\\
-1.15	-1.16784074511877\\
-1.15470637482131	-1.165\\
-1.155	-1.16481964251635\\
-1.16	-1.16167905066991\\
-1.1626067936942	-1.16\\
-1.165	-1.15843064881394\\
-1.17	-1.15506974519233\\
-1.17010157299327	-1.155\\
-1.175	-1.15157411493226\\
-1.17719746795812	-1.15\\
-1.18	-1.14795452592103\\
-1.18395448380574	-1.145\\
-1.185	-1.14420381616415\\
-1.19	-1.14031047690124\\
-1.19039042660469	-1.14\\
-1.195	-1.13626182958184\\
-1.19652204158387	-1.135\\
-1.2	-1.13205844432511\\
-1.20238186533975	-1.13\\
-1.205	-1.12769075843381\\
-1.20798693627346	-1.125\\
-1.21	-1.12314840468013\\
-1.21335289776977	-1.12\\
-1.215	-1.11842012487926\\
-1.21849413810431	-1.115\\
-1.22	-1.11349367207711\\
-1.22342391384418	-1.11\\
-1.225	-1.10835569956298\\
-1.22815445897024	-1.105\\
-1.23	-1.10299163458914\\
-1.23269708161207	-1.1\\
-1.235	-1.09738553428113\\
-1.23706225000564	-1.095\\
-1.24	-1.0915199207381\\
-1.24125966904903	-1.09\\
-1.245	-1.08537559173001\\
-1.24529834863447	-1.085\\
-1.24917821058315	-1.08\\
-1.25	-1.0789143628604\\
-1.25291129817165	-1.075\\
-1.255	-1.07211759968364\\
-1.25650816271294	-1.07\\
-1.25997545703208	-1.065\\
-1.26	-1.06496374453152\\
-1.26330388500812	-1.06\\
-1.265	-1.05737958104319\\
-1.266514847568	-1.055\\
-1.26961036299327	-1.05\\
-1.27	-1.04935410499108\\
-1.27258432315254	-1.045\\
-1.275	-1.04080550117222\\
-1.27545654881247	-1.04\\
-1.27821551840401	-1.035\\
-1.28	-1.03166552753586\\
-1.28087751066838	-1.03\\
-1.28343708906713	-1.025\\
-1.285	-1.0218501389191\\
-1.28590408560061	-1.02\\
-1.2882752460673	-1.015\\
-1.29	-1.01124129581868\\
-1.29056113478979	-1.01\\
-1.29275401079603	-1.005\\
-1.29487037016935	-1\\
-1.295	-0.999684271868802\\
-1.29689543906283	-0.995\\
-1.29884645964044	-0.99\\
-1.3	-0.986938102885154\\
-1.3007198181104	-0.985\\
-1.30251394353733	-0.98\\
-1.30423966426584	-0.975\\
-1.305	-0.972714955597498\\
-1.30589091221537	-0.97\\
-1.30747060728106	-0.965\\
-1.30898603702873	-0.96\\
-1.31	-0.956514955246758\\
-1.31043483532776	-0.955\\
-1.31181409884499	-0.95\\
-1.3131328798301	-0.945\\
-1.31439217593228	-0.94\\
-1.315	-0.937475912878525\\
-1.3155884291483	-0.935\\
-1.31672299216092	-0.93\\
-1.31780145601874	-0.925\\
-1.31882471934248	-0.92\\
-1.31979366166214	-0.915\\
-1.32	-0.913877679356007\\
-1.32070390399813	-0.91\\
-1.32156045385626	-0.905\\
-1.32236565598963	-0.9\\
-1.32312030569274	-0.895\\
-1.32382518192065	-0.89\\
-1.32448104770644	-0.885\\
-1.325	-0.880732692327854\\
-1.32508802001843	-0.88\\
-1.32564413187448	-0.875\\
-1.32615380006627	-0.87\\
-1.3266177174302	-0.865\\
-1.32703656309009	-0.86\\
-1.32741100279474	-0.855\\
-1.32774168924561	-0.85\\
-1.32802926241485	-0.845\\
-1.32827434985417	-0.84\\
-1.32847756699462	-0.835\\
-1.3286395174379	-0.83\\
-1.32876079323915	-0.825\\
-1.32884197518176	-0.82\\
-1.32888363304437	-0.815\\
-1.32888632586022	-0.81\\
-1.32885060216936	-0.805\\
-1.32877700026361	-0.8\\
-1.32866604842486	-0.795\\
-1.32851826515661	-0.79\\
-1.32833415940921	-0.785\\
-1.32811423079883	-0.78\\
-1.3278589698205	-0.775\\
-1.32756885805533	-0.77\\
-1.32724436837202	-0.765\\
-1.32688596512306	-0.76\\
-1.32649410433557	-0.755\\
-1.32606923389704	-0.75\\
-1.32561179373614	-0.745\\
-1.32512221599869	-0.74\\
-1.325	-0.738831711654018\\
-1.32459843371521	-0.735\\
-1.32404242328245	-0.73\\
-1.32345536564311	-0.725\\
-1.3228376680747	-0.72\\
-1.32218973076222	-0.715\\
-1.3215119469518	-0.71\\
-1.32080470310051	-0.705\\
-1.32006837902222	-0.7\\
-1.32	-0.699554838481916\\
-1.31929912210218	-0.695\\
-1.31850097726053	-0.69\\
-1.31767472565582	-0.685\\
-1.31682072566437	-0.68\\
-1.31593932959565	-0.675\\
-1.3150308838201	-0.67\\
-1.315	-0.669835543432066\\
-1.31409034985098	-0.665\\
-1.31312314765278	-0.66\\
-1.31212979432191	-0.655\\
-1.31111061691765	-0.65\\
-1.31006593706811	-0.645\\
-1.31	-0.644693040076673\\
-1.30899018840627	-0.64\\
-1.307889083509	-0.635\\
-1.30676331928697	-0.63\\
-1.30561319959345	-0.625\\
-1.305	-0.622393923484356\\
-1.30443577122096	-0.62\\
-1.30323092945854	-0.615\\
-1.30200253572512	-0.61\\
-1.30075087717324	-0.605\\
-1.3	-0.60205946462221\\
-1.29947323197382	-0.6\\
-1.2981684874599	-0.595\\
-1.29684124419372	-0.59\\
-1.29549177362831	-0.585\\
-1.295	-0.583211691320239\\
-1.29411534977802	-0.58\\
-1.29271436578168	-0.575\\
-1.29129188516379	-0.57\\
-1.29	-0.565527727158654\\
-1.28984730825556	-0.565\\
-1.28837437573849	-0.56\\
-1.28688065381185	-0.555\\
-1.28536638915622	-0.55\\
-1.285	-0.548809794929887\\
-1.28382530364786	-0.545\\
-1.28226205994344	-0.54\\
-1.28067894847845	-0.535\\
-1.28	-0.532886708598568\\
-1.27907107813953	-0.53\\
-1.27743998459953	-0.525\\
-1.2757896768169	-0.52\\
-1.275	-0.517639561929246\\
-1.27411553003117	-0.515\\
-1.27241821257037	-0.51\\
-1.27070231368926	-0.505\\
-1.27	-0.502979849510449\\
-1.2689623953536	-0.5\\
-1.26720043536097	-0.495\\
-1.26542050679934	-0.49\\
-1.265	-0.488833871237246\\
-1.26361531826438	-0.485\\
-1.26179025404747	-0.48\\
-1.26	-0.475142149411363\\
-1.25994753134384	-0.475\\
-1.25807785385473	-0.47\\
-1.2561911820293	-0.465\\
-1.255	-0.461875501259224\\
-1.25428386428313	-0.46\\
-1.252353470854	-0.455\\
-1.25040664768141	-0.45\\
-1.25	-0.44896736718322\\
-1.24843522877368	-0.445\\
-1.24644555423632	-0.44\\
-1.245	-0.436399942429299\\
-1.24443699833241	-0.435\\
-1.24240496697995	-0.43\\
-1.24035740773331	-0.425\\
-1.24	-0.424136422777458\\
-1.23828541825096	-0.42\\
-1.23619634102978	-0.415\\
-1.235	-0.412161706670486\\
-1.23408743564545	-0.41\\
-1.23195731919391	-0.405\\
-1.23	-0.40043852147437\\
-1.22981154206963	-0.4\\
-1.22764085999312	-0.395\\
-1.22545584573928	-0.39\\
-1.225	-0.388966661170836\\
-1.22324747661975	-0.385\\
-1.22102269547426	-0.38\\
-1.22	-0.377720409039632\\
-1.21877767774141	-0.375\\
-1.2165135883243	-0.37\\
-1.215	-0.366681387198211\\
-1.21423196755076	-0.365\\
-1.21192902359781	-0.36\\
-1.21	-0.355838294007636\\
-1.20961084581464	-0.355\\
-1.20726949623643	-0.35\\
-1.205	-0.345180634960435\\
-1.20491480792247	-0.345\\
-1.20253549686267	-0.34\\
-1.20014359683977	-0.335\\
-1.2	-0.334702410441769\\
-1.19772751182696	-0.33\\
-1.19529839248528	-0.325\\
-1.195	-0.324390820795561\\
-1.19284602325398	-0.32\\
-1.19038011488008	-0.315\\
-1.19	-0.314235318944429\\
-1.18789150908853	-0.31\\
-1.18538923743475	-0.305\\
-1.185	-0.304228194175337\\
-1.18286444314067	-0.3\\
-1.18032622947932	-0.295\\
-1.18	-0.294362235425087\\
-1.17776529513038	-0.29\\
-1.17519155630711	-0.285\\
-1.175	-0.284630691454215\\
-1.17259453073154	-0.28\\
-1.17	-0.2750275459903\\
-1.16998560557674	-0.275\\
-1.16735261161549	-0.27\\
-1.165	-0.265552069925541\\
-1.16470756266573	-0.265\\
-1.16203999549387	-0.26\\
-1.16	-0.256194281269727\\
-1.15935887280957	-0.255\\
-1.15665713616098	-0.25\\
-1.155	-0.246948831317471\\
-1.15393999015383	-0.245\\
-1.15120448353566	-0.24\\
-1.15	-0.237810690646607\\
-1.14845136495987	-0.235\\
-1.14568248370251	-0.23\\
-1.145	-0.22877512564456\\
-1.14289344364622	-0.225\\
-1.14009157895268	-0.22\\
-1.14	-0.219837677075639\\
-1.13726666882955	-0.215\\
-1.135	-0.21100447118348\\
-1.13442932112655	-0.21\\
-1.13157147936501	-0.205\\
-1.13	-0.202263499868649\\
-1.12869823428517	-0.2\\
-1.12580831038611	-0.195\\
-1.125	-0.193609242218434\\
-1.12289922045797	-0.19\\
-1.12	-0.185038482905181\\
-1.11997747974378	-0.185\\
-1.11703271139508	-0.18\\
-1.115	-0.1765620157132\\
-1.11407510036814	-0.175\\
-1.11109913519535	-0.17\\
-1.11	-0.168162384182643\\
-1.10810570746132	-0.165\\
-1.1050989163449	-0.16\\
-1.105	-0.159836497117599\\
-1.10206972579044	-0.155\\
-1.1	-0.151596639758459\\
-1.09902759442238	-0.15\\
-1.09596757654037	-0.145\\
-1.095	-0.143426621544372\\
-1.09288965945767	-0.14\\
-1.09	-0.135325231404419\\
-1.08979866734558	-0.135\\
-1.08668602946355	-0.13\\
-1.085	-0.127302092489306\\
-1.08355922976064	-0.125\\
-1.0804171188292	-0.12\\
-1.08	-0.119339700118321\\
-1.07725456718557	-0.115\\
-1.075	-0.111448935601703\\
-1.07407872950075	-0.11\\
-1.07088509077856	-0.105\\
-1.07	-0.103620591588684\\
-1.06767348102083	-0.0999999999999999\\
-1.065	-0.0958540743669858\\
-1.06444845071966	-0.095\\
-1.06120388303787	-0.0899999999999999\\
-1.06	-0.0881523247185276\\
-1.05794306152943	-0.085\\
-1.055	-0.0805052591403903\\
-1.05466868470176	-0.0800000000000001\\
-1.05137378469669	-0.075\\
-1.05	-0.0729231484981219\\
-1.04806359851963	-0.0700000000000001\\
-1.045	-0.0653910028070408\\
-1.04473972197665	-0.0649999999999999\\
-1.04139508409813	-0.0600000000000001\\
-1.04	-0.0579220346212212\\
-1.03803538105028	-0.0549999999999999\\
-1.035	-0.050500522357628\\
-1.03466185232151	-0.05\\
-1.03126806884121	-0.0449999999999999\\
-1.03	-0.0431386227672762\\
-1.02785869743323	-0.04\\
-1.025	-0.0358236857547098\\
-1.02443536476362	-0.0349999999999999\\
-1.0209930257833	-0.03\\
-1.02	-0.0285631707808894\\
-1.01753383523574	-0.0249999999999999\\
-1.015	-0.0213509635390143\\
-1.01406054758271	-0.02\\
-1.0105702410425	-0.0149999999999999\\
-1.01	-0.0141865092446635\\
-1.00706108128291	-0.01\\
-1.005	-0.0070733846896314\\
-1.00353768831343	-0.00499999999999989\\
-1	0\\
-1	0\\
-0.996440721660024	0.00499999999999989\\
-0.995	0.00701750369183583\\
-0.99286707374774	0.01\\
-0.99	0.0139964416029688\\
-0.98927899357436	0.0149999999999999\\
-0.985673041714982	0.02\\
-0.985	0.0209296732541677\\
-0.98204898993728	0.0249999999999999\\
-0.98	0.0278173993013943\\
-0.978410368725465	0.03\\
-0.975	0.0346680274972791\\
-0.974757114467461	0.0349999999999999\\
-0.971083722195791	0.04\\
-0.97	0.041470238461694\\
-0.967394411470462	0.0449999999999999\\
-0.965	0.0482337861345065\\
-0.963690329714092	0.05\\
-0.96	0.0549616200690881\\
-0.959971412382242	0.0549999999999999\\
-0.95623140708808	0.0600000000000001\\
-0.955	0.0616412657902867\\
-0.952476349807588	0.0649999999999999\\
-0.95	0.068285894879707\\
-0.948706318153689	0.0700000000000001\\
-0.945	0.0748961167488042\\
-0.944921246640441	0.075\\
-0.941115459990808	0.0800000000000001\\
-0.94	0.0814610346727954\\
-0.937294166440225	0.085\\
-0.935	0.0879916916231349\\
-0.933457693418058	0.0899999999999999\\
-0.93	0.0944891759352573\\
-0.929605974487649	0.095\\
-0.925735242447979	0.0999999999999999\\
-0.925	0.100946638492835\\
-0.92184722079518	0.105\\
-0.92	0.107367980116939\\
-0.917943812806369	0.11\\
-0.915	0.113757316906158\\
-0.914024951084893	0.115\\
-0.910090113940337	0.12\\
-0.91	0.120114079244359\\
-0.906134870226143	0.125\\
-0.905	0.126430494281107\\
-0.902164031534757	0.13\\
-0.9	0.132716010214352\\
-0.898177529500184	0.135\\
-0.895	0.138970890346155\\
-0.894175295356244	0.14\\
-0.890156470005297	0.145\\
-0.89	0.145193982009831\\
-0.886117702727874	0.15\\
-0.885	0.151379759610366\\
-0.882063060700013	0.155\\
-0.88	0.157535936478435\\
-0.877992474170714	0.16\\
-0.875	0.163662760230076\\
-0.873905872979748	0.165\\
-0.87	0.169760475727196\\
-0.869803186554644	0.17\\
-0.865680893540809	0.175\\
-0.865	0.175823452932451\\
-0.86154145096073	0.18\\
-0.86	0.181856346545902\\
-0.857385778509395	0.185\\
-0.855	0.187861090400315\\
-0.853213804607577	0.19\\
-0.85	0.193837915105201\\
-0.849025457254509	0.195\\
-0.845	0.199787048757986\\
-0.844820664024781	0.2\\
-0.840596318870997	0.205\\
-0.84	0.205703801260955\\
-0.836354547953056	0.21\\
-0.835	0.211592053323607\\
-0.832096184497413	0.215\\
-0.83	0.217453503434229\\
-0.82782115504942	0.22\\
-0.825	0.223288366712868\\
-0.823529385720213	0.225\\
-0.82	0.229096855983561\\
-0.819220802183497	0.23\\
-0.815	0.234879181804888\\
-0.81489532967231	0.235\\
-0.810550080209319	0.24\\
-0.81	0.240631243866751\\
-0.806187336115029	0.245\\
-0.805	0.246356936763515\\
-0.801807553721415	0.25\\
-0.8	0.252057282712463\\
-0.797410657202641	0.255\\
-0.795	0.25773248059444\\
-0.792996570282274	0.26\\
-0.79	0.263382727215065\\
-0.788565216229928	0.265\\
-0.785	0.269008217331734\\
-0.784116517857881	0.27\\
-0.78	0.274609143680195\\
-0.779650397517664	0.275\\
-0.775165922894537	0.28\\
-0.775	0.280184469078877\\
-0.770662163968145	0.285\\
-0.77	0.285733198117038\\
-0.766140830403449	0.29\\
-0.765	0.291258106218256\\
-0.761601843455619	0.295\\
-0.76	0.296759375724955\\
-0.757045123908689	0.3\\
-0.755	0.302237187123258\\
-0.752470592072027	0.305\\
-0.75	0.307691719066547\\
-0.74787816777678	0.31\\
-0.745	0.313123148398672\\
-0.743267770372275	0.315\\
-0.74	0.318531650176796\\
-0.738639318722396	0.32\\
-0.735	0.323917397693907\\
-0.73399273120193	0.325\\
-0.73	0.329280562500987\\
-0.729327925692869	0.33\\
-0.725	0.334621314428842\\
-0.724644819580692	0.335\\
-0.72	0.339939821609611\\
-0.719943329750602	0.34\\
-0.715222212021145	0.345\\
-0.715	0.345234744709203\\
-0.710482340971417	0.35\\
-0.71	0.350507518473993\\
-0.705723926816707	0.355\\
-0.705	0.355758688442917\\
-0.700946885270004	0.36\\
-0.7	0.360988414058626\\
-0.696151131532694	0.365\\
-0.695	0.366196853198644\\
-0.691336580290665	0.37\\
-0.69	0.371384162194517\\
-0.68650314571039	0.375\\
-0.685	0.3765504958507\\
-0.681650741434964	0.38\\
-0.68	0.381696007463148\\
-0.676779280580113	0.385\\
-0.675	0.386820848837655\\
-0.671888675730158	0.39\\
-0.67	0.391925170307911\\
-0.666978838933947	0.395\\
-0.665	0.397009120753305\\
-0.662049681700752	0.4\\
-0.66	0.402072847616468\\
-0.657101114996118	0.405\\
-0.655	0.407116496920565\\
-0.652133049237689	0.41\\
-0.65	0.412140213286333\\
-0.647145394290978	0.415\\
-0.645	0.417144139948878\\
-0.642138059465116	0.42\\
-0.64	0.422128418774232\\
-0.637110953508543	0.425\\
-0.635	0.42709319027567\\
-0.632063984604676	0.43\\
-0.63	0.432038593629794\\
-0.626997060367523	0.435\\
-0.625	0.436964766692394\\
-0.621910087837266	0.44\\
-0.62	0.441871846014074\\
-0.616802973475798	0.445\\
-0.615	0.446759966855667\\
-0.611675623162218	0.45\\
-0.61	0.451629263203422\\
-0.606527942188288	0.455\\
-0.605	0.456479867783988\\
-0.601359835253839	0.46\\
-0.6	0.461311912079175\\
-0.596171206462144	0.465\\
-0.595	0.466125526340519\\
-0.590961959315243	0.47\\
-0.59	0.470920839603634\\
-0.58573199670922	0.475\\
-0.585	0.475697979702372\\
-0.580481220929443	0.48\\
-0.58	0.480457073282775\\
-0.575209533645751	0.485\\
-0.575	0.485198245816846\\
-0.57	0.489921152765729\\
-0.569916381584372	0.49\\
-0.565	0.49462509971299\\
-0.564600856047697	0.495\\
-0.56	0.499311398743253\\
-0.559263998569268	0.5\\
-0.555	0.503980172152344\\
-0.553905707172479	0.505\\
-0.55	0.50863154110872\\
-0.548525879229692	0.51\\
-0.545	0.513265625666428\\
-0.543124411457033	0.515\\
-0.54	0.517882544777888\\
-0.53770119990914	0.52\\
-0.535	0.522482416306501\\
-0.532256139973856	0.525\\
-0.53	0.527065357039079\\
-0.526789126366878	0.53\\
-0.525	0.531631482698117\\
-0.521300053126347	0.535\\
-0.52	0.536180907953881\\
-0.51578881360739	0.54\\
-0.515	0.540713746436346\\
-0.510255300476604	0.545\\
-0.51	0.545230110746964\\
-0.505	0.549728536267778\\
-0.504697722335597	0.55\\
-0.5	0.554209281370539\\
-0.499116090144207	0.555\\
-0.495	0.558673803785923\\
-0.493511720586659	0.56\\
-0.49	0.563122213288939\\
-0.487884502225172	0.565\\
-0.485	0.567554618666396\\
-0.482234322892555	0.57\\
-0.48	0.571971127728001\\
-0.476561069686225	0.575\\
-0.475	0.576371847317301\\
-0.470864628962172	0.58\\
-0.47	0.580756883322484\\
-0.465144886328861	0.585\\
-0.465	0.585126340687032\\
-0.46	0.589477332063669\\
-0.459398312705411	0.59\\
-0.455	0.593812151354849\\
-0.453627232144883	0.595\\
-0.45	0.598131630669322\\
-0.447832351966756	0.6\\
-0.445	0.602435872325434\\
-0.442013553304602	0.605\\
-0.44	0.606724977733593\\
-0.436170716499107	0.61\\
-0.435	0.610999047406317\\
-0.430303721091448	0.615\\
-0.43	0.615258180968149\\
-0.425	0.61949964143707\\
-0.424409039758063	0.62\\
-0.42	0.62372482283784\\
-0.418488039656657	0.625\\
-0.415	0.627935297989906\\
-0.412542354085385	0.63\\
-0.41	0.632131164028262\\
-0.406571857783896	0.635\\
-0.405	0.636312517234346\\
-0.400576424642932	0.64\\
-0.4	0.640479453045392\\
-0.395	0.64462998476652\\
-0.394553316293018	0.645\\
-0.39	0.648763510118013\\
-0.388501463473708	0.65\\
-0.385	0.652882841079804\\
-0.382424119794321	0.655\\
-0.38	0.6569880707037\\
-0.376321154033449	0.66\\
-0.375	0.66107929122994\\
-0.370192434067467	0.665\\
-0.37	0.665156594096025\\
-0.365	0.669215691124108\\
-0.364032085961165	0.67\\
-0.36	0.673260115850359\\
-0.357844391045855	0.675\\
-0.355	0.677290839308108\\
-0.351630358892835	0.68\\
-0.35	0.681307950648616\\
-0.345389851930243	0.685\\
-0.345	0.685311538251367\\
-0.34	0.689297789829869\\
-0.339117428939146	0.69\\
-0.335	0.693268898558533\\
-0.332815711852197	0.695\\
-0.33	0.697226695010007\\
-0.326486910692202	0.7\\
-0.325	0.701171265350645\\
-0.320130882128313	0.705\\
-0.32	0.705102695004766\\
-0.315	0.709015630234525\\
-0.313739810703757	0.71\\
-0.31	0.712914975677805\\
-0.307320222986385	0.715\\
-0.305	0.71680138709214\\
-0.300872770785561	0.72\\
-0.3	0.720674947759267\\
-0.295	0.724533168997695\\
-0.29439357065316	0.725\\
-0.29	0.728374914771673\\
-0.28788060082438	0.73\\
-0.285	0.732204013158302\\
-0.281339105239868	0.735\\
-0.28	0.736020545344758\\
-0.275	0.739823623325679\\
-0.274767480749438	0.74\\
-0.27	0.743608608436904\\
-0.268158424434752	0.745\\
-0.265	0.747381227464644\\
-0.261520155647604	0.75\\
-0.26	0.751141559548437\\
-0.255	0.75488907591238\\
-0.25485157860038	0.755\\
-0.25	0.758618127240613\\
-0.248143616597336	0.76\\
-0.245	0.762335088551929\\
-0.241405728627084	0.765\\
-0.24	0.766040036984089\\
-0.235	0.769731584060889\\
-0.234635423266074	0.77\\
-0.23	0.773405516560694\\
-0.227825615124781	0.775\\
-0.225	0.777067629971222\\
-0.220985139321642	0.78\\
-0.22	0.780717999473262\\
-0.215	0.784353180069243\\
-0.214108066175592	0.785\\
-0.21	0.78797279696771\\
-0.207193343333409	0.79\\
-0.205	0.791580860661938\\
-0.200247181417587	0.795\\
-0.2	0.795177444419547\\
-0.195	0.798755871609176\\
-0.193258019896578	0.8\\
-0.19	0.802321964599843\\
-0.186235178329885	0.805\\
-0.185	0.805876765323064\\
-0.18	0.809417186320046\\
-0.179174646024306	0.81\\
-0.175	0.812941642098001\\
-0.172073224570475	0.815\\
-0.17	0.816454991531076\\
-0.165	0.819957072319034\\
-0.16493850666815	0.82\\
-0.16	0.823440222770115\\
-0.157756535243586	0.825\\
-0.155	0.826912451063772\\
-0.150541011807276	0.83\\
-0.15	0.830373826132732\\
-0.145	0.833818035037976\\
-0.143280119684683	0.835\\
-0.14	0.83724947075769\\
-0.135981314695414	0.84\\
-0.135	0.840670234503879\\
-0.13	0.844075406136853\\
-0.128638770279211	0.845\\
-0.125	0.847466376271054\\
-0.121254540071751	0.85\\
-0.12	0.850846853983531\\
-0.115	0.854212662120838\\
-0.113827050544222	0.855\\
-0.11	0.857563492089079\\
-0.106355169659036	0.86\\
-0.105	0.860904007499189\\
-0.0999999999999999	0.864230127868175\\
-0.0988392824155935	0.865\\
-0.095	0.867541141529248\\
-0.0912774394627891	0.87\\
-0.0899999999999999	0.870842016818664\\
-0.085	0.874128127086558\\
-0.0836695326783345	0.875\\
-0.0800000000000001	0.877399646746557\\
-0.0760153259407476	0.88\\
-0.075	0.880661202555275\\
-0.0700000000000001	0.883906982318392\\
-0.0683115984718503	0.885\\
-0.0649999999999999	0.887139328738742\\
-0.06056253122752	0.89\\
-0.0600000000000001	0.890361884173027\\
-0.0549999999999999	0.893567014946038\\
-0.0527589917957433	0.895\\
-0.05	0.896760507351463\\
-0.0449999999999999	0.899944079343671\\
-0.04491182487694	0.9\\
-0.04	0.903108545197019\\
-0.0370049229348081	0.905\\
-0.0349999999999999	0.906263501283472\\
-0.03	0.909405815516217\\
-0.0290512459194721	0.91\\
-0.0249999999999999	0.912531892149207\\
-0.0210422827142359	0.915\\
-0.02	0.91564862809175\\
-0.0149999999999999	0.918749370037085\\
-0.0129775434602805	0.92\\
-0.01	0.921837373735971\\
-0.00499999999999989	0.924915751518305\\
-0.00486258871966261	0.925\\
0	0.927975061216224\\
0.00331696736484988	0.93\\
0.00499999999999989	0.931025306751311\\
0.01	0.934061506745984\\
0.0115506792168559	0.935\\
0.0149999999999999	0.937083206221499\\
0.019840345385501	0.94\\
0.02	0.940096006854953\\
0.0249999999999999	0.943089718464521\\
0.0281980285829399	0.945\\
0.03	0.946074121083801\\
0.0349999999999999	0.949044658453684\\
0.0366136191530569	0.95\\
0.04	0.952000703076147\\
0.0449999999999999	0.954947840272938\\
0.0450888953536662	0.955\\
0.05	0.957875567449857\\
0.0536366367018711	0.96\\
0.0549999999999999	0.960794775848525\\
0.0600000000000001	0.963698527932535\\
0.0622482755805897	0.965\\
0.0649999999999999	0.96658956828059\\
0.0700000000000001	0.969469397356176\\
0.0709250982680676	0.97\\
0.075	0.972332311371206\\
0.079671866822259	0.975\\
0.0800000000000001	0.975186975450197\\
0.085	0.978022817596731\\
0.088495141822178	0.98\\
0.0899999999999999	0.980849505459548\\
0.095	0.983660898531625\\
0.0973896955592429	0.985\\
0.0999999999999999	0.986459653070223\\
0.105	0.989246364843023\\
0.106357846233701	0.99\\
0.11	0.99201722950177\\
0.115	0.994779026285262\\
0.115402013674066	0.995\\
0.12	0.997522045065522\\
0.124528771935781	1\\
0.125	1.00025729503071\\
0.13	1.00297390915912\\
0.133739566534206	1.005\\
0.135	1.00568146534392\\
0.14	1.00837263026103\\
0.143033729545839	1.01\\
0.145	1.01105253786348\\
0.15	1.01371801592496\\
0.152414102515398	1.015\\
0.155	1.01637032071192\\
0.16	1.01900987277429\\
0.161883657607284	1.02\\
0.165	1.02163462108613\\
0.17	1.02424800649645\\
0.171445505198219	1.025\\
0.175	1.02684524525179\\
0.18	1.02943222183724\\
0.18110290200572	1.03\\
0.185	1.03200199853777\\
0.19	1.03456232259514\\
0.190859259797065	1.035\\
0.195	1.03710468533038\\
0.2	1.0396381116155\\
0.200718154727682	1.04\\
0.205	1.04215310906776\\
0.21	1.04465939078482\\
0.210683337362704	1.045\\
0.215	1.04714707223405\\
0.22	1.04962596102487\\
0.220758743440689	1.05\\
0.225	1.05208637635363\\
0.23	1.05453762228683\\
0.230948505444451	1.055\\
0.235	1.05697082198527\\
0.24	1.05939417354532\\
0.241256965050493	1.06\\
0.245	1.06180020871628\\
0.25	1.06419541279253\\
0.251688686535876	1.065\\
0.255	1.06657433515653\\
0.26	1.0689411370321\\
0.262248471229548	1.07\\
0.265	1.07129299893255\\
0.27	1.07363114227314\\
0.2729413731043	1.075\\
0.275	1.07595599668148\\
0.28	1.07826522352412\\
0.283772715615792	1.08\\
0.285	1.08056312404502\\
0.29	1.0828431747867\\
0.294748109906589	1.085\\
0.295	1.08511417566334\\
0.3	1.08736478904956\\
0.305	1.08960677529031\\
0.305882845105665	1.09\\
0.31	1.09182985828218\\
0.315	1.09404193190978\\
0.317178500550585	1.095\\
0.32	1.09623817342852\\
0.325	1.09842006752666\\
0.328639169821769	1.1\\
0.33	1.10058952440074\\
0.335	1.1027409703466\\
0.34	1.10488305014051\\
0.340275081242122	1.105\\
0.345	1.10700442752505\\
0.35	1.1091155670836\\
0.35210851242263	1.11\\
0.355	1.11121022516074\\
0.36	1.1132901499966\\
0.364132511049717	1.115\\
0.365	1.11535814828914\\
0.37	1.11740658215121\\
0.375	1.11944487377167\\
0.376372052339932	1.12\\
0.38	1.12146464573674\\
0.385	1.12347093680838\\
0.388833771838066	1.125\\
0.39	1.12546412185334\\
0.395	1.12743813004912\\
0.4	1.12940142027145\\
0.401536572709982	1.13\\
0.405	1.13134623167469\\
0.41	1.13327671568137\\
0.414490682977861	1.135\\
0.415	1.13519501875006\\
0.42	1.13709240796622\\
0.425	1.13897848128097\\
0.427728898138534	1.14\\
0.43	1.14084827119598\\
0.435	1.14270071218129\\
0.44	1.14454146883376\\
0.441256831250503	1.145\\
0.445	1.14636259195264\\
0.45	1.14816916873641\\
0.455	1.14996368278532\\
0.455102233646358	1.15\\
0.46	1.15173598771381\\
0.465	1.15349576412252\\
0.469306504767596	1.155\\
0.47	1.15524169248743\\
0.475	1.15696642685839\\
0.48	1.15867844599044\\
0.483891884065374	1.16\\
0.485	1.16037543452184\\
0.49	1.16205183852535\\
0.495	1.16371512220988\\
0.498896578789337	1.165\\
0.5	1.16536302701602\\
0.505	1.16699011166176\\
0.51	1.16860365990087\\
0.514365910571248	1.17\\
0.515	1.17020233982728\\
0.52	1.17177909404297\\
0.525	1.17334188443678\\
0.53	1.17489056015778\\
0.530357815695355	1.175\\
0.535	1.17641659126399\\
0.54	1.17792757841788\\
0.545	1.17942400631436\\
0.54694798786088	1.18\\
0.55	1.18090036570103\\
0.555	1.18235848061456\\
0.56	1.18380157950089\\
0.564198844123646	1.185\\
0.565	1.18522813544227\\
0.57	1.18663228487897\\
0.575	1.18802094897414\\
0.58	1.18939395731564\\
0.582237270401454	1.19\\
0.585	1.19074663902412\\
0.59	1.19207973728978\\
0.595	1.19339669138129\\
0.6	1.19469732208228\\
0.601181879714119	1.195\\
0.605	1.19597551912686\\
0.61	1.19723524847982\\
0.615	1.19847814600258\\
0.62	1.19970402319637\\
0.621227856123746	1.2\\
0.625	1.20090712715337\\
0.63	1.20209107982358\\
0.635	1.20325748274162\\
0.64	1.20440613761909\\
0.642630774190782	1.205\\
0.645	1.20553354279469\\
0.65	1.20663921674873\\
0.655	1.20772659123651\\
0.66	1.20879545764174\\
0.665	1.20984560416498\\
0.66575104971056	1.21\\
0.67	1.21087135632571\\
0.675	1.21187706820709\\
0.68	1.21286347798479\\
0.685	1.21383036276317\\
0.69	1.21477749620138\\
0.691203465612863	1.215\\
0.695	1.2157002041104\\
0.7	1.21660138218908\\
0.705	1.21748219380557\\
0.71	1.21834240068816\\
0.715	1.2191817608338\\
0.719999826930271	1.22\\
0.72	1.22000002825309\\
0.725	1.22079184128599\\
0.73	1.22156215728267\\
0.735	1.22231072140163\\
0.74	1.22303727475731\\
0.745	1.22374155433955\\
0.75	1.22442329293105\\
0.754378298160106	1.225\\
0.755	1.22508168240109\\
0.76	1.22571335139262\\
0.765	1.22632177186829\\
0.77	1.22690666225531\\
0.775	1.22746773641544\\
0.78	1.22800470355212\\
0.785	1.22851726811526\\
0.79	1.22900512970372\\
0.795	1.22946798296536\\
0.8	1.22990551749467\\
0.801150578493067	1.23\\
0.805	1.23031527452516\\
0.81	1.23069859405467\\
0.815	1.23105578933069\\
0.82	1.23138653289425\\
0.825	1.23169049179064\\
0.83	1.23196732745362\\
0.835	1.23221669558669\\
0.84	1.23243824604137\\
0.845	1.23263162269231\\
0.85	1.23279646330922\\
0.855	1.23293239942553\\
0.86	1.23303905620352\\
0.865	1.23311605229609\\
0.87	1.23316299970483\\
0.875	1.23317950363435\\
0.88	1.23316516234278\\
0.885	1.23311956698836\\
0.89	1.23304230147187\\
0.895	1.23293294227486\\
0.9	1.2327910582936\\
0.905	1.23261621066845\\
0.91	1.23240795260867\\
0.915	1.23216582921245\\
0.92	1.231889377282\\
0.925	1.23157812513359\\
0.93	1.23123159240228\\
0.935	1.23084928984132\\
0.94	1.2304307191159\\
0.944730763291148	1.23\\
0.945	1.22997518313806\\
0.95	1.22947873510049\\
0.955	1.22894413736293\\
0.96	1.22837084414967\\
0.965	1.22775829922449\\
0.97	1.22710593563888\\
0.975	1.22641317547292\\
0.98	1.22567942956852\\
0.984384174116985	1.225\\
0.985	1.22490332448704\\
0.99	1.22407916934604\\
0.995	1.2232117763926\\
1	1.2223004972658\\
1.005	1.22134467057647\\
1.01	1.22034362157839\\
1.01164662986757	1.22\\
1.015	1.21929077299958\\
1.02	1.21818796648765\\
1.025	1.21703733399376\\
1.03	1.21583812989662\\
1.03336219163593	1.215\\
1.035	1.21458605474011\\
1.04	1.21327613373235\\
1.045	1.21191474552531\\
1.05	1.21050106351869\\
1.05171403391595	1.21\\
1.055	1.20902566237871\\
1.06	1.20749120788359\\
1.065	1.20590122838339\\
1.06774374432983	1.205\\
1.07	1.20424801215236\\
1.075	1.20252854899151\\
1.08	1.20075002629348\\
1.08204650796103	1.2\\
1.085	1.19890125542727\\
1.09	1.19698364483233\\
1.095	1.1950030985977\\
1.0950076216072	1.195\\
1.1	1.19293889737667\\
1.105	1.19080864610947\\
1.10684686230009	1.19\\
1.11	1.1885975579539\\
1.115	1.18630923667861\\
1.1177825484899	1.185\\
1.12	1.18393977396657\\
1.125	1.1814843317683\\
1.12794129539321	1.18\\
1.13	1.17894388058565\\
1.135	1.17631150615376\\
1.13742711711532	1.175\\
1.14	1.17358618913572\\
1.145	1.17076622618905\\
1.14632625415863	1.17\\
1.15	1.16784074511877\\
1.15470637482131	1.165\\
1.155	1.16481964251635\\
1.16	1.16167905066991\\
1.1626067936942	1.16\\
1.165	1.15843064881394\\
1.17	1.15506974519233\\
1.17010157299327	1.155\\
1.175	1.15157411493226\\
1.17719746795812	1.15\\
1.18	1.14795452592103\\
1.18395448380574	1.145\\
1.185	1.14420381616415\\
1.19	1.14031047690124\\
1.19039042660469	1.14\\
1.195	1.13626182958184\\
1.19652204158387	1.135\\
1.2	1.13205844432511\\
1.20238186533975	1.13\\
1.205	1.12769075843381\\
1.20798693627346	1.125\\
1.21	1.12314840468013\\
1.21335289776977	1.12\\
1.215	1.11842012487926\\
1.21849413810431	1.115\\
1.22	1.11349367207711\\
1.22342391384418	1.11\\
1.225	1.10835569956298\\
1.22815445897024	1.105\\
1.23	1.10299163458914\\
1.23269708161207	1.1\\
1.235	1.09738553428113\\
1.23706225000564	1.095\\
1.24	1.0915199207381\\
1.24125966904903	1.09\\
1.245	1.08537559173001\\
1.24529834863447	1.085\\
1.24917821058315	1.08\\
1.25	1.0789143628604\\
1.25291129817165	1.075\\
1.255	1.07211759968364\\
1.25650816271294	1.07\\
1.25997545703208	1.065\\
1.26	1.06496374453152\\
1.26330388500812	1.06\\
1.265	1.05737958104319\\
1.266514847568	1.055\\
1.26961036299327	1.05\\
1.27	1.04935410499108\\
1.27258432315254	1.045\\
1.275	1.04080550117222\\
1.27545654881247	1.04\\
1.27821551840401	1.035\\
1.28	1.03166552753586\\
1.28087751066838	1.03\\
1.28343708906713	1.025\\
1.285	1.0218501389191\\
1.28590408560061	1.02\\
1.2882752460673	1.015\\
1.29	1.01124129581868\\
1.29056113478979	1.01\\
1.29275401079603	1.005\\
1.29487037016935	1\\
1.295	0.999684271868802\\
1.29689543906283	0.995\\
1.29884645964044	0.99\\
1.3	0.986938102885154\\
1.3007198181104	0.985\\
1.30251394353733	0.98\\
1.30423966426584	0.975\\
1.305	0.972714955597498\\
1.30589091221537	0.97\\
1.30747060728106	0.965\\
1.30898603702873	0.96\\
1.31	0.956514955246758\\
1.31043483532776	0.955\\
1.31181409884499	0.95\\
1.3131328798301	0.945\\
1.31439217593228	0.94\\
1.315	0.937475912878525\\
1.3155884291483	0.935\\
1.31672299216092	0.93\\
1.31780145601874	0.925\\
1.31882471934248	0.92\\
1.31979366166214	0.915\\
1.32	0.913877679356007\\
1.32070390399813	0.91\\
1.32156045385626	0.905\\
1.32236565598963	0.9\\
1.32312030569274	0.895\\
1.32382518192065	0.89\\
1.32448104770644	0.885\\
1.325	0.880732692327854\\
1.32508802001843	0.88\\
1.32564413187448	0.875\\
1.32615380006627	0.87\\
1.3266177174302	0.865\\
1.32703656309009	0.86\\
1.32741100279474	0.855\\
1.32774168924561	0.85\\
1.32802926241485	0.845\\
1.32827434985417	0.84\\
1.32847756699462	0.835\\
1.3286395174379	0.83\\
1.32876079323915	0.825\\
1.32884197518176	0.82\\
1.32888363304437	0.815\\
1.32888632586022	0.81\\
1.32885060216936	0.805\\
1.32877700026361	0.8\\
1.32866604842486	0.795\\
1.32851826515661	0.79\\
1.32833415940921	0.785\\
1.32811423079883	0.78\\
1.3278589698205	0.775\\
1.32756885805533	0.77\\
1.32724436837202	0.765\\
1.32688596512306	0.76\\
1.32649410433557	0.755\\
1.32606923389704	0.75\\
1.32561179373614	0.745\\
1.32512221599869	0.74\\
1.325	0.738831711654018\\
1.32459843371521	0.735\\
1.32404242328245	0.73\\
1.32345536564311	0.725\\
1.3228376680747	0.72\\
1.32218973076222	0.715\\
1.3215119469518	0.71\\
1.32080470310051	0.705\\
1.32006837902222	0.7\\
1.32	0.699554838481916\\
1.31929912210218	0.695\\
1.31850097726053	0.69\\
1.31767472565582	0.685\\
1.31682072566437	0.68\\
1.31593932959565	0.675\\
1.3150308838201	0.67\\
1.315	0.669835543432066\\
1.31409034985098	0.665\\
1.31312314765278	0.66\\
1.31212979432191	0.655\\
1.31111061691765	0.65\\
1.31006593706811	0.645\\
1.31	0.644693040076673\\
1.30899018840627	0.64\\
1.307889083509	0.635\\
1.30676331928697	0.63\\
1.30561319959345	0.625\\
1.305	0.622393923484356\\
1.30443577122096	0.62\\
1.30323092945854	0.615\\
1.30200253572512	0.61\\
1.30075087717324	0.605\\
1.3	0.60205946462221\\
1.29947323197382	0.6\\
1.2981684874599	0.595\\
1.29684124419372	0.59\\
1.29549177362831	0.585\\
1.295	0.583211691320239\\
1.29411534977802	0.58\\
1.29271436578168	0.575\\
1.29129188516379	0.57\\
1.29	0.565527727158654\\
1.28984730825556	0.565\\
1.28837437573849	0.56\\
1.28688065381185	0.555\\
1.28536638915622	0.55\\
1.285	0.548809794929887\\
1.28382530364786	0.545\\
1.28226205994344	0.54\\
1.28067894847845	0.535\\
1.28	0.532886708598568\\
1.27907107813953	0.53\\
1.27743998459953	0.525\\
1.2757896768169	0.52\\
1.275	0.517639561929246\\
1.27411553003117	0.515\\
1.27241821257037	0.51\\
1.27070231368926	0.505\\
1.27	0.502979849510449\\
1.2689623953536	0.5\\
1.26720043536097	0.495\\
1.26542050679934	0.49\\
1.265	0.488833871237246\\
1.26361531826438	0.485\\
1.26179025404747	0.48\\
1.26	0.475142149411363\\
1.25994753134384	0.475\\
1.25807785385473	0.47\\
1.2561911820293	0.465\\
1.255	0.461875501259224\\
1.25428386428313	0.46\\
1.252353470854	0.455\\
1.25040664768141	0.45\\
1.25	0.44896736718322\\
1.24843522877368	0.445\\
1.24644555423632	0.44\\
1.245	0.436399942429299\\
1.24443699833241	0.435\\
1.24240496697995	0.43\\
1.24035740773331	0.425\\
1.24	0.424136422777458\\
1.23828541825096	0.42\\
1.23619634102978	0.415\\
1.235	0.412161706670486\\
1.23408743564545	0.41\\
1.23195731919391	0.405\\
1.23	0.40043852147437\\
1.22981154206963	0.4\\
1.22764085999312	0.395\\
1.22545584573928	0.39\\
1.225	0.388966661170836\\
1.22324747661975	0.385\\
1.22102269547426	0.38\\
1.22	0.377720409039632\\
1.21877767774141	0.375\\
1.2165135883243	0.37\\
1.215	0.366681387198211\\
1.21423196755076	0.365\\
1.21192902359781	0.36\\
1.21	0.355838294007636\\
1.20961084581464	0.355\\
1.20726949623643	0.35\\
1.205	0.345180634960435\\
1.20491480792247	0.345\\
1.20253549686267	0.34\\
1.20014359683977	0.335\\
1.2	0.334702410441769\\
1.19772751182696	0.33\\
1.19529839248528	0.325\\
1.195	0.324390820795561\\
1.19284602325398	0.32\\
1.19038011488008	0.315\\
1.19	0.314235318944429\\
1.18789150908853	0.31\\
1.18538923743475	0.305\\
1.185	0.304228194175337\\
1.18286444314067	0.3\\
1.18032622947932	0.295\\
1.18	0.294362235425087\\
1.17776529513038	0.29\\
1.17519155630711	0.285\\
1.175	0.284630691454215\\
1.17259453073154	0.28\\
1.17	0.2750275459903\\
1.16998560557674	0.275\\
1.16735261161549	0.27\\
1.165	0.265552069925541\\
1.16470756266573	0.265\\
1.16203999549387	0.26\\
1.16	0.256194281269727\\
1.15935887280957	0.255\\
1.15665713616098	0.25\\
1.155	0.246948831317471\\
1.15393999015383	0.245\\
1.15120448353566	0.24\\
1.15	0.237810690646607\\
1.14845136495987	0.235\\
1.14568248370251	0.23\\
1.145	0.22877512564456\\
1.14289344364622	0.225\\
1.14009157895268	0.22\\
1.14	0.219837677075639\\
1.13726666882955	0.215\\
1.135	0.21100447118348\\
1.13442932112655	0.21\\
1.13157147936501	0.205\\
1.13	0.202263499868649\\
1.12869823428517	0.2\\
1.12580831038611	0.195\\
1.125	0.193609242218434\\
1.12289922045797	0.19\\
1.12	0.185038482905181\\
1.11997747974378	0.185\\
1.11703271139508	0.18\\
1.115	0.1765620157132\\
1.11407510036814	0.175\\
1.11109913519535	0.17\\
1.11	0.168162384182643\\
1.10810570746132	0.165\\
1.1050989163449	0.16\\
1.105	0.159836497117599\\
1.10206972579044	0.155\\
1.1	0.151596639758459\\
1.09902759442238	0.15\\
1.09596757654037	0.145\\
1.095	0.143426621544372\\
1.09288965945767	0.14\\
1.09	0.135325231404419\\
1.08979866734558	0.135\\
1.08668602946355	0.13\\
1.085	0.127302092489306\\
1.08355922976064	0.125\\
1.0804171188292	0.12\\
1.08	0.119339700118321\\
1.07725456718557	0.115\\
1.075	0.111448935601703\\
1.07407872950075	0.11\\
1.07088509077856	0.105\\
1.07	0.103620591588684\\
1.06767348102083	0.0999999999999999\\
1.065	0.0958540743669858\\
1.06444845071966	0.095\\
1.06120388303787	0.0899999999999999\\
1.06	0.0881523247185276\\
1.05794306152943	0.085\\
1.055	0.0805052591403903\\
1.05466868470176	0.0800000000000001\\
1.05137378469669	0.075\\
1.05	0.0729231484981219\\
1.04806359851963	0.0700000000000001\\
1.045	0.0653910028070408\\
1.04473972197665	0.0649999999999999\\
1.04139508409813	0.0600000000000001\\
1.04	0.0579220346212212\\
1.03803538105028	0.0549999999999999\\
1.035	0.050500522357628\\
1.03466185232151	0.05\\
1.03126806884121	0.0449999999999999\\
1.03	0.0431386227672762\\
1.02785869743323	0.04\\
1.025	0.0358236857547098\\
1.02443536476362	0.0349999999999999\\
1.0209930257833	0.03\\
1.02	0.0285631707808894\\
1.01753383523574	0.0249999999999999\\
1.015	0.0213509635390143\\
1.01406054758271	0.02\\
1.0105702410425	0.0149999999999999\\
1.01	0.0141865092446635\\
1.00706108128291	0.01\\
1.005	0.0070733846896314\\
1.00353768831343	0.00499999999999989\\
1	0\\
1	0\\
0.996440721660024	-0.00499999999999989\\
0.995	-0.00701750369183583\\
0.99286707374774	-0.01\\
0.99	-0.0139964416029688\\
0.98927899357436	-0.0149999999999999\\
0.985673041714982	-0.02\\
0.985	-0.0209296732541677\\
0.98204898993728	-0.0249999999999999\\
0.98	-0.0278173993013943\\
0.978410368725465	-0.03\\
0.975	-0.0346680274972791\\
0.974757114467461	-0.0349999999999999\\
0.971083722195791	-0.04\\
0.97	-0.041470238461694\\
0.967394411470462	-0.0449999999999999\\
0.965	-0.0482337861345065\\
0.963690329714092	-0.05\\
0.96	-0.0549616200690881\\
0.959971412382242	-0.0549999999999999\\
0.95623140708808	-0.0600000000000001\\
0.955	-0.0616412657902867\\
0.952476349807588	-0.0649999999999999\\
0.95	-0.068285894879707\\
0.948706318153689	-0.0700000000000001\\
0.945	-0.0748961167488042\\
0.944921246640441	-0.075\\
0.941115459990808	-0.0800000000000001\\
0.94	-0.0814610346727954\\
0.937294166440225	-0.085\\
0.935	-0.0879916916231349\\
0.933457693418058	-0.0899999999999999\\
0.93	-0.0944891759352573\\
0.929605974487649	-0.095\\
0.925735242447979	-0.0999999999999999\\
0.925	-0.100946638492835\\
0.92184722079518	-0.105\\
0.92	-0.107367980116939\\
0.917943812806369	-0.11\\
0.915	-0.113757316906158\\
0.914024951084893	-0.115\\
0.910090113940337	-0.12\\
0.91	-0.120114079244359\\
0.906134870226143	-0.125\\
0.905	-0.126430494281107\\
0.902164031534757	-0.13\\
0.9	-0.132716010214352\\
0.898177529500184	-0.135\\
0.895	-0.138970890346155\\
0.894175295356244	-0.14\\
0.890156470005297	-0.145\\
0.89	-0.145193982009831\\
0.886117702727874	-0.15\\
0.885	-0.151379759610366\\
0.882063060700013	-0.155\\
0.88	-0.157535936478435\\
0.877992474170714	-0.16\\
0.875	-0.163662760230076\\
0.873905872979748	-0.165\\
0.87	-0.169760475727196\\
0.869803186554644	-0.17\\
0.865680893540809	-0.175\\
0.865	-0.175823452932451\\
0.86154145096073	-0.18\\
0.86	-0.181856346545902\\
0.857385778509395	-0.185\\
0.855	-0.187861090400315\\
0.853213804607577	-0.19\\
0.85	-0.193837915105201\\
0.849025457254509	-0.195\\
0.845	-0.199787048757986\\
0.844820664024781	-0.2\\
0.840596318870997	-0.205\\
0.84	-0.205703801260955\\
0.836354547953056	-0.21\\
0.835	-0.211592053323607\\
0.832096184497413	-0.215\\
0.83	-0.217453503434229\\
0.82782115504942	-0.22\\
0.825	-0.223288366712868\\
0.823529385720213	-0.225\\
0.82	-0.229096855983561\\
0.819220802183497	-0.23\\
0.815	-0.234879181804888\\
0.81489532967231	-0.235\\
0.810550080209319	-0.24\\
0.81	-0.240631243866751\\
0.806187336115029	-0.245\\
0.805	-0.246356936763515\\
0.801807553721415	-0.25\\
0.8	-0.252057282712463\\
0.797410657202641	-0.255\\
0.795	-0.25773248059444\\
0.792996570282274	-0.26\\
0.79	-0.263382727215065\\
0.788565216229928	-0.265\\
0.785	-0.269008217331734\\
0.784116517857881	-0.27\\
0.78	-0.274609143680195\\
0.779650397517664	-0.275\\
0.775165922894537	-0.28\\
0.775	-0.280184469078877\\
0.770662163968145	-0.285\\
0.77	-0.285733198117038\\
0.766140830403449	-0.29\\
0.765	-0.291258106218256\\
0.761601843455619	-0.295\\
0.76	-0.296759375724955\\
0.757045123908689	-0.3\\
0.755	-0.302237187123258\\
0.752470592072027	-0.305\\
0.75	-0.307691719066547\\
0.74787816777678	-0.31\\
0.745	-0.313123148398672\\
0.743267770372275	-0.315\\
0.74	-0.318531650176796\\
0.738639318722396	-0.32\\
0.735	-0.323917397693907\\
0.73399273120193	-0.325\\
0.73	-0.329280562500987\\
0.729327925692869	-0.33\\
0.725	-0.334621314428842\\
0.724644819580692	-0.335\\
0.72	-0.339939821609611\\
0.719943329750602	-0.34\\
0.715222212021145	-0.345\\
0.715	-0.345234744709203\\
0.710482340971417	-0.35\\
0.71	-0.350507518473993\\
0.705723926816707	-0.355\\
0.705	-0.355758688442917\\
0.700946885270004	-0.36\\
0.7	-0.360988414058626\\
0.696151131532694	-0.365\\
0.695	-0.366196853198644\\
0.691336580290665	-0.37\\
0.69	-0.371384162194517\\
0.68650314571039	-0.375\\
0.685	-0.3765504958507\\
0.681650741434964	-0.38\\
0.68	-0.381696007463148\\
0.676779280580113	-0.385\\
0.675	-0.386820848837655\\
0.671888675730158	-0.39\\
0.67	-0.391925170307911\\
0.666978838933947	-0.395\\
0.665	-0.397009120753305\\
0.662049681700752	-0.4\\
0.66	-0.402072847616468\\
0.657101114996118	-0.405\\
0.655	-0.407116496920565\\
0.652133049237689	-0.41\\
0.65	-0.412140213286333\\
0.647145394290978	-0.415\\
0.645	-0.417144139948878\\
0.642138059465116	-0.42\\
0.64	-0.422128418774232\\
0.637110953508543	-0.425\\
0.635	-0.42709319027567\\
0.632063984604676	-0.43\\
0.63	-0.432038593629794\\
0.626997060367523	-0.435\\
0.625	-0.436964766692394\\
0.621910087837266	-0.44\\
0.62	-0.441871846014074\\
0.616802973475798	-0.445\\
0.615	-0.446759966855667\\
0.611675623162218	-0.45\\
0.61	-0.451629263203422\\
0.606527942188288	-0.455\\
0.605	-0.456479867783988\\
0.601359835253839	-0.46\\
0.6	-0.461311912079175\\
0.596171206462144	-0.465\\
0.595	-0.466125526340519\\
0.590961959315243	-0.47\\
0.59	-0.470920839603634\\
0.58573199670922	-0.475\\
0.585	-0.475697979702372\\
0.580481220929443	-0.48\\
0.58	-0.480457073282775\\
0.575209533645751	-0.485\\
0.575	-0.485198245816846\\
0.57	-0.489921152765729\\
0.569916381584372	-0.49\\
0.565	-0.49462509971299\\
0.564600856047697	-0.495\\
0.56	-0.499311398743253\\
0.559263998569268	-0.5\\
0.555	-0.503980172152344\\
0.553905707172479	-0.505\\
0.55	-0.50863154110872\\
0.548525879229692	-0.51\\
0.545	-0.513265625666428\\
0.543124411457033	-0.515\\
0.54	-0.517882544777888\\
0.53770119990914	-0.52\\
0.535	-0.522482416306501\\
0.532256139973856	-0.525\\
0.53	-0.527065357039079\\
0.526789126366878	-0.53\\
0.525	-0.531631482698117\\
0.521300053126347	-0.535\\
0.52	-0.536180907953881\\
0.51578881360739	-0.54\\
0.515	-0.540713746436346\\
0.510255300476604	-0.545\\
0.51	-0.545230110746964\\
0.505	-0.549728536267778\\
0.504697722335597	-0.55\\
0.5	-0.554209281370539\\
0.499116090144207	-0.555\\
0.495	-0.558673803785923\\
0.493511720586659	-0.56\\
0.49	-0.563122213288939\\
0.487884502225172	-0.565\\
0.485	-0.567554618666396\\
0.482234322892555	-0.57\\
0.48	-0.571971127728001\\
0.476561069686225	-0.575\\
0.475	-0.576371847317301\\
0.470864628962172	-0.58\\
0.47	-0.580756883322484\\
0.465144886328861	-0.585\\
0.465	-0.585126340687032\\
0.46	-0.589477332063669\\
0.459398312705411	-0.59\\
0.455	-0.593812151354849\\
0.453627232144883	-0.595\\
0.45	-0.598131630669322\\
0.447832351966756	-0.6\\
0.445	-0.602435872325434\\
0.442013553304602	-0.605\\
0.44	-0.606724977733593\\
0.436170716499107	-0.61\\
0.435	-0.610999047406317\\
0.430303721091448	-0.615\\
0.43	-0.615258180968149\\
0.425	-0.61949964143707\\
0.424409039758063	-0.62\\
0.42	-0.62372482283784\\
0.418488039656657	-0.625\\
0.415	-0.627935297989906\\
0.412542354085385	-0.63\\
0.41	-0.632131164028262\\
0.406571857783896	-0.635\\
0.405	-0.636312517234346\\
0.400576424642932	-0.64\\
0.4	-0.640479453045392\\
0.395	-0.64462998476652\\
0.394553316293018	-0.645\\
0.39	-0.648763510118013\\
0.388501463473708	-0.65\\
0.385	-0.652882841079804\\
0.382424119794321	-0.655\\
0.38	-0.6569880707037\\
0.376321154033449	-0.66\\
0.375	-0.66107929122994\\
0.370192434067467	-0.665\\
0.37	-0.665156594096025\\
0.365	-0.669215691124108\\
0.364032085961165	-0.67\\
0.36	-0.673260115850359\\
0.357844391045855	-0.675\\
0.355	-0.677290839308108\\
0.351630358892835	-0.68\\
0.35	-0.681307950648616\\
0.345389851930243	-0.685\\
0.345	-0.685311538251367\\
0.34	-0.689297789829869\\
0.339117428939146	-0.69\\
0.335	-0.693268898558533\\
0.332815711852197	-0.695\\
0.33	-0.697226695010007\\
0.326486910692202	-0.7\\
0.325	-0.701171265350645\\
0.320130882128313	-0.705\\
0.32	-0.705102695004766\\
0.315	-0.709015630234525\\
0.313739810703757	-0.71\\
0.31	-0.712914975677805\\
0.307320222986385	-0.715\\
0.305	-0.71680138709214\\
0.300872770785561	-0.72\\
0.3	-0.720674947759267\\
0.295	-0.724533168997695\\
0.29439357065316	-0.725\\
0.29	-0.728374914771673\\
0.28788060082438	-0.73\\
0.285	-0.732204013158302\\
0.281339105239868	-0.735\\
0.28	-0.736020545344758\\
0.275	-0.739823623325679\\
0.274767480749438	-0.74\\
0.27	-0.743608608436904\\
0.268158424434752	-0.745\\
0.265	-0.747381227464644\\
0.261520155647604	-0.75\\
0.26	-0.751141559548437\\
0.255	-0.75488907591238\\
0.25485157860038	-0.755\\
0.25	-0.758618127240613\\
0.248143616597336	-0.76\\
0.245	-0.762335088551929\\
0.241405728627084	-0.765\\
0.24	-0.766040036984089\\
0.235	-0.769731584060889\\
0.234635423266074	-0.77\\
0.23	-0.773405516560694\\
0.227825615124781	-0.775\\
0.225	-0.777067629971222\\
0.220985139321642	-0.78\\
0.22	-0.780717999473262\\
0.215	-0.784353180069243\\
0.214108066175592	-0.785\\
0.21	-0.78797279696771\\
0.207193343333409	-0.79\\
0.205	-0.791580860661938\\
0.200247181417587	-0.795\\
0.2	-0.795177444419547\\
0.195	-0.798755871609176\\
0.193258019896578	-0.8\\
0.19	-0.802321964599843\\
0.186235178329885	-0.805\\
0.185	-0.805876765323064\\
0.18	-0.809417186320046\\
0.179174646024306	-0.81\\
0.175	-0.812941642098001\\
0.172073224570475	-0.815\\
0.17	-0.816454991531076\\
0.165	-0.819957072319034\\
0.16493850666815	-0.82\\
0.16	-0.823440222770115\\
0.157756535243586	-0.825\\
0.155	-0.826912451063772\\
0.150541011807276	-0.83\\
0.15	-0.830373826132732\\
0.145	-0.833818035037976\\
0.143280119684683	-0.835\\
0.14	-0.83724947075769\\
0.135981314695414	-0.84\\
0.135	-0.840670234503879\\
0.13	-0.844075406136853\\
0.128638770279211	-0.845\\
0.125	-0.847466376271054\\
0.121254540071751	-0.85\\
0.12	-0.850846853983531\\
0.115	-0.854212662120838\\
0.113827050544222	-0.855\\
0.11	-0.857563492089079\\
0.106355169659036	-0.86\\
0.105	-0.860904007499189\\
0.0999999999999999	-0.864230127868175\\
0.0988392824155935	-0.865\\
0.095	-0.867541141529248\\
0.0912774394627891	-0.87\\
0.0899999999999999	-0.870842016818664\\
0.085	-0.874128127086558\\
0.0836695326783345	-0.875\\
0.0800000000000001	-0.877399646746557\\
0.0760153259407476	-0.88\\
0.075	-0.880661202555275\\
0.0700000000000001	-0.883906982318392\\
0.0683115984718503	-0.885\\
0.0649999999999999	-0.887139328738742\\
0.06056253122752	-0.89\\
0.0600000000000001	-0.890361884173027\\
0.0549999999999999	-0.893567014946038\\
0.0527589917957433	-0.895\\
0.05	-0.896760507351463\\
0.0449999999999999	-0.899944079343671\\
0.04491182487694	-0.9\\
0.04	-0.903108545197019\\
0.0370049229348081	-0.905\\
0.0349999999999999	-0.906263501283472\\
0.03	-0.909405815516217\\
0.0290512459194721	-0.91\\
0.0249999999999999	-0.912531892149207\\
0.0210422827142359	-0.915\\
0.02	-0.91564862809175\\
0.0149999999999999	-0.918749370037085\\
0.0129775434602805	-0.92\\
0.01	-0.921837373735971\\
0.00499999999999989	-0.924915751518305\\
0.00486258871966261	-0.925\\
0	-0.927975061216224\\
-0.00331696736484988	-0.93\\
-0.00499999999999989	-0.931025306751311\\
-0.01	-0.934061506745984\\
-0.0115506792168559	-0.935\\
-0.0149999999999999	-0.937083206221499\\
-0.019840345385501	-0.94\\
-0.02	-0.940096006854953\\
-0.0249999999999999	-0.943089718464521\\
-0.0281980285829399	-0.945\\
-0.03	-0.946074121083801\\
-0.0349999999999999	-0.949044658453684\\
-0.0366136191530569	-0.95\\
-0.04	-0.952000703076147\\
-0.0449999999999999	-0.954947840272938\\
-0.0450888953536662	-0.955\\
-0.05	-0.957875567449857\\
-0.0536366367018711	-0.96\\
-0.0549999999999999	-0.960794775848525\\
-0.0600000000000001	-0.963698527932535\\
-0.0622482755805897	-0.965\\
-0.0649999999999999	-0.96658956828059\\
-0.0700000000000001	-0.969469397356176\\
-0.0709250982680676	-0.97\\
-0.075	-0.972332311371206\\
-0.079671866822259	-0.975\\
-0.0800000000000001	-0.975186975450197\\
-0.085	-0.978022817596731\\
-0.088495141822178	-0.98\\
-0.0899999999999999	-0.980849505459548\\
-0.095	-0.983660898531625\\
-0.0973896955592429	-0.985\\
-0.0999999999999999	-0.986459653070223\\
-0.105	-0.989246364843023\\
-0.106357846233701	-0.99\\
-0.11	-0.99201722950177\\
-0.115	-0.994779026285262\\
-0.115402013674066	-0.995\\
-0.12	-0.997522045065522\\
-0.124528771935781	-1\\
-0.125	-1.00025729503071\\
-0.13	-1.00297390915912\\
-0.133739566534206	-1.005\\
-0.135	-1.00568146534392\\
-0.14	-1.00837263026103\\
-0.143033729545839	-1.01\\
-0.145	-1.01105253786348\\
-0.15	-1.01371801592496\\
-0.152414102515398	-1.015\\
-0.155	-1.01637032071192\\
-0.16	-1.01900987277429\\
-0.161883657607284	-1.02\\
-0.165	-1.02163462108613\\
-0.17	-1.02424800649645\\
-0.171445505198219	-1.025\\
-0.175	-1.02684524525179\\
-0.18	-1.02943222183724\\
-0.18110290200572	-1.03\\
-0.185	-1.03200199853777\\
-0.19	-1.03456232259514\\
-0.190859259797065	-1.035\\
-0.195	-1.03710468533038\\
-0.2	-1.0396381116155\\
-0.200718154727682	-1.04\\
-0.205	-1.04215310906776\\
-0.21	-1.04465939078482\\
-0.210683337362704	-1.045\\
-0.215	-1.04714707223405\\
-0.22	-1.04962596102487\\
-0.220758743440689	-1.05\\
-0.225	-1.05208637635363\\
-0.23	-1.05453762228683\\
-0.230948505444451	-1.055\\
-0.235	-1.05697082198527\\
-0.24	-1.05939417354532\\
-0.241256965050493	-1.06\\
-0.245	-1.06180020871628\\
-0.25	-1.06419541279253\\
-0.251688686535876	-1.065\\
-0.255	-1.06657433515653\\
-0.26	-1.0689411370321\\
-0.262248471229548	-1.07\\
-0.265	-1.07129299893255\\
-0.27	-1.07363114227314\\
-0.2729413731043	-1.075\\
-0.275	-1.07595599668148\\
-0.28	-1.07826522352412\\
-0.283772715615792	-1.08\\
-0.285	-1.08056312404502\\
-0.29	-1.0828431747867\\
-0.294748109906589	-1.085\\
-0.295	-1.08511417566334\\
-0.3	-1.08736478904956\\
-0.305	-1.08960677529031\\
-0.305882845105665	-1.09\\
-0.31	-1.09182985828218\\
-0.315	-1.09404193190978\\
-0.317178500550585	-1.095\\
-0.32	-1.09623817342852\\
-0.325	-1.09842006752666\\
-0.328639169821769	-1.1\\
-0.33	-1.10058952440074\\
-0.335	-1.1027409703466\\
-0.34	-1.10488305014051\\
-0.340275081242122	-1.105\\
-0.345	-1.10700442752505\\
-0.35	-1.1091155670836\\
-0.35210851242263	-1.11\\
-0.355	-1.11121022516074\\
-0.36	-1.1132901499966\\
-0.364132511049717	-1.115\\
-0.365	-1.11535814828914\\
-0.37	-1.11740658215121\\
-0.375	-1.11944487377167\\
-0.376372052339932	-1.12\\
-0.38	-1.12146464573674\\
-0.385	-1.12347093680838\\
-0.388833771838066	-1.125\\
-0.39	-1.12546412185334\\
-0.395	-1.12743813004912\\
-0.4	-1.12940142027145\\
-0.401536572709982	-1.13\\
-0.405	-1.13134623167469\\
-0.41	-1.13327671568137\\
-0.414490682977861	-1.135\\
-0.415	-1.13519501875006\\
-0.42	-1.13709240796622\\
-0.425	-1.13897848128097\\
-0.427728898138534	-1.14\\
-0.43	-1.14084827119598\\
-0.435	-1.14270071218129\\
-0.44	-1.14454146883376\\
-0.441256831250503	-1.145\\
-0.445	-1.14636259195264\\
-0.45	-1.14816916873641\\
-0.455	-1.14996368278532\\
-0.455102233646358	-1.15\\
-0.46	-1.15173598771381\\
-0.465	-1.15349576412252\\
-0.469306504767596	-1.155\\
-0.47	-1.15524169248743\\
-0.475	-1.15696642685839\\
-0.48	-1.15867844599044\\
-0.483891884065374	-1.16\\
-0.485	-1.16037543452184\\
-0.49	-1.16205183852535\\
-0.495	-1.16371512220988\\
-0.498896578789337	-1.165\\
-0.5	-1.16536302701602\\
-0.505	-1.16699011166176\\
-0.51	-1.16860365990087\\
-0.514365910571248	-1.17\\
-0.515	-1.17020233982728\\
-0.52	-1.17177909404297\\
-0.525	-1.17334188443678\\
-0.53	-1.17489056015778\\
-0.530357815695355	-1.175\\
-0.535	-1.17641659126399\\
-0.54	-1.17792757841788\\
-0.545	-1.17942400631436\\
-0.54694798786088	-1.18\\
-0.55	-1.18090036570103\\
-0.555	-1.18235848061456\\
-0.56	-1.18380157950089\\
-0.564198844123646	-1.185\\
-0.565	-1.18522813544227\\
-0.57	-1.18663228487897\\
-0.575	-1.18802094897414\\
-0.58	-1.18939395731564\\
-0.582237270401454	-1.19\\
-0.585	-1.19074663902412\\
-0.59	-1.19207973728978\\
-0.595	-1.19339669138129\\
-0.6	-1.19469732208228\\
-0.601181879714119	-1.195\\
-0.605	-1.19597551912686\\
-0.61	-1.19723524847982\\
-0.615	-1.19847814600258\\
-0.62	-1.19970402319637\\
-0.621227856123746	-1.2\\
-0.625	-1.20090712715337\\
-0.63	-1.20209107982358\\
-0.635	-1.20325748274162\\
-0.64	-1.20440613761909\\
-0.642630774190782	-1.205\\
-0.645	-1.20553354279469\\
-0.65	-1.20663921674873\\
-0.655	-1.20772659123651\\
-0.66	-1.20879545764174\\
-0.665	-1.20984560416498\\
-0.66575104971056	-1.21\\
-0.67	-1.21087135632571\\
-0.675	-1.21187706820709\\
-0.68	-1.21286347798479\\
-0.685	-1.21383036276317\\
-0.69	-1.21477749620138\\
-0.691203465612863	-1.215\\
-0.695	-1.2157002041104\\
-0.7	-1.21660138218908\\
-0.705	-1.21748219380557\\
-0.71	-1.21834240068816\\
-0.715	-1.2191817608338\\
-0.719999826930271	-1.22\\
-0.72	-1.22000002825309\\
-0.725	-1.22079184128599\\
-0.73	-1.22156215728267\\
-0.735	-1.22231072140163\\
-0.74	-1.22303727475731\\
-0.745	-1.22374155433955\\
-0.75	-1.22442329293105\\
-0.754378298160106	-1.225\\
-0.755	-1.22508168240109\\
-0.76	-1.22571335139262\\
-0.765	-1.22632177186829\\
-0.77	-1.22690666225531\\
-0.775	-1.22746773641544\\
-0.78	-1.22800470355212\\
-0.785	-1.22851726811526\\
-0.79	-1.22900512970372\\
-0.795	-1.22946798296536\\
-0.8	-1.22990551749467\\
-0.801150578493067	-1.23\\
};
\addlegendentry{2nd order}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
-0.5996817886749	-1.055\\
-0.6	-1.05502642729385\\
-0.605	-1.05539423175874\\
-0.61	-1.05571657634087\\
-0.615	-1.05599171926248\\
-0.62	-1.05621789929254\\
-0.625	-1.05639333636946\\
-0.63	-1.05651623224791\\
-0.635	-1.05658477117621\\
-0.64	-1.05659712061156\\
-0.645	-1.05655143198105\\
-0.65	-1.05644584149732\\
-0.655	-1.05627847103828\\
-0.66	-1.05604742910109\\
-0.665	-1.05575081184107\\
-0.67	-1.0553867042071\\
-0.674462382161243	-1.055\\
-0.675	-1.05495099483532\\
-0.68	-1.05442265073907\\
-0.685	-1.05381781700277\\
-0.69	-1.05313450547038\\
-0.695	-1.05237072706375\\
-0.7	-1.05152449391306\\
-0.705	-1.05059382168049\\
-0.707922280451197	-1.05\\
-0.71	-1.0495575226168\\
-0.715	-1.0484022050832\\
-0.72	-1.04715296709198\\
-0.725	-1.0458078498856\\
-0.727800609443378	-1.045\\
-0.73	-1.04433661839083\\
-0.735	-1.04272572878531\\
-0.74	-1.04100948869864\\
-0.742767917301983	-1.04\\
-0.745	-1.03915033880615\\
-0.75	-1.03713380598725\\
-0.755	-1.03500273453116\\
-0.755006075792649	-1.035\\
-0.76	-1.03265860671689\\
-0.765	-1.0301927341479\\
-0.765371436359814	-1.03\\
-0.77	-1.02750163011491\\
-0.774422066324295	-1.025\\
-0.775	-1.02466019089265\\
-0.78	-1.02157882630417\\
-0.782450153761644	-1.02\\
-0.785	-1.01829490144714\\
-0.789720633389734	-1.015\\
-0.79	-1.01479783885548\\
-0.795	-1.01102046443308\\
-0.796296205109584	-1.01\\
-0.8	-1.00698190026474\\
-0.802336802994743	-1.005\\
-0.805	-1.00266454332987\\
-0.807921743661596	-1\\
-0.81	-0.998042430567196\\
-0.813108193084871	-0.995\\
-0.815	-0.993089543769431\\
-0.817945915311033	-0.99\\
-0.82	-0.987780110438175\\
-0.82247847729098	-0.985\\
-0.825	-0.982088941642984\\
-0.826744205481321	-0.98\\
-0.83	-0.975991804708206\\
-0.830776953291794	-0.975\\
-0.834588968073752	-0.97\\
-0.835	-0.969445897461614\\
-0.838182176330056	-0.965\\
-0.84	-0.962397778537466\\
-0.841616803936374	-0.96\\
-0.844911245056837	-0.955\\
-0.845	-0.95486168169956\\
-0.848012408855103	-0.95\\
-0.85	-0.946724985184197\\
-0.851011228807811	-0.945\\
-0.853876867213059	-0.94\\
-0.855	-0.937997565824724\\
-0.856624566109237	-0.935\\
-0.859282716442119	-0.93\\
-0.86	-0.928621393362224\\
-0.861821196721221	-0.925\\
-0.864293350190894	-0.92\\
-0.865	-0.918541543354917\\
-0.866659057115207	-0.915\\
-0.86896433364498	-0.91\\
-0.87	-0.90771385595371\\
-0.871189004960029	-0.905\\
-0.873344470128737	-0.9\\
-0.875	-0.896107655183634\\
-0.875455754133325	-0.895\\
-0.877476679629803	-0.89\\
-0.879477159720194	-0.885\\
-0.88	-0.883671842829518\\
-0.88139873323765	-0.88\\
-0.883282052499151	-0.875\\
-0.885	-0.870398160604275\\
-0.885143875569309	-0.87\\
-0.886921968385802	-0.865\\
-0.88868791974712	-0.86\\
-0.89	-0.856253302153196\\
-0.890424964315193	-0.855\\
-0.892099330806438	-0.85\\
-0.893765653662967	-0.845\\
-0.895	-0.841271897824472\\
-0.895407873456346	-0.84\\
-0.896994552843498	-0.835\\
-0.898576840196698	-0.83\\
-0.9	-0.825489198711916\\
-0.900149538687627	-0.825\\
-0.901662655233512	-0.82\\
-0.903174648778281	-0.815\\
-0.904686538965272	-0.81\\
-0.905	-0.808955915182969\\
-0.906151153441655	-0.805\\
-0.907604994025533	-0.8\\
-0.909061610692164	-0.795\\
-0.91	-0.791775703723771\\
-0.910501088762493	-0.79\\
-0.911907531320482	-0.785\\
-0.913319357840363	-0.78\\
-0.914737472921035	-0.775\\
-0.915	-0.774071386396523\\
-0.91611651640023	-0.77\\
-0.91749287540534	-0.765\\
-0.91887785892889	-0.76\\
-0.92	-0.755968360549234\\
-0.920261551168557	-0.755\\
-0.921610761516786	-0.75\\
-0.922970742108962	-0.745\\
-0.924342328287938	-0.74\\
-0.925	-0.737610830166052\\
-0.925697746595238	-0.735\\
-0.927040015652974	-0.73\\
-0.928395852253911	-0.725\\
-0.929766073478637	-0.72\\
-0.93	-0.719148087983885\\
-0.931106369825917	-0.715\\
-0.932452898741122	-0.71\\
-0.933815630286565	-0.705\\
-0.935	-0.700701277677277\\
-0.935187754562164	-0.7\\
-0.936530821419768	-0.695\\
-0.937891807463549	-0.69\\
-0.939271513761331	-0.685\\
-0.94	-0.682382590222817\\
-0.940644721778975	-0.68\\
-0.942009215612558	-0.675\\
-0.943394060351787	-0.67\\
-0.944800064458735	-0.665\\
-0.945	-0.664292833652556\\
-0.946180621737595	-0.66\\
-0.947575377900923	-0.655\\
-0.948992864205081	-0.65\\
-0.95	-0.646492927356047\\
-0.950417227087798	-0.645\\
-0.951826325109136	-0.64\\
-0.953259678908928	-0.635\\
-0.954718118597033	-0.63\\
-0.955	-0.629040968541325\\
-0.956156479912233	-0.625\\
-0.957609804430578	-0.62\\
-0.959089715208264	-0.615\\
-0.96	-0.611965453545921\\
-0.960574324796611	-0.61\\
-0.962051478883019	-0.605\\
-0.963556694614023	-0.6\\
-0.965	-0.595292490117793\\
-0.965087393701985	-0.595\\
-0.966592019266948	-0.59\\
-0.968126160867527	-0.585\\
-0.969690697935729	-0.58\\
-0.97	-0.579020513802268\\
-0.971237918854014	-0.575\\
-0.97280440695823	-0.57\\
-0.974402736084212	-0.565\\
-0.975	-0.563153395541462\\
-0.975994903194345	-0.56\\
-0.977596957436961	-0.555\\
-0.979232271175335	-0.55\\
-0.98	-0.547683569646147\\
-0.980867940656761	-0.545\\
-0.982508563118568	-0.54\\
-0.984183824777367	-0.535\\
-0.985	-0.532597122706691\\
-0.985861201089095	-0.53\\
-0.987543140526736	-0.525\\
-0.989261040841571	-0.52\\
-0.99	-0.517876956779189\\
-0.990977953462632	-0.515\\
-0.992703645844902	-0.51\\
-0.994466533920491	-0.505\\
-0.995	-0.503503720590363\\
-0.996220390218611	-0.5\\
-0.997991869810086	-0.495\\
-0.999801652034172	-0.49\\
-1	-0.489456486269146\\
-1.00158936250855	-0.485\\
-1.00340813630555	-0.48\\
-1.005	-0.475707068299686\\
-1.00525628818896	-0.475\\
-1.0070840067739	-0.47\\
-1.00895088358939	-0.465\\
-1.01	-0.462230247565791\\
-1.01082595580555	-0.46\\
-1.01270123950917	-0.455\\
-1.01461610359938	-0.45\\
-1.015	-0.449006071874082\\
-1.01651314221348	-0.445\\
-1.01843509429612	-0.44\\
-1.02	-0.435998651721914\\
-1.02038198909227	-0.435\\
-1.02230959192297	-0.43\\
-1.02427587450456	-0.425\\
-1.025	-0.423176585753966\\
-1.02623386931452	-0.42\\
-1.02820268682943	-0.415\\
-1.03	-0.410513920131413\\
-1.03020139042589	-0.41\\
-1.03216990662025	-0.405\\
-1.03417425956386	-0.4\\
-1.035	-0.397957546711367\\
-1.03616938380496	-0.395\\
-1.03816771739814	-0.39\\
-1.04	-0.385483561891041\\
-1.04019183392141	-0.385\\
-1.04217935970834	-0.38\\
-1.04419702332054	-0.375\\
-1.045	-0.373020536107743\\
-1.04619773044211	-0.37\\
-1.04819528706526	-0.365\\
-1.05	-0.360531860891539\\
-1.05020992200892	-0.36\\
-1.05218002884569	-0.355\\
-1.05417064100245	-0.35\\
-1.055	-0.347918657100529\\
-1.05613570398887	-0.345\\
-1.05808501706332	-0.34\\
-1.06	-0.335117987774175\\
-1.06004516862964	-0.335\\
-1.06194283516268	-0.33\\
-1.06384643155948	-0.325\\
-1.065	-0.321958675925246\\
-1.06572428057701	-0.32\\
-1.06755730674638	-0.315\\
-1.06938498208579	-0.31\\
-1.07	-0.308295283194145\\
-1.07115744552974	-0.305\\
-1.07289261306492	-0.3\\
-1.07460909105747	-0.295\\
-1.075	-0.29383591405524\\
-1.07625201100808	-0.29\\
-1.07785160972782	-0.285\\
-1.07941741420999	-0.28\\
-1.08	-0.278080898726576\\
-1.08090724418858	-0.275\\
-1.08233048317798	-0.27\\
-1.08370366172432	-0.265\\
-1.085	-0.26007795441365\\
-1.08501986967506	-0.26\\
-1.08622520265096	-0.255\\
-1.08736399618212	-0.25\\
-1.08843008945687	-0.245\\
-1.08941730891792	-0.24\\
-1.09	-0.23676691371541\\
-1.09030679040635	-0.235\\
-1.0910854398053	-0.23\\
-1.09177078942683	-0.225\\
-1.09235748252619	-0.22\\
-1.09284045071947	-0.215\\
-1.09321497841693	-0.21\\
-1.09347676653687	-0.205\\
-1.09362199415056	-0.2\\
-1.09364737665165	-0.195\\
-1.09355021903177	-0.19\\
-1.09332846288085	-0.185\\
-1.09298072582017	-0.18\\
-1.09250633221748	-0.175\\
-1.09190533422364	-0.17\\
-1.09117852240457	-0.165\\
-1.09032742551071	-0.16\\
-1.09	-0.158331662441366\\
-1.08932583326809	-0.155\\
-1.08818532644123	-0.15\\
-1.08692410275795	-0.145\\
-1.08554662765643	-0.14\\
-1.085	-0.1381834725631\\
-1.08401597560562	-0.135\\
-1.08235058228718	-0.13\\
-1.08058122394889	-0.125\\
-1.08	-0.123464195677443\\
-1.07865705564132	-0.12\\
-1.07661284541707	-0.115\\
-1.075	-0.111234646946987\\
-1.07445923600533	-0.11\\
-1.07215140774426	-0.105\\
-1.07	-0.100491764963495\\
-1.06976045410392	-0.0999999999999999\\
-1.06720516577665	-0.095\\
-1.065	-0.0907972997571173\\
-1.06457371479123	-0.0899999999999999\\
-1.06179137240576	-0.085\\
-1.06	-0.0818597477467683\\
-1.05892077519409	-0.0800000000000001\\
-1.05593518832908	-0.075\\
-1.055	-0.0734773671628791\\
-1.05283086322219	-0.0700000000000001\\
-1.05	-0.0655386455360019\\
-1.04965312455516	-0.0649999999999999\\
-1.04633915369795	-0.0600000000000001\\
-1.045	-0.0580159977556772\\
-1.04293711146202	-0.0549999999999999\\
-1.04	-0.0507664701969104\\
-1.03946151562723	-0.05\\
-1.03587192946375	-0.0449999999999999\\
-1.035	-0.0438065464329437\\
-1.03218774408534	-0.04\\
-1.03	-0.0370740652522608\\
-1.02843279109141	-0.0349999999999999\\
-1.025	-0.0305084532366327\\
-1.02460753006578	-0.03\\
-1.02068128674124	-0.0249999999999999\\
-1.02	-0.0241442424043335\\
-1.0166719705621	-0.02\\
-1.015	-0.0179382315709825\\
-1.01259789044109	-0.0149999999999999\\
-1.01	-0.011851830592253\\
-1.00846027000798	-0.01\\
-1.005	-0.0058753453223859\\
-1.00426047590193	-0.00499999999999989\\
-1	0\\
-1	0\\
-0.995650482319881	0.00499999999999989\\
-0.995	0.00574192118316985\\
-0.991246069004831	0.01\\
-0.99	0.0114027860134011\\
-0.98678845755493	0.0149999999999999\\
-0.985	0.0169887119528084\\
-0.982279398288394	0.02\\
-0.98	0.0225052880387323\\
-0.977720679973031	0.0249999999999999\\
-0.975	0.0279576273816106\\
-0.973114116332783	0.03\\
-0.97	0.0333504134662619\\
-0.968461533501245	0.0349999999999999\\
-0.965	0.0386879411044544\\
-0.963764758472022	0.04\\
-0.96	0.0439741527569752\\
-0.959025608575602	0.0449999999999999\\
-0.955	0.0492126708355742\\
-0.954245881994194	0.05\\
-0.95	0.0544068265051513\\
-0.949427349309928	0.0549999999999999\\
-0.945	0.0595596854311238\\
-0.944571746067948	0.0600000000000001\\
-0.94	0.0646740708535191\\
-0.93968076632423	0.0649999999999999\\
-0.935	0.0697525843158404\\
-0.934756057138395	0.0700000000000001\\
-0.93	0.0747976243315129\\
-0.929799213964159	0.075\\
-0.925	0.079811403232286\\
-0.924811776884365	0.0800000000000001\\
-0.92	0.0847959624102849\\
-0.919795227633415	0.085\\
-0.915	0.0897531861374719\\
-0.914750987347416	0.0899999999999999\\
-0.91	0.0946848141223982\\
-0.90968041498101	0.095\\
-0.905	0.0995924529436065\\
-0.904584806329796	0.0999999999999999\\
-0.9	0.104477586481421\\
-0.899465393598003	0.105\\
-0.895	0.109341585454635\\
-0.894323345452685	0.11\\
-0.89	0.114185716155477\\
-0.889159767507889	0.115\\
-0.885	0.119011148464844\\
-0.883975703184952	0.12\\
-0.88	0.123818963219937\\
-0.878772134898096	0.125\\
-0.875	0.128610158997819\\
-0.873549985517753	0.13\\
-0.87	0.133385658370984\\
-0.868310120067496	0.135\\
-0.865	0.138146313684483\\
-0.863053347613889	0.14\\
-0.86	0.142892912398484\\
-0.857780423312069	0.145\\
-0.855	0.147626182035156\\
-0.852492050573273	0.15\\
-0.85	0.152346794764441\\
-0.847188883323824	0.155\\
-0.845	0.157055371659422\\
-0.841871528328266	0.16\\
-0.84	0.161752486648714\\
-0.83654054755235	0.165\\
-0.835	0.166438670190304\\
-0.831196460544382	0.17\\
-0.83	0.171114412688747\\
-0.825839746816115	0.175\\
-0.825	0.175780167675329\\
-0.820470848206774	0.18\\
-0.82	0.180436354768822\\
-0.815090171216096	0.185\\
-0.815	0.185083362432719\\
-0.81	0.189707440619992\\
-0.809684381579673	0.19\\
-0.805	0.19431836411383\\
-0.804262959741504	0.195\\
-0.8	0.19892067854824\\
-0.798830333227781	0.2\\
-0.795	0.20351468427314\\
-0.793386804438964	0.205\\
-0.79	0.208100660891372\\
-0.787932650173854	0.21\\
-0.785	0.212678869139707\\
-0.782468123677922	0.215\\
-0.78	0.217249552635782\\
-0.776993456604985	0.22\\
-0.775	0.221812939499219\\
-0.771508860889755	0.225\\
-0.77	0.226369243854532\\
-0.766014530529583	0.23\\
-0.765	0.230918667222902\\
-0.76051064327458	0.235\\
-0.76	0.23546139980938\\
-0.755	0.23999749988239\\
-0.754997242936599	0.24\\
-0.75	0.244503289541523\\
-0.74945111079526	0.245\\
-0.745	0.249002556605821\\
-0.743895508819339	0.25\\
-0.74	0.253495464457053\\
-0.738330572951658	0.255\\
-0.735	0.257982170106198\\
-0.732756429611094	0.26\\
-0.73	0.262462824998406\\
-0.727173196899952	0.265\\
-0.725	0.266937575746172\\
-0.721580985723509	0.27\\
-0.72	0.271406564795054\\
-0.715979900824315	0.275\\
-0.715	0.275869931026081\\
-0.710370041734008	0.28\\
-0.71	0.280327810298786\\
-0.705	0.284768964759534\\
-0.704740316907916	0.285\\
-0.7	0.2891876347091\\
-0.699085004842674	0.29\\
-0.695	0.293600916796331\\
-0.693420878441573	0.295\\
-0.69	0.298008946501375\\
-0.687748031192983	0.3\\
-0.685	0.30241185830926\\
-0.682066554978871	0.305\\
-0.68	0.306809785973341\\
-0.676376540616562	0.31\\
-0.675	0.311202862740934\\
-0.670678078336817	0.315\\
-0.67	0.315591221543996\\
-0.665	0.319973689110285\\
-0.664969969071318	0.32\\
-0.66	0.324320575891561\\
-0.659222851599659	0.325\\
-0.655	0.328662889076564\\
-0.653467276365672	0.33\\
-0.65	0.333000770019791\\
-0.647703342384379	0.335\\
-0.645	0.337334360377418\\
-0.641931149711369	0.34\\
-0.64	0.341663802134641\\
-0.636150799612593	0.345\\
-0.635	0.345989237614034\\
-0.630362394691742	0.35\\
-0.63	0.35031080946689\\
-0.625	0.354609106734988\\
-0.624546670307821	0.355\\
-0.62	0.358887253951141\\
-0.618706657437913	0.36\\
-0.615	0.363161765077582\\
-0.612858669629175	0.365\\
-0.61	0.367432793269437\\
-0.607002823980663	0.37\\
-0.605	0.371700491824954\\
-0.601139239107529	0.375\\
-0.6	0.375965014100104\\
-0.595268035072178	0.38\\
-0.595	0.380226513417034\\
-0.59	0.384457842991844\\
-0.589362202974255	0.385\\
-0.585	0.388674288199686\\
-0.583436868369062	0.39\\
-0.58	0.392888020275243\\
-0.577504091784201	0.395\\
-0.575	0.397099201823956\\
-0.57156400749882	0.4\\
-0.57	0.401307994898474\\
-0.565616750626904	0.405\\
-0.565	0.405514560882346\\
-0.56	0.409704073039664\\
-0.559647518636065	0.41\\
-0.555	0.413864121628527\\
-0.553643887114472	0.415\\
-0.55	0.418022323962785\\
-0.547633345279811	0.42\\
-0.545	0.422178848614638\\
-0.541616039919074	0.425\\
-0.54	0.426333862868088\\
-0.535592117676678	0.43\\
-0.535	0.430487532606675\\
-0.53	0.434620712502491\\
-0.529542417913657	0.435\\
-0.525	0.438726670471075\\
-0.523460153987451	0.44\\
-0.52	0.442831731167554\\
-0.517371614499038	0.445\\
-0.515	0.446936065174081\\
-0.511276953987727	0.45\\
-0.51	0.451039841067164\\
-0.505176325751079	0.455\\
-0.505	0.455143225325824\\
-0.5	0.459205757903132\\
-0.499029127911748	0.46\\
-0.495	0.463260513661763\\
-0.492868472283359	0.465\\
-0.49	0.467315385480222\\
-0.486702259399992	0.47\\
-0.485	0.471370542068609\\
-0.480530646301416	0.475\\
-0.48	0.4754261495112\\
-0.475	0.479454340583363\\
-0.474325586759143	0.48\\
-0.47	0.483460290338808\\
-0.468092225383757	0.485\\
-0.465	0.487467250085511\\
-0.461853929611539	0.49\\
-0.46	0.491475386297398\\
-0.455610857101683	0.495\\
-0.455	0.495484862371434\\
-0.45	0.499468423549224\\
-0.449335496528517	0.5\\
-0.445	0.503427393359371\\
-0.443029119328329	0.505\\
-0.44	0.507388311127908\\
-0.436718481346202	0.51\\
-0.435	0.511351338971461\\
-0.430403738138842	0.515\\
-0.43	0.515316635555125\\
-0.425	0.519245295244045\\
-0.424045494942761	0.52\\
-0.42	0.523159429562069\\
-0.417666061586108	0.525\\
-0.415	0.527076487573445\\
-0.411283084946425	0.53\\
-0.41	0.530996625146476\\
-0.405	0.534915610858234\\
-0.404892266271413	0.535\\
-0.4	0.538783588443902\\
-0.39844293939313	0.54\\
-0.395	0.542655345735467\\
-0.391990676177187	0.545\\
-0.39	0.546531034647356\\
-0.385535626229053	0.55\\
-0.385	0.550410803066575\\
-0.38	0.554256041598176\\
-0.379038448727909	0.555\\
-0.375	0.558083369052439\\
-0.372515990833486	0.56\\
-0.37	0.56191552042318\\
-0.365991396238312	0.565\\
-0.365	0.565752638215666\\
-0.36	0.569572525635253\\
-0.359441980354897	0.57\\
-0.355	0.573356507625736\\
-0.352848580855918	0.575\\
-0.35	0.577146244838208\\
-0.346253740748448	0.58\\
-0.345	0.580941873158178\\
-0.34	0.584729343405437\\
-0.339643059366158	0.585\\
-0.335	0.588471289278573\\
-0.33297815117171	0.59\\
-0.33	0.592219958994351\\
-0.326312546200269	0.595\\
-0.325	0.595975480457353\\
-0.32	0.599723451691581\\
-0.319631435461605	0.6\\
-0.315	0.603424905962963\\
-0.312894651963741	0.605\\
-0.31	0.607134087611586\\
-0.306157965082767	0.61\\
-0.305	0.610851115036506\\
-0.3	0.614552549004849\\
-0.299397184531414	0.615\\
-0.295	0.618215299160493\\
-0.292588381375058	0.62\\
-0.29	0.621886811811721\\
-0.285780519428194	0.625\\
-0.285	0.625567194135925\\
-0.28	0.629215158900866\\
-0.278930818889791	0.63\\
-0.275	0.632841239716281\\
-0.272050095679965	0.635\\
-0.27	0.636477145287824\\
-0.26517121052312	0.64\\
-0.265	0.640122969651472\\
-0.26	0.643710704094949\\
-0.258223402287658	0.645\\
-0.255	0.64730239749095\\
-0.251271122767966	0.65\\
-0.25	0.650904999368157\\
-0.245	0.654491676441525\\
-0.244293529740232	0.655\\
-0.24	0.658039566839276\\
-0.237266664669524	0.66\\
-0.235	0.661599396476824\\
-0.230243473686973	0.665\\
-0.23	0.665171232817882\\
-0.225	0.668685474889234\\
-0.223151006365651	0.67\\
-0.22	0.672203131522803\\
-0.216053110632303	0.675\\
-0.215	0.675733851587284\\
-0.21	0.679237179145222\\
-0.208917319788042	0.68\\
-0.205	0.682713415338361\\
-0.201743849502411	0.685\\
-0.2	0.686203806234364\\
-0.195	0.689692001559966\\
-0.194558812581532	0.69\\
-0.19	0.693127725976667\\
-0.187309044718344	0.695\\
-0.185	0.696578727537776\\
-0.180066076590884	0.7\\
-0.18	0.700045021036459\\
-0.175	0.703443832909431\\
-0.172742129420386	0.705\\
-0.17	0.706856538135587\\
-0.165423418953798	0.71\\
-0.165	0.710285665191897\\
-0.16	0.71365981797227\\
-0.158036646748944	0.715\\
-0.155	0.717035471696509\\
-0.150641845628257	0.72\\
-0.15	0.72042869744507\\
-0.145	0.723774092624722\\
-0.143186278883181	0.725\\
-0.14	0.727114088370366\\
-0.135715203419071	0.73\\
-0.135	0.730472821426767\\
-0.13	0.733785411189779\\
-0.12818487279888	0.735\\
-0.125	0.737091286228063\\
-0.12063750534183	0.74\\
-0.12	0.740417073275622\\
-0.115	0.743692879847024\\
-0.113026461679256	0.745\\
-0.11	0.746966308510543\\
-0.105402949110675	0.75\\
-0.105	0.750260827216849\\
-0.0999999999999999	0.753495961269711\\
-0.0977052809186757	0.755\\
-0.095	0.756738746620664\\
-0.0900059299449348	0.76\\
-0.0899999999999999	0.760003796994094\\
-0.085	0.763194474914588\\
-0.0822157777024405	0.765\\
-0.0800000000000001	0.76640853890692\\
-0.075	0.76962600555866\\
-0.0744191724965075	0.77\\
-0.0700000000000001	0.772788593089312\\
-0.0665526132264544	0.775\\
-0.0649999999999999	0.775975965399006\\
-0.0600000000000001	0.779141974572901\\
-0.0586526704669615	0.78\\
-0.0549999999999999	0.782278833031166\\
-0.0507106567374409	0.785\\
-0.05	0.78544163875781\\
-0.0449999999999999	0.788552680341447\\
-0.0427016020000465	0.79\\
-0.04	0.791666045328299\\
-0.0349999999999999	0.794795529468839\\
-0.0346728304976514	0.795\\
-0.03	0.797859216907823\\
-0.0265611023559837	0.8\\
-0.0249999999999999	0.800951399097152\\
-0.02	0.804019216885011\\
-0.0184122626995912	0.805\\
-0.0149999999999999	0.807062993798061\\
-0.0102264670845088	0.81\\
-0.01	0.810136364394214\\
-0.00499999999999989	0.81313938636737\\
-0.00195188330877083	0.815\\
0	0.816165716457785\\
0.00499999999999989	0.819178678468686\\
0.0063564143002576	0.82\\
0.01	0.822157980888014\\
0.0147128490276476	0.825\\
0.0149999999999999	0.82516936475016\\
0.02	0.828111316359192\\
0.0231579713469984	0.83\\
0.0249999999999999	0.831077210074248\\
0.03	0.834023880686267\\
0.0316459396622031	0.835\\
0.0349999999999999	0.836944448441243\\
0.04	0.839893834164007\\
0.0401805637049541	0.84\\
0.0449999999999999	0.842769303712067\\
0.0488101468183917	0.845\\
0.05	0.845680747497345\\
0.0549999999999999	0.848550006941641\\
0.057498642954645	0.85\\
0.0600000000000001	0.851418127834671\\
0.0649999999999999	0.854284799981244\\
0.066243608039087	0.855\\
0.0700000000000001	0.857109972736836\\
0.075	0.859971939283006\\
0.0750492444248735	0.86\\
0.0800000000000001	0.862754603317254\\
0.0839582092575134	0.865\\
0.085	0.86557702837516\\
0.0899999999999999	0.86835036017909\\
0.092935735659156	0.87\\
0.095	0.871132255632959\\
0.0999999999999999	0.873895607588379\\
0.101984577466218	0.875\\
0.105	0.876637552411326\\
0.11	0.879388737888893\\
0.111109400534018	0.88\\
0.115	0.882091375621909\\
0.12	0.884828176165986\\
0.120315039485276	0.885\\
0.125	0.88749221545888\\
0.129620240403246	0.89\\
0.13	0.890201036763407\\
0.135	0.892838600220289\\
0.139024190048581	0.895\\
0.14	0.895511032632262\\
0.145	0.898129101370128\\
0.148521112195115	0.9\\
0.15	0.900765981422821\\
0.155	0.903362338831388\\
0.158116470217707	0.905\\
0.16	0.905964566575077\\
0.165	0.908536986494039\\
0.167815955915621	0.91\\
0.17	0.911105525536377\\
0.175	0.913651777914936\\
0.177625507370513	0.915\\
0.18	0.916187655315752\\
0.185	0.918705512179292\\
0.187551329061656	0.92\\
0.19	0.921209818181265\\
0.195	0.923697059885703\\
0.197599914505434	0.925\\
0.2	0.926170947460528\\
0.205	0.928625369208856\\
0.207778071731093	0.93\\
0.21	0.931070053396978\\
0.215	0.933489471986193\\
0.218092951960107	0.935\\
0.22	0.935906229007021\\
0.225	0.938288489767193\\
0.228552081924227	0.94\\
0.23	0.940678655875893\\
0.235	0.943021639756626\\
0.239163400340105	0.945\\
0.24	0.945386609823365\\
0.245	0.9476882405765\\
0.249935299159193	0.95\\
0.25	0.950029466364285\\
0.255	0.952287717765596\\
0.26	0.954584847236279\\
0.26090741199959	0.955\\
0.265	0.956819608930667\\
0.27	0.959069004975944\\
0.272066908181376	0.96\\
0.275	0.961283568459903\\
0.28	0.963483306316097\\
0.283421940356058	0.965\\
0.285	0.965679371707146\\
0.29	0.96782760489313\\
0.294983655422282	0.97\\
0.295	0.970006918554962\\
0.3	0.972101885662338\\
0.305	0.974225807261285\\
0.306825906794089	0.975\\
0.31	0.976306267370239\\
0.315	0.978372750325361\\
0.318908424079896	0.98\\
0.32	0.980441004145476\\
0.325	0.982448488953196\\
0.33	0.984479434380923\\
0.331289045255076	0.985\\
0.335	0.986453523325063\\
0.34	0.988421482156037\\
0.343987845231651	0.99\\
0.345	0.990388493795225\\
0.35	0.992292163739781\\
0.355	0.994213557025545\\
0.357054965406251	0.995\\
0.36	0.996092382585858\\
0.365	0.997945785343525\\
0.37	0.999813580839002\\
0.370504970567668	1\\
0.375	1.00160759347565\\
0.38	1.00340387737984\\
0.384426505972804	1.005\\
0.385	1.00520028836453\\
0.39	1.00692426114018\\
0.395	1.00865668908758\\
0.398877894076083	1.01\\
0.4	1.01037630369971\\
0.405	1.01203333319287\\
0.41	1.01369534674633\\
0.413932081828784	1.015\\
0.415	1.01534287842717\\
0.42	1.01692667294674\\
0.425	1.01851195203368\\
0.429697736418151	1.02\\
0.43	1.02009260897047\\
0.435	1.02159714098737\\
0.44	1.02309965700908\\
0.445	1.02459892041987\\
0.446359034242127	1.025\\
0.45	1.02603865135444\\
0.455	1.02745271166738\\
0.46	1.02885998907868\\
0.464086590512502	1.03\\
0.465	1.03024619891081\\
0.47	1.03156648090657\\
0.475	1.03287650693142\\
0.48	1.03417490211909\\
0.483227815188354	1.035\\
0.485	1.03543742889598\\
0.49	1.03664534863226\\
0.495	1.03783820895683\\
0.5	1.03901456754013\\
0.50426285666609	1.04\\
0.505	1.04016444431871\\
0.51	1.04124742775292\\
0.515	1.04231055850877\\
0.52	1.04335234192408\\
0.525	1.04437125138771\\
0.528176812489218	1.045\\
0.53	1.0453479507754\\
0.535	1.04626943976442\\
0.54	1.04716479655626\\
0.545	1.04803245821568\\
0.55	1.04887083405834\\
0.555	1.04967830641061\\
0.55708994567089	1.05\\
0.56	1.05043152335795\\
0.565	1.05113687518414\\
0.57	1.05180818557509\\
0.575	1.05244381468241\\
0.58	1.05304209898113\\
0.585	1.05360135193316\\
0.59	1.05411986464953\\
0.595	1.05459590655189\\
0.5996817886749	1.055\\
0.6	1.05502642729385\\
0.605	1.05539423175874\\
0.61	1.05571657634087\\
0.615	1.05599171926248\\
0.62	1.05621789929254\\
0.625	1.05639333636946\\
0.63	1.05651623224791\\
0.635	1.05658477117621\\
0.64	1.05659712061156\\
0.645	1.05655143198105\\
0.65	1.05644584149732\\
0.655	1.05627847103828\\
0.66	1.05604742910109\\
0.665	1.05575081184107\\
0.67	1.0553867042071\\
0.674462382161243	1.055\\
0.675	1.05495099483532\\
0.68	1.05442265073907\\
0.685	1.05381781700277\\
0.69	1.05313450547038\\
0.695	1.05237072706375\\
0.7	1.05152449391306\\
0.705	1.05059382168049\\
0.707922280451197	1.05\\
0.71	1.0495575226168\\
0.715	1.0484022050832\\
0.72	1.04715296709198\\
0.725	1.0458078498856\\
0.727800609443378	1.045\\
0.73	1.04433661839083\\
0.735	1.04272572878531\\
0.74	1.04100948869864\\
0.742767917301983	1.04\\
0.745	1.03915033880615\\
0.75	1.03713380598725\\
0.755	1.03500273453116\\
0.755006075792649	1.035\\
0.76	1.03265860671689\\
0.765	1.0301927341479\\
0.765371436359814	1.03\\
0.77	1.02750163011491\\
0.774422066324295	1.025\\
0.775	1.02466019089265\\
0.78	1.02157882630417\\
0.782450153761644	1.02\\
0.785	1.01829490144714\\
0.789720633389734	1.015\\
0.79	1.01479783885548\\
0.795	1.01102046443308\\
0.796296205109584	1.01\\
0.8	1.00698190026474\\
0.802336802994743	1.005\\
0.805	1.00266454332987\\
0.807921743661596	1\\
0.81	0.998042430567196\\
0.813108193084871	0.995\\
0.815	0.993089543769431\\
0.817945915311033	0.99\\
0.82	0.987780110438175\\
0.82247847729098	0.985\\
0.825	0.982088941642984\\
0.826744205481321	0.98\\
0.83	0.975991804708206\\
0.830776953291794	0.975\\
0.834588968073752	0.97\\
0.835	0.969445897461614\\
0.838182176330056	0.965\\
0.84	0.962397778537466\\
0.841616803936374	0.96\\
0.844911245056837	0.955\\
0.845	0.95486168169956\\
0.848012408855103	0.95\\
0.85	0.946724985184197\\
0.851011228807811	0.945\\
0.853876867213059	0.94\\
0.855	0.937997565824724\\
0.856624566109237	0.935\\
0.859282716442119	0.93\\
0.86	0.928621393362224\\
0.861821196721221	0.925\\
0.864293350190894	0.92\\
0.865	0.918541543354917\\
0.866659057115207	0.915\\
0.86896433364498	0.91\\
0.87	0.90771385595371\\
0.871189004960029	0.905\\
0.873344470128737	0.9\\
0.875	0.896107655183634\\
0.875455754133325	0.895\\
0.877476679629803	0.89\\
0.879477159720194	0.885\\
0.88	0.883671842829518\\
0.88139873323765	0.88\\
0.883282052499151	0.875\\
0.885	0.870398160604275\\
0.885143875569309	0.87\\
0.886921968385802	0.865\\
0.88868791974712	0.86\\
0.89	0.856253302153196\\
0.890424964315193	0.855\\
0.892099330806438	0.85\\
0.893765653662967	0.845\\
0.895	0.841271897824472\\
0.895407873456346	0.84\\
0.896994552843498	0.835\\
0.898576840196698	0.83\\
0.9	0.825489198711916\\
0.900149538687627	0.825\\
0.901662655233512	0.82\\
0.903174648778281	0.815\\
0.904686538965272	0.81\\
0.905	0.808955915182969\\
0.906151153441655	0.805\\
0.907604994025533	0.8\\
0.909061610692164	0.795\\
0.91	0.791775703723771\\
0.910501088762493	0.79\\
0.911907531320482	0.785\\
0.913319357840363	0.78\\
0.914737472921035	0.775\\
0.915	0.774071386396523\\
0.91611651640023	0.77\\
0.91749287540534	0.765\\
0.91887785892889	0.76\\
0.92	0.755968360549234\\
0.920261551168557	0.755\\
0.921610761516786	0.75\\
0.922970742108962	0.745\\
0.924342328287938	0.74\\
0.925	0.737610830166052\\
0.925697746595238	0.735\\
0.927040015652974	0.73\\
0.928395852253911	0.725\\
0.929766073478637	0.72\\
0.93	0.719148087983885\\
0.931106369825917	0.715\\
0.932452898741122	0.71\\
0.933815630286565	0.705\\
0.935	0.700701277677277\\
0.935187754562164	0.7\\
0.936530821419768	0.695\\
0.937891807463549	0.69\\
0.939271513761331	0.685\\
0.94	0.682382590222817\\
0.940644721778975	0.68\\
0.942009215612558	0.675\\
0.943394060351787	0.67\\
0.944800064458735	0.665\\
0.945	0.664292833652556\\
0.946180621737595	0.66\\
0.947575377900923	0.655\\
0.948992864205081	0.65\\
0.95	0.646492927356047\\
0.950417227087798	0.645\\
0.951826325109136	0.64\\
0.953259678908928	0.635\\
0.954718118597033	0.63\\
0.955	0.629040968541325\\
0.956156479912233	0.625\\
0.957609804430578	0.62\\
0.959089715208264	0.615\\
0.96	0.611965453545921\\
0.960574324796611	0.61\\
0.962051478883019	0.605\\
0.963556694614023	0.6\\
0.965	0.595292490117793\\
0.965087393701985	0.595\\
0.966592019266948	0.59\\
0.968126160867527	0.585\\
0.969690697935729	0.58\\
0.97	0.579020513802268\\
0.971237918854014	0.575\\
0.97280440695823	0.57\\
0.974402736084212	0.565\\
0.975	0.563153395541462\\
0.975994903194345	0.56\\
0.977596957436961	0.555\\
0.979232271175335	0.55\\
0.98	0.547683569646147\\
0.980867940656761	0.545\\
0.982508563118568	0.54\\
0.984183824777367	0.535\\
0.985	0.532597122706691\\
0.985861201089095	0.53\\
0.987543140526736	0.525\\
0.989261040841571	0.52\\
0.99	0.517876956779189\\
0.990977953462632	0.515\\
0.992703645844902	0.51\\
0.994466533920491	0.505\\
0.995	0.503503720590363\\
0.996220390218611	0.5\\
0.997991869810086	0.495\\
0.999801652034172	0.49\\
1	0.489456486269146\\
1.00158936250855	0.485\\
1.00340813630555	0.48\\
1.005	0.475707068299686\\
1.00525628818896	0.475\\
1.0070840067739	0.47\\
1.00895088358939	0.465\\
1.01	0.462230247565791\\
1.01082595580555	0.46\\
1.01270123950917	0.455\\
1.01461610359938	0.45\\
1.015	0.449006071874082\\
1.01651314221348	0.445\\
1.01843509429612	0.44\\
1.02	0.435998651721914\\
1.02038198909227	0.435\\
1.02230959192297	0.43\\
1.02427587450456	0.425\\
1.025	0.423176585753966\\
1.02623386931452	0.42\\
1.02820268682943	0.415\\
1.03	0.410513920131413\\
1.03020139042589	0.41\\
1.03216990662025	0.405\\
1.03417425956386	0.4\\
1.035	0.397957546711367\\
1.03616938380496	0.395\\
1.03816771739814	0.39\\
1.04	0.385483561891041\\
1.04019183392141	0.385\\
1.04217935970834	0.38\\
1.04419702332054	0.375\\
1.045	0.373020536107743\\
1.04619773044211	0.37\\
1.04819528706526	0.365\\
1.05	0.360531860891539\\
1.05020992200892	0.36\\
1.05218002884569	0.355\\
1.05417064100245	0.35\\
1.055	0.347918657100529\\
1.05613570398887	0.345\\
1.05808501706332	0.34\\
1.06	0.335117987774175\\
1.06004516862964	0.335\\
1.06194283516268	0.33\\
1.06384643155948	0.325\\
1.065	0.321958675925246\\
1.06572428057701	0.32\\
1.06755730674638	0.315\\
1.06938498208579	0.31\\
1.07	0.308295283194145\\
1.07115744552974	0.305\\
1.07289261306492	0.3\\
1.07460909105747	0.295\\
1.075	0.29383591405524\\
1.07625201100808	0.29\\
1.07785160972782	0.285\\
1.07941741420999	0.28\\
1.08	0.278080898726576\\
1.08090724418858	0.275\\
1.08233048317798	0.27\\
1.08370366172432	0.265\\
1.085	0.26007795441365\\
1.08501986967506	0.26\\
1.08622520265096	0.255\\
1.08736399618212	0.25\\
1.08843008945687	0.245\\
1.08941730891792	0.24\\
1.09	0.23676691371541\\
1.09030679040635	0.235\\
1.0910854398053	0.23\\
1.09177078942683	0.225\\
1.09235748252619	0.22\\
1.09284045071947	0.215\\
1.09321497841693	0.21\\
1.09347676653687	0.205\\
1.09362199415056	0.2\\
1.09364737665165	0.195\\
1.09355021903177	0.19\\
1.09332846288085	0.185\\
1.09298072582017	0.18\\
1.09250633221748	0.175\\
1.09190533422364	0.17\\
1.09117852240457	0.165\\
1.09032742551071	0.16\\
1.09	0.158331662441366\\
1.08932583326809	0.155\\
1.08818532644123	0.15\\
1.08692410275795	0.145\\
1.08554662765643	0.14\\
1.085	0.1381834725631\\
1.08401597560562	0.135\\
1.08235058228718	0.13\\
1.08058122394889	0.125\\
1.08	0.123464195677443\\
1.07865705564132	0.12\\
1.07661284541707	0.115\\
1.075	0.111234646946987\\
1.07445923600533	0.11\\
1.07215140774426	0.105\\
1.07	0.100491764963495\\
1.06976045410392	0.0999999999999999\\
1.06720516577665	0.095\\
1.065	0.0907972997571173\\
1.06457371479123	0.0899999999999999\\
1.06179137240576	0.085\\
1.06	0.0818597477467683\\
1.05892077519409	0.0800000000000001\\
1.05593518832908	0.075\\
1.055	0.0734773671628791\\
1.05283086322219	0.0700000000000001\\
1.05	0.0655386455360019\\
1.04965312455516	0.0649999999999999\\
1.04633915369795	0.0600000000000001\\
1.045	0.0580159977556772\\
1.04293711146202	0.0549999999999999\\
1.04	0.0507664701969104\\
1.03946151562723	0.05\\
1.03587192946375	0.0449999999999999\\
1.035	0.0438065464329437\\
1.03218774408534	0.04\\
1.03	0.0370740652522608\\
1.02843279109141	0.0349999999999999\\
1.025	0.0305084532366327\\
1.02460753006578	0.03\\
1.02068128674124	0.0249999999999999\\
1.02	0.0241442424043335\\
1.0166719705621	0.02\\
1.015	0.0179382315709825\\
1.01259789044109	0.0149999999999999\\
1.01	0.011851830592253\\
1.00846027000798	0.01\\
1.005	0.0058753453223859\\
1.00426047590193	0.00499999999999989\\
1	0\\
1	0\\
0.995650482319881	-0.00499999999999989\\
0.995	-0.00574192118316985\\
0.991246069004831	-0.01\\
0.99	-0.0114027860134011\\
0.98678845755493	-0.0149999999999999\\
0.985	-0.0169887119528084\\
0.982279398288394	-0.02\\
0.98	-0.0225052880387323\\
0.977720679973031	-0.0249999999999999\\
0.975	-0.0279576273816106\\
0.973114116332783	-0.03\\
0.97	-0.0333504134662619\\
0.968461533501245	-0.0349999999999999\\
0.965	-0.0386879411044544\\
0.963764758472022	-0.04\\
0.96	-0.0439741527569752\\
0.959025608575603	-0.0449999999999999\\
0.955	-0.0492126708355742\\
0.954245881994194	-0.05\\
0.95	-0.0544068265051513\\
0.949427349309928	-0.0549999999999999\\
0.945	-0.0595596854311238\\
0.944571746067948	-0.0600000000000001\\
0.94	-0.0646740708535191\\
0.93968076632423	-0.0649999999999999\\
0.935	-0.0697525843158404\\
0.934756057138395	-0.0700000000000001\\
0.93	-0.0747976243315129\\
0.929799213964159	-0.075\\
0.925	-0.079811403232286\\
0.924811776884365	-0.0800000000000001\\
0.92	-0.0847959624102849\\
0.919795227633415	-0.085\\
0.915	-0.0897531861374719\\
0.914750987347416	-0.0899999999999999\\
0.91	-0.0946848141223982\\
0.90968041498101	-0.095\\
0.905	-0.0995924529436065\\
0.904584806329796	-0.0999999999999999\\
0.9	-0.104477586481421\\
0.899465393598003	-0.105\\
0.895	-0.109341585454635\\
0.894323345452685	-0.11\\
0.89	-0.114185716155477\\
0.889159767507889	-0.115\\
0.885	-0.119011148464844\\
0.883975703184952	-0.12\\
0.88	-0.123818963219937\\
0.878772134898096	-0.125\\
0.875	-0.128610158997819\\
0.873549985517753	-0.13\\
0.87	-0.133385658370984\\
0.868310120067496	-0.135\\
0.865	-0.138146313684483\\
0.863053347613889	-0.14\\
0.86	-0.142892912398484\\
0.857780423312069	-0.145\\
0.855	-0.147626182035156\\
0.852492050573273	-0.15\\
0.85	-0.152346794764441\\
0.847188883323824	-0.155\\
0.845	-0.157055371659422\\
0.841871528328266	-0.16\\
0.84	-0.161752486648714\\
0.83654054755235	-0.165\\
0.835	-0.166438670190304\\
0.831196460544382	-0.17\\
0.83	-0.171114412688747\\
0.825839746816115	-0.175\\
0.825	-0.175780167675329\\
0.820470848206774	-0.18\\
0.82	-0.180436354768822\\
0.815090171216096	-0.185\\
0.815	-0.185083362432719\\
0.81	-0.189707440619992\\
0.809684381579673	-0.19\\
0.805	-0.19431836411383\\
0.804262959741504	-0.195\\
0.8	-0.19892067854824\\
0.798830333227781	-0.2\\
0.795	-0.20351468427314\\
0.793386804438964	-0.205\\
0.79	-0.208100660891372\\
0.787932650173854	-0.21\\
0.785	-0.212678869139707\\
0.782468123677922	-0.215\\
0.78	-0.217249552635782\\
0.776993456604985	-0.22\\
0.775	-0.221812939499219\\
0.771508860889755	-0.225\\
0.77	-0.226369243854532\\
0.766014530529583	-0.23\\
0.765	-0.230918667222902\\
0.76051064327458	-0.235\\
0.76	-0.23546139980938\\
0.755	-0.23999749988239\\
0.754997242936599	-0.24\\
0.75	-0.244503289541523\\
0.74945111079526	-0.245\\
0.745	-0.249002556605821\\
0.743895508819339	-0.25\\
0.74	-0.253495464457053\\
0.738330572951658	-0.255\\
0.735	-0.257982170106198\\
0.732756429611094	-0.26\\
0.73	-0.262462824998406\\
0.727173196899952	-0.265\\
0.725	-0.266937575746172\\
0.721580985723509	-0.27\\
0.72	-0.271406564795054\\
0.715979900824315	-0.275\\
0.715	-0.275869931026081\\
0.710370041734008	-0.28\\
0.71	-0.280327810298786\\
0.705	-0.284768964759534\\
0.704740316907916	-0.285\\
0.7	-0.2891876347091\\
0.699085004842674	-0.29\\
0.695	-0.293600916796331\\
0.693420878441573	-0.295\\
0.69	-0.298008946501375\\
0.687748031192983	-0.3\\
0.685	-0.30241185830926\\
0.682066554978871	-0.305\\
0.68	-0.306809785973341\\
0.676376540616562	-0.31\\
0.675	-0.311202862740934\\
0.670678078336817	-0.315\\
0.67	-0.315591221543996\\
0.665	-0.319973689110285\\
0.664969969071318	-0.32\\
0.66	-0.324320575891561\\
0.659222851599659	-0.325\\
0.655	-0.328662889076564\\
0.653467276365672	-0.33\\
0.65	-0.333000770019791\\
0.647703342384379	-0.335\\
0.645	-0.337334360377418\\
0.641931149711369	-0.34\\
0.64	-0.341663802134641\\
0.636150799612593	-0.345\\
0.635	-0.345989237614034\\
0.630362394691742	-0.35\\
0.63	-0.35031080946689\\
0.625	-0.354609106734988\\
0.624546670307821	-0.355\\
0.62	-0.358887253951141\\
0.618706657437913	-0.36\\
0.615	-0.363161765077582\\
0.612858669629175	-0.365\\
0.61	-0.367432793269437\\
0.607002823980663	-0.37\\
0.605	-0.371700491824954\\
0.601139239107529	-0.375\\
0.6	-0.375965014100104\\
0.595268035072178	-0.38\\
0.595	-0.380226513417034\\
0.59	-0.384457842991844\\
0.589362202974255	-0.385\\
0.585	-0.388674288199686\\
0.583436868369062	-0.39\\
0.58	-0.392888020275243\\
0.577504091784201	-0.395\\
0.575	-0.397099201823956\\
0.57156400749882	-0.4\\
0.57	-0.401307994898474\\
0.565616750626904	-0.405\\
0.565	-0.405514560882346\\
0.56	-0.409704073039664\\
0.559647518636065	-0.41\\
0.555	-0.413864121628527\\
0.553643887114472	-0.415\\
0.55	-0.418022323962785\\
0.547633345279811	-0.42\\
0.545	-0.422178848614638\\
0.541616039919074	-0.425\\
0.54	-0.426333862868088\\
0.535592117676678	-0.43\\
0.535	-0.430487532606675\\
0.53	-0.434620712502491\\
0.529542417913657	-0.435\\
0.525	-0.438726670471075\\
0.523460153987451	-0.44\\
0.52	-0.442831731167554\\
0.517371614499038	-0.445\\
0.515	-0.446936065174081\\
0.511276953987727	-0.45\\
0.51	-0.451039841067164\\
0.505176325751079	-0.455\\
0.505	-0.455143225325824\\
0.5	-0.459205757903132\\
0.499029127911748	-0.46\\
0.495	-0.463260513661763\\
0.492868472283359	-0.465\\
0.49	-0.467315385480222\\
0.486702259399992	-0.47\\
0.485	-0.471370542068609\\
0.480530646301416	-0.475\\
0.48	-0.4754261495112\\
0.475	-0.479454340583363\\
0.474325586759143	-0.48\\
0.47	-0.483460290338808\\
0.468092225383757	-0.485\\
0.465	-0.487467250085511\\
0.461853929611539	-0.49\\
0.46	-0.491475386297398\\
0.455610857101683	-0.495\\
0.455	-0.495484862371434\\
0.45	-0.499468423549224\\
0.449335496528517	-0.5\\
0.445	-0.503427393359371\\
0.443029119328329	-0.505\\
0.44	-0.507388311127908\\
0.436718481346202	-0.51\\
0.435	-0.511351338971461\\
0.430403738138842	-0.515\\
0.43	-0.515316635555125\\
0.425	-0.519245295244045\\
0.424045494942761	-0.52\\
0.42	-0.523159429562069\\
0.417666061586108	-0.525\\
0.415	-0.527076487573445\\
0.411283084946425	-0.53\\
0.41	-0.530996625146476\\
0.405	-0.534915610858234\\
0.404892266271413	-0.535\\
0.4	-0.538783588443902\\
0.39844293939313	-0.54\\
0.395	-0.542655345735467\\
0.391990676177187	-0.545\\
0.39	-0.546531034647356\\
0.385535626229053	-0.55\\
0.385	-0.550410803066575\\
0.38	-0.554256041598176\\
0.379038448727909	-0.555\\
0.375	-0.558083369052439\\
0.372515990833486	-0.56\\
0.37	-0.56191552042318\\
0.365991396238312	-0.565\\
0.365	-0.565752638215666\\
0.36	-0.569572525635253\\
0.359441980354897	-0.57\\
0.355	-0.573356507625736\\
0.352848580855918	-0.575\\
0.35	-0.577146244838208\\
0.346253740748448	-0.58\\
0.345	-0.580941873158178\\
0.34	-0.584729343405437\\
0.339643059366158	-0.585\\
0.335	-0.588471289278573\\
0.33297815117171	-0.59\\
0.33	-0.592219958994351\\
0.326312546200269	-0.595\\
0.325	-0.595975480457353\\
0.32	-0.599723451691581\\
0.319631435461605	-0.6\\
0.315	-0.603424905962963\\
0.312894651963741	-0.605\\
0.31	-0.607134087611586\\
0.306157965082767	-0.61\\
0.305	-0.610851115036506\\
0.3	-0.614552549004849\\
0.299397184531414	-0.615\\
0.295	-0.618215299160493\\
0.292588381375058	-0.62\\
0.29	-0.621886811811721\\
0.285780519428194	-0.625\\
0.285	-0.625567194135925\\
0.28	-0.629215158900866\\
0.278930818889791	-0.63\\
0.275	-0.632841239716281\\
0.272050095679965	-0.635\\
0.27	-0.636477145287824\\
0.26517121052312	-0.64\\
0.265	-0.640122969651472\\
0.26	-0.643710704094949\\
0.258223402287658	-0.645\\
0.255	-0.64730239749095\\
0.251271122767966	-0.65\\
0.25	-0.650904999368157\\
0.245	-0.654491676441525\\
0.244293529740232	-0.655\\
0.24	-0.658039566839276\\
0.237266664669524	-0.66\\
0.235	-0.661599396476824\\
0.230243473686973	-0.665\\
0.23	-0.665171232817882\\
0.225	-0.668685474889234\\
0.223151006365651	-0.67\\
0.22	-0.672203131522803\\
0.216053110632303	-0.675\\
0.215	-0.675733851587284\\
0.21	-0.679237179145222\\
0.208917319788042	-0.68\\
0.205	-0.682713415338361\\
0.201743849502411	-0.685\\
0.2	-0.686203806234364\\
0.195	-0.689692001559966\\
0.194558812581532	-0.69\\
0.19	-0.693127725976667\\
0.187309044718344	-0.695\\
0.185	-0.696578727537776\\
0.180066076590884	-0.7\\
0.18	-0.700045021036459\\
0.175	-0.703443832909431\\
0.172742129420386	-0.705\\
0.17	-0.706856538135587\\
0.165423418953798	-0.71\\
0.165	-0.710285665191897\\
0.16	-0.71365981797227\\
0.158036646748944	-0.715\\
0.155	-0.717035471696509\\
0.150641845628257	-0.72\\
0.15	-0.72042869744507\\
0.145	-0.723774092624722\\
0.143186278883181	-0.725\\
0.14	-0.727114088370366\\
0.135715203419071	-0.73\\
0.135	-0.730472821426767\\
0.13	-0.733785411189779\\
0.12818487279888	-0.735\\
0.125	-0.737091286228063\\
0.12063750534183	-0.74\\
0.12	-0.740417073275622\\
0.115	-0.743692879847024\\
0.113026461679256	-0.745\\
0.11	-0.746966308510543\\
0.105402949110675	-0.75\\
0.105	-0.750260827216849\\
0.0999999999999999	-0.753495961269711\\
0.0977052809186757	-0.755\\
0.095	-0.756738746620664\\
0.0900059299449348	-0.76\\
0.0899999999999999	-0.760003796994094\\
0.085	-0.763194474914588\\
0.0822157777024405	-0.765\\
0.0800000000000001	-0.76640853890692\\
0.075	-0.76962600555866\\
0.0744191724965075	-0.77\\
0.0700000000000001	-0.772788593089312\\
0.0665526132264544	-0.775\\
0.0649999999999999	-0.775975965399006\\
0.0600000000000001	-0.779141974572901\\
0.0586526704669615	-0.78\\
0.0549999999999999	-0.782278833031166\\
0.0507106567374409	-0.785\\
0.05	-0.78544163875781\\
0.0449999999999999	-0.788552680341447\\
0.0427016020000465	-0.79\\
0.04	-0.791666045328299\\
0.0349999999999999	-0.794795529468839\\
0.0346728304976514	-0.795\\
0.03	-0.797859216907823\\
0.0265611023559837	-0.8\\
0.0249999999999999	-0.800951399097152\\
0.02	-0.804019216885011\\
0.0184122626995912	-0.805\\
0.0149999999999999	-0.807062993798061\\
0.0102264670845088	-0.81\\
0.01	-0.810136364394214\\
0.00499999999999989	-0.81313938636737\\
0.00195188330877083	-0.815\\
0	-0.816165716457785\\
-0.00499999999999989	-0.819178678468686\\
-0.0063564143002576	-0.82\\
-0.01	-0.822157980888014\\
-0.0147128490276476	-0.825\\
-0.0149999999999999	-0.82516936475016\\
-0.02	-0.828111316359192\\
-0.0231579713469984	-0.83\\
-0.0249999999999999	-0.831077210074248\\
-0.03	-0.834023880686267\\
-0.0316459396622031	-0.835\\
-0.0349999999999999	-0.836944448441243\\
-0.04	-0.839893834164007\\
-0.0401805637049541	-0.84\\
-0.0449999999999999	-0.842769303712067\\
-0.0488101468183917	-0.845\\
-0.05	-0.845680747497345\\
-0.0549999999999999	-0.848550006941641\\
-0.057498642954645	-0.85\\
-0.0600000000000001	-0.851418127834671\\
-0.0649999999999999	-0.854284799981244\\
-0.066243608039087	-0.855\\
-0.0700000000000001	-0.857109972736836\\
-0.075	-0.859971939283006\\
-0.0750492444248735	-0.86\\
-0.0800000000000001	-0.862754603317254\\
-0.0839582092575134	-0.865\\
-0.085	-0.86557702837516\\
-0.0899999999999999	-0.86835036017909\\
-0.092935735659156	-0.87\\
-0.095	-0.871132255632959\\
-0.0999999999999999	-0.873895607588379\\
-0.101984577466218	-0.875\\
-0.105	-0.876637552411326\\
-0.11	-0.879388737888893\\
-0.111109400534018	-0.88\\
-0.115	-0.882091375621909\\
-0.12	-0.884828176165986\\
-0.120315039485276	-0.885\\
-0.125	-0.88749221545888\\
-0.129620240403246	-0.89\\
-0.13	-0.890201036763407\\
-0.135	-0.892838600220289\\
-0.139024190048581	-0.895\\
-0.14	-0.895511032632262\\
-0.145	-0.898129101370128\\
-0.148521112195115	-0.9\\
-0.15	-0.900765981422821\\
-0.155	-0.903362338831388\\
-0.158116470217707	-0.905\\
-0.16	-0.905964566575077\\
-0.165	-0.908536986494039\\
-0.167815955915621	-0.91\\
-0.17	-0.911105525536377\\
-0.175	-0.913651777914936\\
-0.177625507370513	-0.915\\
-0.18	-0.916187655315752\\
-0.185	-0.918705512179292\\
-0.187551329061656	-0.92\\
-0.19	-0.921209818181265\\
-0.195	-0.923697059885703\\
-0.197599914505434	-0.925\\
-0.2	-0.926170947460528\\
-0.205	-0.928625369208856\\
-0.207778071731093	-0.93\\
-0.21	-0.931070053396978\\
-0.215	-0.933489471986193\\
-0.218092951960107	-0.935\\
-0.22	-0.935906229007021\\
-0.225	-0.938288489767193\\
-0.228552081924227	-0.94\\
-0.23	-0.940678655875893\\
-0.235	-0.943021639756626\\
-0.239163400340105	-0.945\\
-0.24	-0.945386609823365\\
-0.245	-0.9476882405765\\
-0.249935299159193	-0.95\\
-0.25	-0.950029466364285\\
-0.255	-0.952287717765596\\
-0.26	-0.954584847236279\\
-0.26090741199959	-0.955\\
-0.265	-0.956819608930667\\
-0.27	-0.959069004975944\\
-0.272066908181376	-0.96\\
-0.275	-0.961283568459903\\
-0.28	-0.963483306316097\\
-0.283421940356058	-0.965\\
-0.285	-0.965679371707146\\
-0.29	-0.96782760489313\\
-0.294983655422282	-0.97\\
-0.295	-0.970006918554962\\
-0.3	-0.972101885662338\\
-0.305	-0.974225807261285\\
-0.306825906794089	-0.975\\
-0.31	-0.976306267370239\\
-0.315	-0.978372750325361\\
-0.318908424079896	-0.98\\
-0.32	-0.980441004145476\\
-0.325	-0.982448488953196\\
-0.33	-0.984479434380923\\
-0.331289045255076	-0.985\\
-0.335	-0.986453523325063\\
-0.34	-0.988421482156037\\
-0.343987845231651	-0.99\\
-0.345	-0.990388493795225\\
-0.35	-0.992292163739781\\
-0.355	-0.994213557025545\\
-0.357054965406251	-0.995\\
-0.36	-0.996092382585858\\
-0.365	-0.997945785343525\\
-0.37	-0.999813580839002\\
-0.370504970567668	-1\\
-0.375	-1.00160759347565\\
-0.38	-1.00340387737984\\
-0.384426505972804	-1.005\\
-0.385	-1.00520028836453\\
-0.39	-1.00692426114018\\
-0.395	-1.00865668908758\\
-0.398877894076083	-1.01\\
-0.4	-1.01037630369971\\
-0.405	-1.01203333319287\\
-0.41	-1.01369534674633\\
-0.413932081828784	-1.015\\
-0.415	-1.01534287842717\\
-0.42	-1.01692667294674\\
-0.425	-1.01851195203368\\
-0.429697736418151	-1.02\\
-0.43	-1.02009260897047\\
-0.435	-1.02159714098737\\
-0.44	-1.02309965700908\\
-0.445	-1.02459892041987\\
-0.446359034242127	-1.025\\
-0.45	-1.02603865135444\\
-0.455	-1.02745271166738\\
-0.46	-1.02885998907868\\
-0.464086590512502	-1.03\\
-0.465	-1.03024619891081\\
-0.47	-1.03156648090657\\
-0.475	-1.03287650693142\\
-0.48	-1.03417490211909\\
-0.483227815188354	-1.035\\
-0.485	-1.03543742889598\\
-0.49	-1.03664534863226\\
-0.495	-1.03783820895683\\
-0.5	-1.03901456754013\\
-0.50426285666609	-1.04\\
-0.505	-1.04016444431871\\
-0.51	-1.04124742775292\\
-0.515	-1.04231055850877\\
-0.52	-1.04335234192408\\
-0.525	-1.04437125138771\\
-0.528176812489218	-1.045\\
-0.53	-1.0453479507754\\
-0.535	-1.04626943976442\\
-0.54	-1.04716479655626\\
-0.545	-1.04803245821568\\
-0.55	-1.04887083405834\\
-0.555	-1.04967830641061\\
-0.55708994567089	-1.05\\
-0.56	-1.05043152335795\\
-0.565	-1.05113687518414\\
-0.57	-1.05180818557509\\
-0.575	-1.05244381468241\\
-0.58	-1.05304209898113\\
-0.585	-1.05360135193316\\
-0.59	-1.05411986464953\\
-0.595	-1.05459590655189\\
-0.5996817886749	-1.055\\
};
\addlegendentry{10th order}

\addplot [color=mycolor4, line width=1.4pt]
  table[row sep=crcr]{%
-0.571486201820942	-1.045\\
-0.575	-1.04539552364153\\
-0.58	-1.04591861577555\\
-0.585	-1.04640221908425\\
-0.59	-1.04684416096314\\
-0.595	-1.04724226766436\\
-0.6	-1.04759436963668\\
-0.605	-1.04789830712888\\
-0.61	-1.04815193605357\\
-0.615	-1.04835313410285\\
-0.62	-1.04849980709849\\
-0.625	-1.04858989555028\\
-0.63	-1.04862138138487\\
-0.635	-1.04859229479471\\
-0.64	-1.04850072114319\\
-0.645	-1.04834480784678\\
-0.65	-1.04812277113931\\
-0.655	-1.04783290260751\\
-0.66	-1.04747357537088\\
-0.665	-1.04704324976338\\
-0.67	-1.04654047835984\\
-0.675	-1.04596391017827\\
-0.68	-1.04531229387782\\
-0.682145219828821	-1.045\\
-0.685	-1.04455378345669\\
-0.69	-1.04368987353351\\
-0.695	-1.04274291324643\\
-0.7	-1.04171213395279\\
-0.705	-1.0405968706754\\
-0.707481027409223	-1.04\\
-0.71	-1.0393535671493\\
-0.715	-1.0379771547515\\
-0.72	-1.03651019248631\\
-0.724846362613006	-1.035\\
-0.725	-1.03494914671073\\
-0.73	-1.03318677045068\\
-0.735	-1.03132887863995\\
-0.738391002571469	-1.03\\
-0.74	-1.02933309075747\\
-0.745	-1.02714659979369\\
-0.749690852982093	-1.025\\
-0.75	-1.02485081654679\\
-0.755	-1.02230667979386\\
-0.759346857521409	-1.02\\
-0.76	-1.01963556363032\\
-0.765	-1.0167031871806\\
-0.767780743409535	-1.015\\
-0.77	-1.01357463363129\\
-0.775	-1.01022027606967\\
-0.77531242365093	-1.01\\
-0.78	-1.00654297464261\\
-0.782001218615971	-1.005\\
-0.785	-1.00258486242015\\
-0.788064729212177	-1\\
-0.79	-0.998297151938671\\
-0.793571184831882	-0.995\\
-0.795	-0.993625296765044\\
-0.798583338995614	-0.99\\
-0.8	-0.988507845372985\\
-0.803159900512676	-0.985\\
-0.805	-0.982874986483895\\
-0.807356425550045	-0.98\\
-0.81	-0.976646722726998\\
-0.811225777727978	-0.975\\
-0.814804118041023	-0.97\\
-0.815	-0.969714066300873\\
-0.818037755460946	-0.965\\
-0.82	-0.961835647681218\\
-0.821068128160565	-0.96\\
-0.823853908818096	-0.955\\
-0.825	-0.952851676522619\\
-0.826422372462478	-0.95\\
-0.828808173427758	-0.945\\
-0.83	-0.942385171248247\\
-0.83101300017492	-0.94\\
-0.833035627326941	-0.935\\
-0.834968163664957	-0.93\\
-0.835	-0.929913025804379\\
-0.836668795754027	-0.925\\
-0.838284389933139	-0.92\\
-0.83981903939738	-0.915\\
-0.84	-0.914375326371181\\
-0.841172043651206	-0.91\\
-0.842438285068494	-0.905\\
-0.843634253885472	-0.9\\
-0.844762070059036	-0.895\\
-0.845	-0.893876546482965\\
-0.845756546166175	-0.89\\
-0.846672549430935	-0.885\\
-0.847531736943677	-0.88\\
-0.848336419371577	-0.875\\
-0.84908893508511	-0.87\\
-0.849791640674289	-0.865\\
-0.85	-0.863408217220817\\
-0.850409803368702	-0.86\\
-0.85096916560053	-0.855\\
-0.851489204363226	-0.85\\
-0.851972116183769	-0.845\\
-0.852420070857164	-0.84\\
-0.852835206377567	-0.835\\
-0.853219624479479	-0.83\\
-0.853575386781546	-0.825\\
-0.85390451151842	-0.82\\
-0.854208970840089	-0.815\\
-0.854490688653542	-0.81\\
-0.854751538977516	-0.805\\
-0.854993344778744	-0.8\\
-0.855	-0.799851688798084\\
-0.85519972934579	-0.795\\
-0.855391320807106	-0.79\\
-0.855570206429842	-0.785\\
-0.855737870662749	-0.78\\
-0.855895750614209	-0.775\\
-0.856045237179807	-0.77\\
-0.85618767637145	-0.765\\
-0.856324370822503	-0.76\\
-0.856456581445347	-0.755\\
-0.856585529219641	-0.75\\
-0.856712397091313	-0.745\\
-0.856838331964559	-0.74\\
-0.856964446770569	-0.735\\
-0.857091822598898	-0.73\\
-0.857221510879039	-0.725\\
-0.857354535601281	-0.72\\
-0.857491895567887	-0.715\\
-0.857634566666794	-0.71\\
-0.857783504161633	-0.705\\
-0.857939644993191	-0.7\\
-0.858103910088606	-0.695\\
-0.858277206675756	-0.69\\
-0.858460430601395	-0.685\\
-0.85865446865253	-0.68\\
-0.85886020088143	-0.675\\
-0.859078502935589	-0.67\\
-0.859310248394616	-0.665\\
-0.859556311116901	-0.66\\
-0.859817567599443	-0.655\\
-0.86	-0.651703692481055\\
-0.860087414652546	-0.65\\
-0.860358566808264	-0.645\\
-0.8606462811086	-0.64\\
-0.860951406467774	-0.635\\
-0.86127480588981	-0.63\\
-0.861617358813032	-0.625\\
-0.861979963506066	-0.62\\
-0.862363539522879	-0.615\\
-0.862769030224985	-0.61\\
-0.863197405379442	-0.605\\
-0.863649663841867	-0.6\\
-0.864126836334306	-0.595\\
-0.864629988328408	-0.59\\
-0.865	-0.586499425311138\\
-0.865148027852034	-0.585\\
-0.865664099232163	-0.58\\
-0.86620753563209	-0.575\\
-0.866779491097143	-0.57\\
-0.867381167347673	-0.565\\
-0.868013817283658	-0.56\\
-0.868678748676923	-0.555\\
-0.869377328067474	-0.55\\
-0.87	-0.545747434290076\\
-0.870102733056993	-0.545\\
-0.87081582604905	-0.54\\
-0.871564460152458	-0.535\\
-0.872350171158456	-0.53\\
-0.873174571150944	-0.525\\
-0.874039353657249	-0.52\\
-0.874946299133923	-0.515\\
-0.875	-0.514713107249238\\
-0.87583188591734	-0.51\\
-0.87675646171043	-0.505\\
-0.877725886252316	-0.5\\
-0.878742203334781	-0.495\\
-0.879807568796742	-0.49\\
-0.88	-0.489124614482353\\
-0.880857907642567	-0.485\\
-0.881944548181425	-0.48\\
-0.883083696652279	-0.475\\
-0.884277857745465	-0.47\\
-0.885	-0.46708996593549\\
-0.885492133682129	-0.465\\
-0.886711594666291	-0.46\\
-0.887990279648616	-0.455\\
-0.88933112409466	-0.45\\
-0.89	-0.447592844008052\\
-0.890685597574522	-0.445\\
-0.892057194132344	-0.44\\
-0.893496098958038	-0.435\\
-0.895	-0.430018684163531\\
-0.895005379980268	-0.43\\
-0.896479786664371	-0.425\\
-0.89802740770388	-0.42\\
-0.899652126850555	-0.415\\
-0.9	-0.413958685474168\\
-0.901264868015714	-0.41\\
-0.902933710255518	-0.405\\
-0.90468692148223	-0.4\\
-0.905	-0.399130235514383\\
-0.906425120206089	-0.395\\
-0.908229817312066	-0.39\\
-0.91	-0.38532631589841\\
-0.910118668134903	-0.385\\
-0.911979479843347	-0.38\\
-0.913937124626248	-0.375\\
-0.915	-0.372381731074366\\
-0.915930370936764	-0.37\\
-0.917953654433702	-0.365\\
-0.92	-0.360191571820395\\
-0.920078578014464	-0.36\\
-0.922173411340383	-0.355\\
-0.924380753419782	-0.35\\
-0.925	-0.348636024668978\\
-0.926594491965339	-0.345\\
-0.928885518361425	-0.34\\
-0.93	-0.337650611097405\\
-0.931216421629671	-0.335\\
-0.933598525480789	-0.33\\
-0.935	-0.327168581544657\\
-0.936040036566161	-0.325\\
-0.938521127514282	-0.32\\
-0.94	-0.317132600830509\\
-0.941067341377932	-0.315\\
-0.943655811937437	-0.31\\
-0.945	-0.307495189160878\\
-0.946301320867663	-0.305\\
-0.949005972682284	-0.3\\
-0.95	-0.298217116634008\\
-0.95174567710176	-0.295\\
-0.954575586364306	-0.29\\
-0.955	-0.289266112652676\\
-0.95740445097895	-0.285\\
-0.96	-0.28059992133049\\
-0.960345173829199	-0.28\\
-0.963281471671536	-0.275\\
-0.965	-0.272182853710713\\
-0.966300450312611	-0.27\\
-0.969379556166746	-0.265\\
-0.97	-0.26401428784153\\
-0.972470490242013	-0.26\\
-0.975	-0.256046447256167\\
-0.975655034180581	-0.255\\
-0.978854282189493	-0.25\\
-0.98	-0.248256775323249\\
-0.982096069519401	-0.245\\
-0.985	-0.240640372952796\\
-0.985417893053341	-0.24\\
-0.988733174736526	-0.235\\
-0.99	-0.233137376359124\\
-0.99209167351358	-0.23\\
-0.995	-0.225763727616954\\
-0.995514078041351	-0.225\\
-0.998925103794285	-0.22\\
-1	-0.218453480344615\\
-1.00235348308489	-0.215\\
-1.005	-0.211206338774188\\
-1.00582503541075	-0.21\\
-1.0092856086202	-0.205\\
-1.01	-0.203975861170706\\
-1.01271692597258	-0.2\\
-1.015	-0.196712115784098\\
-1.01616396119787	-0.195\\
-1.01958975317015	-0.19\\
-1.02	-0.18939810940714\\
-1.02292966626992	-0.185\\
-1.025	-0.181910980711794\\
-1.02625011317424	-0.18\\
-1.02950727049557	-0.175\\
-1.03	-0.174229563316905\\
-1.03263181747532	-0.17\\
-1.035	-0.166162618721155\\
-1.03569662334206	-0.165\\
-1.03859979695172	-0.16\\
-1.04	-0.157513633913181\\
-1.04136767894466	-0.155\\
-1.04397296348952	-0.15\\
-1.045	-0.147910588080822\\
-1.04637387347501	-0.145\\
-1.0485691099836	-0.14\\
-1.05	-0.136435553014267\\
-1.05054937296199	-0.135\\
-1.05223386970155	-0.13\\
-1.05368327561251	-0.125\\
-1.05486604117606	-0.12\\
-1.055	-0.119242519427666\\
-1.05570300002867	-0.115\\
-1.05623526679479	-0.11\\
-1.05645774525583	-0.105\\
-1.05636322227861	-0.0999999999999999\\
-1.05595190818763	-0.095\\
-1.05523146175749	-0.0899999999999999\\
-1.055	-0.0888778941357729\\
-1.05415731298131	-0.085\\
-1.05277100359222	-0.0800000000000001\\
-1.05111805277029	-0.075\\
-1.05	-0.0720777391376356\\
-1.04917186182208	-0.0700000000000001\\
-1.04692523421997	-0.0649999999999999\\
-1.045	-0.0610593190408137\\
-1.04446446843957	-0.0600000000000001\\
-1.04170815450018	-0.0549999999999999\\
-1.04	-0.0520728012119462\\
-1.03875596531745	-0.05\\
-1.03559833884056	-0.0449999999999999\\
-1.035	-0.0441019722505338\\
-1.03220409644125	-0.04\\
-1.03	-0.0368615349794971\\
-1.02866568925478	-0.0349999999999999\\
-1.025	-0.0300160265603665\\
-1.02498799497738	-0.03\\
-1.02109212963877	-0.0249999999999999\\
-1.02	-0.0236252791598285\\
-1.01707825507304	-0.02\\
-1.015	-0.0174642415620243\\
-1.01295451214903	-0.0149999999999999\\
-1.01	-0.0114926386092089\\
-1.00872847291961	-0.01\\
-1.005	-0.0056795335813106\\
-1.00440778676862	-0.00499999999999989\\
-1	0\\
-1	0\\
-0.995475373253511	0.00499999999999989\\
-0.995	0.0055205512074966\\
-0.990883141532084	0.01\\
-0.99	0.0109530456147083\\
-0.986229372988021	0.0149999999999999\\
-0.985	0.0163096135936555\\
-0.981519692527287	0.02\\
-0.98	0.0216003682015311\\
-0.976759261266197	0.0249999999999999\\
-0.975	0.0268337737157456\\
-0.971952772747031	0.03\\
-0.97	0.0320169383637606\\
-0.967104462140299	0.0349999999999999\\
-0.965	0.0371558491850306\\
-0.962218125094969	0.04\\
-0.96	0.0422555621981374\\
-0.957297143375852	0.0449999999999999\\
-0.955	0.0473203576547232\\
-0.952344514906116	0.05\\
-0.95	0.0523538677202333\\
-0.94736288628446	0.0549999999999999\\
-0.945	0.0573591821457596\\
-0.942354586254062	0.0600000000000001\\
-0.94	0.0623389361919613\\
-0.937321658956206	0.0649999999999999\\
-0.935	0.0672953841013492\\
-0.932265896103685	0.0700000000000001\\
-0.93	0.0722304606956197\\
-0.927188867459776	0.075\\
-0.925	0.0771458331338574\\
-0.922091949212238	0.0800000000000001\\
-0.92	0.0820429444578983\\
-0.916976349994033	0.085\\
-0.915	0.0869230502385877\\
-0.911843134429176	0.0899999999999999\\
-0.91	0.0917872493961563\\
-0.906693244179072	0.095\\
-0.905	0.0966365100810849\\
-0.901527516537108	0.0999999999999999\\
-0.9	0.101471691355174\\
-0.896346700671872	0.105\\
-0.895	0.106293561296046\\
-0.891151471656051	0.11\\
-0.89	0.111102812054627\\
-0.885942442442209	0.115\\
-0.885	0.115900072318716\\
-0.880720173960995	0.12\\
-0.88	0.120685917572607\\
-0.875485183524117	0.125\\
-0.875	0.125460878489703\\
-0.87023795171541	0.13\\
-0.87	0.130225447750094\\
-0.865	0.134978419481489\\
-0.864977298312436	0.135\\
-0.86	0.139702213388312\\
-0.859686007849548	0.14\\
-0.855	0.144416111789739\\
-0.854382926460353	0.145\\
-0.85	0.149120531270877\\
-0.849068464525307	0.15\\
-0.845	0.15381586722824\\
-0.843743012022978	0.155\\
-0.84	0.158502495560861\\
-0.838406939930996	0.16\\
-0.835	0.16318077396543\\
-0.833060601143276	0.165\\
-0.83	0.167851042930215\\
-0.82770433101689	0.17\\
-0.825	0.172513626507013\\
-0.822338447648598	0.175\\
-0.82	0.177168832926812\\
-0.816963251968107	0.18\\
-0.815	0.181816955112885\\
-0.811579027722822	0.185\\
-0.81	0.186458271134683\\
-0.806186041417161	0.19\\
-0.805	0.191093044636858\\
-0.800784542258647	0.195\\
-0.8	0.195721525269958\\
-0.795374762152906	0.2\\
-0.795	0.200343949142636\\
-0.79	0.204957177680964\\
-0.78995360066135	0.205\\
-0.785	0.209534971429729\\
-0.784495159688803	0.21\\
-0.78	0.214106819705486\\
-0.779028497393899	0.215\\
-0.775	0.218672924148544\\
-0.773553794268892	0.22\\
-0.77	0.223233474828864\\
-0.768071213963082	0.225\\
-0.765	0.227788651078162\\
-0.76258090407135	0.23\\
-0.76	0.232338622370264\\
-0.757082997066366	0.235\\
-0.755	0.236883549241505\\
-0.751577611365384	0.24\\
-0.75	0.241423584242015\\
-0.746064852519481	0.245\\
-0.745	0.245958872908039\\
-0.740544814510564	0.25\\
-0.74	0.250489554745109\\
-0.735017581139638	0.255\\
-0.735	0.255015764211767\\
-0.73	0.259497636483474\\
-0.729443681406182	0.26\\
-0.725	0.2639734911017\\
-0.723860932274107	0.265\\
-0.72	0.268444825316122\\
-0.718270752304182	0.27\\
-0.715	0.272911772866592\\
-0.712673209008819	0.275\\
-0.71	0.277374467297262\\
-0.70706836736749	0.28\\
-0.705	0.281833042837102\\
-0.701456291484706	0.285\\
-0.7	0.286287635210922\\
-0.695837046202489	0.29\\
-0.695	0.290738382374887\\
-0.690210698649287	0.295\\
-0.69	0.295185425171703\\
-0.685	0.299596396122017\\
-0.684545122691754	0.3\\
-0.68	0.303987340398894\\
-0.678856119442511	0.305\\
-0.675	0.308374656234125\\
-0.673159854510755	0.31\\
-0.67	0.312758516296362\\
-0.667456431258987	0.315\\
-0.665	0.317139098962363\\
-0.661745962359046	0.32\\
-0.66	0.321516588453259\\
-0.656028570706669	0.325\\
-0.655	0.325891174875988\\
-0.650304390177213	0.33\\
-0.65	0.330263054174096\\
-0.645	0.334599860098374\\
-0.644541252873646	0.335\\
-0.64	0.338910792402812\\
-0.638748211786359	0.34\\
-0.635	0.343219375911537\\
-0.632948558087674	0.345\\
-0.63	0.347525851219876\\
-0.627142495161849	0.35\\
-0.625	0.351830464067785\\
-0.621330239549653	0.355\\
-0.62	0.356133464797385\\
-0.615512020679939	0.36\\
-0.615	0.360435107760621\\
-0.61	0.36471200528042\\
-0.60966457036782	0.365\\
-0.605	0.368949021609821\\
-0.603772803145471	0.37\\
-0.6	0.373185345310301\\
-0.597875672143449	0.375\\
-0.595	0.377421269689709\\
-0.591973480884359	0.38\\
-0.59	0.381657088854192\\
-0.586066542716005	0.385\\
-0.585	0.385893096890311\\
-0.580155179658694	0.39\\
-0.58	0.390129587055787\\
-0.575	0.394309744650709\\
-0.574182804381943	0.395\\
-0.57	0.398479330170679\\
-0.568195023650471	0.4\\
-0.565	0.402650346005515\\
-0.562203850420358	0.405\\
-0.56	0.406823106701184\\
-0.556209660564789	0.41\\
-0.555	0.410997921811606\\
-0.550212831649389	0.415\\
-0.55	0.41517509517971\\
-0.545	0.419296341803227\\
-0.544155228357405	0.42\\
-0.54	0.42340487874035\\
-0.538080050319656	0.425\\
-0.535	0.427516919817441\\
-0.532003577338698	0.43\\
-0.53	0.431632771813542\\
-0.525926211230194	0.435\\
-0.525	0.435752732038177\\
-0.52	0.439865859248879\\
-0.519837112282853	0.44\\
-0.515	0.443915317352238\\
-0.513679486539853	0.445\\
-0.51	0.447970165954874\\
-0.507522518322058	0.45\\
-0.505	0.452030690889704\\
-0.501366606627853	0.455\\
-0.5	0.456097165671245\\
-0.495212137790949	0.46\\
-0.495	0.460169851343232\\
-0.49	0.464180025579558\\
-0.488990326371078	0.465\\
-0.485	0.468181929846868\\
-0.482755622837003	0.47\\
-0.48	0.472191414681707\\
-0.476524034330292	0.475\\
-0.475	0.47620871632233\\
-0.470295914028177	0.48\\
-0.47	0.480234057165841\\
-0.465	0.484200069253625\\
-0.464003717029856	0.485\\
-0.46	0.488153743575832\\
-0.457694703998884	0.49\\
-0.455	0.492116886679763\\
-0.451390887091669	0.495\\
-0.45	0.496089688865526\\
-0.445092568187426	0.5\\
-0.445	0.500072326360559\\
-0.44	0.503978315984695\\
-0.438712834695399	0.505\\
-0.435	0.507888752928096\\
-0.432333332483125	0.51\\
-0.43	0.511810495760282\\
-0.425961066403729	0.515\\
-0.425	0.515743684823521\\
-0.42	0.519659455136463\\
-0.419567057328374	0.52\\
-0.415	0.523518849890344\\
-0.41311209238017	0.525\\
-0.41	0.527391217674681\\
-0.406666133092262	0.53\\
-0.405	0.531276661180807\\
-0.400229375225445	0.535\\
-0.4	0.535175270319395\\
-0.395	0.539001882402478\\
-0.393715907838677	0.54\\
-0.39	0.542826779494001\\
-0.387196714732146	0.545\\
-0.385	0.546666400262801\\
-0.380688476225579	0.55\\
-0.38	0.550520797102139\\
-0.375	0.554332848544868\\
-0.3741334941528	0.555\\
-0.37	0.558112433859256\\
-0.367541767395677	0.56\\
-0.365	0.561908411987143\\
-0.360962784543426	0.565\\
-0.36	0.565720797546947\\
-0.355	0.569507247258432\\
-0.35435371485953	0.57\\
-0.35	0.573243980917943\\
-0.347690456778675	0.575\\
-0.345	0.576998800797269\\
-0.341041781235885	0.58\\
-0.34	0.580771683115906\\
-0.335	0.584521345363541\\
-0.334365849479198	0.585\\
-0.33	0.588218038278409\\
-0.327632444815517	0.59\\
-0.325	0.591934536080789\\
-0.320915525821825	0.595\\
-0.32	0.595670775102109\\
-0.315	0.599372470748851\\
-0.314159935989082	0.6\\
-0.31	0.603032327390662\\
-0.307358240325259	0.605\\
-0.305	0.606713729611061\\
-0.300575011144973	0.61\\
-0.3	0.610416571194013\\
-0.295	0.614059294854282\\
-0.293727156278246	0.615\\
-0.29	0.61768594031029\\
-0.2868595795846	0.62\\
-0.285	0.621335885110332\\
-0.280012535079485	0.625\\
-0.28	0.625008976592914\\
-0.275	0.628582068993235\\
-0.27306022324933	0.63\\
-0.27	0.632179553464408\\
-0.266129794754385	0.635\\
-0.265	0.635802088836091\\
-0.26	0.639397039068358\\
-0.259168338881842	0.64\\
-0.255	0.642942785293677\\
-0.252153723518168	0.645\\
-0.25	0.646515562193373\\
-0.245164125248299	0.65\\
-0.245	0.650115118034252\\
-0.24	0.653621138014733\\
-0.238076141995998	0.655\\
-0.235	0.657145243096437\\
-0.231004371092075	0.66\\
-0.23	0.660698120353439\\
-0.225	0.66421057518633\\
-0.223889065379309	0.665\\
-0.22	0.667687386913046\\
-0.216735157478815	0.67\\
-0.215	0.671195013925944\\
-0.21	0.674707511287864\\
-0.209584777637962	0.675\\
-0.205	0.678138696333434\\
-0.202349137990143	0.68\\
-0.2	0.681602776430774\\
-0.195146049672333	0.685\\
-0.195	0.685099310695624\\
-0.19	0.68849634635479\\
-0.187839300906653	0.69\\
-0.185	0.691918846731542\\
-0.180558016621883	0.695\\
-0.18	0.695375830756439\\
-0.175	0.698757996416333\\
-0.173199009164224	0.7\\
-0.17	0.702141132288393\\
-0.165840744489609	0.705\\
-0.165	0.705560781690133\\
-0.16	0.70892179114584\\
-0.158422024604025	0.71\\
-0.155	0.712268006236885\\
-0.150988322053113	0.715\\
-0.15	0.715652749404028\\
-0.145	0.718986351923423\\
-0.143502516326821	0.72\\
-0.14	0.722298296470447\\
-0.135995219932283	0.725\\
-0.135	0.725650752762523\\
-0.13	0.728950761986557\\
-0.128435054280666	0.73\\
-0.125	0.732231269475453\\
-0.120856278668677	0.735\\
-0.12	0.735554226593081\\
-0.115	0.738814548050201\\
-0.113214590487319	0.74\\
-0.11	0.742066611814232\\
-0.105566686433436	0.745\\
-0.105	0.745363003386738\\
-0.0999999999999999	0.748577661381494\\
-0.097836431412229	0.75\\
-0.095	0.751804412024456\\
-0.0901219500795044	0.755\\
-0.0899999999999999	0.755077296270776\\
-0.085	0.75824046095925\\
-0.0822962057832712	0.76\\
-0.0800000000000001	0.761445145321002\\
-0.075	0.764668455301854\\
-0.0744870776603025	0.765\\
-0.0700000000000001	0.767803700797791\\
-0.0665898325675255	0.77\\
-0.0649999999999999	0.770989662887171\\
-0.0600000000000001	0.774150196307996\\
-0.058671322984622	0.775\\
-0.0549999999999999	0.777268522775493\\
-0.0507134937624416	0.78\\
-0.05	0.780439186782779\\
-0.0449999999999999	0.783531447345939\\
-0.0426788620136727	0.785\\
-0.04	0.78663645544899\\
-0.0349999999999999	0.789775494645588\\
-0.0346425520493291	0.79\\
-0.03	0.792814069471373\\
-0.0265062811034121	0.795\\
-0.0249999999999999	0.795909418431709\\
-0.02	0.798969075924576\\
-0.0183398235889319	0.8\\
-0.0149999999999999	0.802000337138477\\
-0.0101504251512921	0.805\\
-0.01	0.805089731051027\\
-0.00499999999999989	0.80806513186776\\
-0.00184741585246253	0.81\\
0	0.811092948879901\\
0.00499999999999989	0.814100792075685\\
0.00647686955425762	0.815\\
0.01	0.817066773042061\\
0.0148373089579584	0.82\\
0.0149999999999999	0.820095038497423\\
0.02	0.823008266179309\\
0.0233118830024744	0.825\\
0.0249999999999999	0.825977569780579\\
0.03	0.82891445518973\\
0.0318204004677736	0.83\\
0.0349999999999999	0.831824885994912\\
0.04	0.834782348498491\\
0.0403681706146813	0.835\\
0.0449999999999999	0.837634147042097\\
0.0490194267798901	0.84\\
0.05	0.840555174164047\\
0.0549999999999999	0.84340252201452\\
0.0577384843644177	0.845\\
0.0600000000000001	0.846268358336043\\
0.0649999999999999	0.849127208316253\\
0.0665100218480346	0.85\\
0.0700000000000001	0.851938470196931\\
0.075	0.854805451415962\\
0.0753397803523846	0.855\\
0.0800000000000001	0.857562924524778\\
0.0842760887692472	0.86\\
0.085	0.860396242708478\\
0.0899999999999999	0.86313920957978\\
0.0932969420398067	0.865\\
0.095	0.865922699619709\\
0.0999999999999999	0.868664905773052\\
0.102389274515767	0.87\\
0.105	0.871399724549714\\
0.11	0.874137703740083\\
0.111559038184067	0.875\\
0.115	0.876825180015143\\
0.12	0.87955542147495\\
0.120812273655905	0.88\\
0.125	0.882197056093424\\
0.13	0.884916020202549\\
0.130155092803571	0.885\\
0.135	0.887513484677741\\
0.139615398096111	0.89\\
0.14	0.890198500773273\\
0.145	0.89277275214759\\
0.149180208096681	0.895\\
0.15	0.895418249922274\\
0.155	0.897973310251638\\
0.158847174079872	0.9\\
0.16	0.900581251700228\\
0.165	0.903113785056185\\
0.168622326483373	0.905\\
0.17	0.905686276764677\\
0.175	0.908192983875064\\
0.17851172210362	0.91\\
0.18	0.910732269008787\\
0.185	0.913209900162591\\
0.188521443700196	0.915\\
0.19	0.915718349209127\\
0.195	0.918163716416961\\
0.198657605039478	0.92\\
0.2	0.92064381684162\\
0.205	0.923053805204171\\
0.20892636217896	0.925\\
0.21	0.925508150197298\\
0.215	0.927879728468888\\
0.219333931726835	0.93\\
0.22	0.930311004978791\\
0.225	0.932641235345907\\
0.229886616727928	0.935\\
0.23	0.935052211598022\\
0.235	0.937338258721446\\
0.24	0.939706286883195\\
0.240621890495754	0.94\\
0.245	0.941970910815748\\
0.25	0.94428822008344\\
0.251528990749715	0.945\\
0.255	0.946539478066064\\
0.26	0.948803399477259\\
0.262608902469096	0.95\\
0.265	0.951044415581683\\
0.27	0.953252418577378\\
0.273868908384181	0.955\\
0.275	0.955486341420725\\
0.28	0.957636041030154\\
0.285	0.959853410413631\\
0.28533281164128	0.96\\
0.29	0.961955194643574\\
0.295	0.96410781281701\\
0.29705957648724	0.965\\
0.3	0.966210965680059\\
0.305	0.968296755456475\\
0.309000106644577	0.97\\
0.31	0.970404593495596\\
0.315	0.972421657729\\
0.32	0.974494266446009\\
0.321222323175296	0.975\\
0.325	0.976484093604974\\
0.33	0.97848187722752\\
0.333739308179307	0.98\\
0.335	0.980485786625754\\
0.34	0.982407278995546\\
0.345	0.984375605078805\\
0.346587769275818	0.985\\
0.35	0.986272553918809\\
0.355	0.988158884073368\\
0.359781045482455	0.99\\
0.36	0.990079928722855\\
0.365	0.991883327085167\\
0.37	0.993724303059302\\
0.373433019438888	0.995\\
0.375	0.99555153748743\\
0.38	0.997304490322127\\
0.385	0.999089909099739\\
0.387545023740625	1\\
0.39	1.00083086885306\\
0.395	1.0025235703223\\
0.4	1.00424338726106\\
0.402205432037107	1.005\\
0.405	1.00590665523145\\
0.41	1.00752955783876\\
0.415	1.00917406467062\\
0.417518127189066	1.01\\
0.42	1.01076922723743\\
0.425	1.01231321439992\\
0.43	1.01387321751288\\
0.433607221861353	1.015\\
0.435	1.01541079010403\\
0.44	1.01686734323028\\
0.445	1.01833433267064\\
0.45	1.01981009046787\\
0.450655535050619	1.02\\
0.455	1.02118700291176\\
0.46	1.02255330214522\\
0.465	1.02392275994202\\
0.468950681143443	1.025\\
0.47	1.02526964423496\\
0.475	1.02652853137152\\
0.48	1.02778517199426\\
0.485	1.02903760360251\\
0.48888188918877	1.03\\
0.49	1.03026094816763\\
0.495	1.03139935902516\\
0.5	1.03252838437307\\
0.505	1.03364594907715\\
0.51	1.034749908973\\
0.511167725852745	1.035\\
0.515	1.03577150141831\\
0.52	1.03675690708987\\
0.525	1.03772389634377\\
0.53	1.03867028481446\\
0.535	1.03959383796708\\
0.537282905137544	1.04\\
0.54	1.04045376775956\\
0.545	1.04125691300117\\
0.55	1.04203295101911\\
0.555	1.04277967315626\\
0.56	1.04349483995129\\
0.565	1.04417618535688\\
0.57	1.04482142118288\\
0.571486201820942	1.045\\
0.575	1.04539552364153\\
0.58	1.04591861577555\\
0.585	1.04640221908425\\
0.59	1.04684416096314\\
0.595	1.04724226766436\\
0.6	1.04759436963668\\
0.605	1.04789830712888\\
0.61	1.04815193605357\\
0.615	1.04835313410285\\
0.62	1.04849980709849\\
0.625	1.04858989555028\\
0.63	1.04862138138487\\
0.635	1.04859229479471\\
0.64	1.04850072114319\\
0.645	1.04834480784678\\
0.65	1.04812277113931\\
0.655	1.04783290260751\\
0.66	1.04747357537088\\
0.665	1.04704324976338\\
0.67	1.04654047835984\\
0.675	1.04596391017827\\
0.68	1.04531229387782\\
0.682145219828821	1.045\\
0.685	1.04455378345669\\
0.69	1.04368987353351\\
0.695	1.04274291324643\\
0.7	1.04171213395279\\
0.705	1.0405968706754\\
0.707481027409223	1.04\\
0.71	1.0393535671493\\
0.715	1.0379771547515\\
0.72	1.03651019248631\\
0.724846362613006	1.035\\
0.725	1.03494914671073\\
0.73	1.03318677045068\\
0.735	1.03132887863995\\
0.738391002571469	1.03\\
0.74	1.02933309075747\\
0.745	1.02714659979369\\
0.749690852982093	1.025\\
0.75	1.02485081654679\\
0.755	1.02230667979386\\
0.759346857521409	1.02\\
0.76	1.01963556363032\\
0.765	1.0167031871806\\
0.767780743409535	1.015\\
0.77	1.01357463363129\\
0.775	1.01022027606967\\
0.77531242365093	1.01\\
0.78	1.00654297464261\\
0.782001218615971	1.005\\
0.785	1.00258486242015\\
0.788064729212177	1\\
0.79	0.998297151938671\\
0.793571184831882	0.995\\
0.795	0.993625296765044\\
0.798583338995614	0.99\\
0.8	0.988507845372985\\
0.803159900512676	0.985\\
0.805	0.982874986483895\\
0.807356425550045	0.98\\
0.81	0.976646722726998\\
0.811225777727978	0.975\\
0.814804118041023	0.97\\
0.815	0.969714066300873\\
0.818037755460946	0.965\\
0.82	0.961835647681218\\
0.821068128160565	0.96\\
0.823853908818096	0.955\\
0.825	0.952851676522619\\
0.826422372462478	0.95\\
0.828808173427758	0.945\\
0.83	0.942385171248247\\
0.83101300017492	0.94\\
0.833035627326941	0.935\\
0.834968163664957	0.93\\
0.835	0.929913025804379\\
0.836668795754027	0.925\\
0.838284389933139	0.92\\
0.83981903939738	0.915\\
0.84	0.914375326371181\\
0.841172043651206	0.91\\
0.842438285068494	0.905\\
0.843634253885472	0.9\\
0.844762070059036	0.895\\
0.845	0.893876546482965\\
0.845756546166175	0.89\\
0.846672549430935	0.885\\
0.847531736943677	0.88\\
0.848336419371577	0.875\\
0.84908893508511	0.87\\
0.849791640674289	0.865\\
0.85	0.863408217220817\\
0.850409803368702	0.86\\
0.85096916560053	0.855\\
0.851489204363226	0.85\\
0.851972116183769	0.845\\
0.852420070857164	0.84\\
0.852835206377567	0.835\\
0.853219624479479	0.83\\
0.853575386781546	0.825\\
0.85390451151842	0.82\\
0.854208970840089	0.815\\
0.854490688653542	0.81\\
0.854751538977516	0.805\\
0.854993344778744	0.8\\
0.855	0.799851688798084\\
0.85519972934579	0.795\\
0.855391320807106	0.79\\
0.855570206429842	0.785\\
0.855737870662749	0.78\\
0.855895750614209	0.775\\
0.856045237179807	0.77\\
0.85618767637145	0.765\\
0.856324370822503	0.76\\
0.856456581445347	0.755\\
0.856585529219641	0.75\\
0.856712397091313	0.745\\
0.856838331964559	0.74\\
0.856964446770569	0.735\\
0.857091822598898	0.73\\
0.857221510879039	0.725\\
0.857354535601281	0.72\\
0.857491895567887	0.715\\
0.857634566666794	0.71\\
0.857783504161633	0.705\\
0.857939644993191	0.7\\
0.858103910088606	0.695\\
0.858277206675756	0.69\\
0.858460430601395	0.685\\
0.85865446865253	0.68\\
0.85886020088143	0.675\\
0.859078502935589	0.67\\
0.859310248394616	0.665\\
0.859556311116901	0.66\\
0.859817567599443	0.655\\
0.86	0.651703692481055\\
0.860087414652546	0.65\\
0.860358566808264	0.645\\
0.8606462811086	0.64\\
0.860951406467774	0.635\\
0.86127480588981	0.63\\
0.861617358813032	0.625\\
0.861979963506066	0.62\\
0.862363539522879	0.615\\
0.862769030224985	0.61\\
0.863197405379442	0.605\\
0.863649663841867	0.6\\
0.864126836334306	0.595\\
0.864629988328408	0.59\\
0.865	0.586499425311138\\
0.865148027852034	0.585\\
0.865664099232163	0.58\\
0.86620753563209	0.575\\
0.866779491097143	0.57\\
0.867381167347673	0.565\\
0.868013817283658	0.56\\
0.868678748676923	0.555\\
0.869377328067474	0.55\\
0.87	0.545747434290076\\
0.870102733056993	0.545\\
0.87081582604905	0.54\\
0.871564460152458	0.535\\
0.872350171158456	0.53\\
0.873174571150944	0.525\\
0.874039353657249	0.52\\
0.874946299133923	0.515\\
0.875	0.514713107249238\\
0.87583188591734	0.51\\
0.87675646171043	0.505\\
0.877725886252316	0.5\\
0.878742203334781	0.495\\
0.879807568796742	0.49\\
0.88	0.489124614482353\\
0.880857907642567	0.485\\
0.881944548181425	0.48\\
0.883083696652279	0.475\\
0.884277857745465	0.47\\
0.885	0.46708996593549\\
0.885492133682129	0.465\\
0.886711594666291	0.46\\
0.887990279648616	0.455\\
0.88933112409466	0.45\\
0.89	0.447592844008052\\
0.890685597574522	0.445\\
0.892057194132344	0.44\\
0.893496098958038	0.435\\
0.895	0.430018684163531\\
0.895005379980268	0.43\\
0.896479786664371	0.425\\
0.89802740770388	0.42\\
0.899652126850555	0.415\\
0.9	0.413958685474168\\
0.901264868015714	0.41\\
0.902933710255518	0.405\\
0.90468692148223	0.4\\
0.905	0.399130235514383\\
0.906425120206089	0.395\\
0.908229817312066	0.39\\
0.91	0.38532631589841\\
0.910118668134903	0.385\\
0.911979479843347	0.38\\
0.913937124626248	0.375\\
0.915	0.372381731074366\\
0.915930370936764	0.37\\
0.917953654433702	0.365\\
0.92	0.360191571820395\\
0.920078578014464	0.36\\
0.922173411340383	0.355\\
0.924380753419782	0.35\\
0.925	0.348636024668978\\
0.926594491965339	0.345\\
0.928885518361425	0.34\\
0.93	0.337650611097405\\
0.931216421629671	0.335\\
0.933598525480789	0.33\\
0.935	0.327168581544657\\
0.936040036566161	0.325\\
0.938521127514282	0.32\\
0.94	0.317132600830509\\
0.941067341377932	0.315\\
0.943655811937437	0.31\\
0.945	0.307495189160878\\
0.946301320867663	0.305\\
0.949005972682284	0.3\\
0.95	0.298217116634008\\
0.95174567710176	0.295\\
0.954575586364306	0.29\\
0.955	0.289266112652676\\
0.95740445097895	0.285\\
0.96	0.28059992133049\\
0.960345173829199	0.28\\
0.963281471671536	0.275\\
0.965	0.272182853710713\\
0.966300450312611	0.27\\
0.969379556166746	0.265\\
0.97	0.26401428784153\\
0.972470490242013	0.26\\
0.975	0.256046447256167\\
0.975655034180581	0.255\\
0.978854282189493	0.25\\
0.98	0.248256775323249\\
0.982096069519401	0.245\\
0.985	0.240640372952796\\
0.985417893053341	0.24\\
0.988733174736526	0.235\\
0.99	0.233137376359124\\
0.99209167351358	0.23\\
0.995	0.225763727616954\\
0.995514078041351	0.225\\
0.998925103794285	0.22\\
1	0.218453480344615\\
1.00235348308489	0.215\\
1.005	0.211206338774188\\
1.00582503541075	0.21\\
1.0092856086202	0.205\\
1.01	0.203975861170706\\
1.01271692597258	0.2\\
1.015	0.196712115784098\\
1.01616396119787	0.195\\
1.01958975317015	0.19\\
1.02	0.18939810940714\\
1.02292966626992	0.185\\
1.025	0.181910980711794\\
1.02625011317424	0.18\\
1.02950727049557	0.175\\
1.03	0.174229563316905\\
1.03263181747532	0.17\\
1.035	0.166162618721155\\
1.03569662334206	0.165\\
1.03859979695172	0.16\\
1.04	0.157513633913181\\
1.04136767894466	0.155\\
1.04397296348952	0.15\\
1.045	0.147910588080822\\
1.04637387347501	0.145\\
1.0485691099836	0.14\\
1.05	0.136435553014267\\
1.05054937296199	0.135\\
1.05223386970155	0.13\\
1.05368327561251	0.125\\
1.05486604117606	0.12\\
1.055	0.119242519427666\\
1.05570300002867	0.115\\
1.05623526679479	0.11\\
1.05645774525583	0.105\\
1.05636322227861	0.0999999999999999\\
1.05595190818763	0.095\\
1.05523146175749	0.0899999999999999\\
1.055	0.0888778941357729\\
1.05415731298131	0.085\\
1.05277100359222	0.0800000000000001\\
1.05111805277029	0.075\\
1.05	0.0720777391376356\\
1.04917186182208	0.0700000000000001\\
1.04692523421997	0.0649999999999999\\
1.045	0.0610593190408137\\
1.04446446843957	0.0600000000000001\\
1.04170815450018	0.0549999999999999\\
1.04	0.0520728012119462\\
1.03875596531745	0.05\\
1.03559833884056	0.0449999999999999\\
1.035	0.0441019722505338\\
1.03220409644125	0.04\\
1.03	0.0368615349794971\\
1.02866568925478	0.0349999999999999\\
1.025	0.0300160265603665\\
1.02498799497738	0.03\\
1.02109212963877	0.0249999999999999\\
1.02	0.0236252791598285\\
1.01707825507304	0.02\\
1.015	0.0174642415620243\\
1.01295451214903	0.0149999999999999\\
1.01	0.0114926386092089\\
1.00872847291961	0.01\\
1.005	0.0056795335813106\\
1.00440778676862	0.00499999999999989\\
1	0\\
1	0\\
0.995475373253511	-0.00499999999999989\\
0.995	-0.0055205512074966\\
0.990883141532084	-0.01\\
0.99	-0.0109530456147083\\
0.986229372988021	-0.0149999999999999\\
0.985	-0.0163096135936555\\
0.981519692527287	-0.02\\
0.98	-0.0216003682015311\\
0.976759261266197	-0.0249999999999999\\
0.975	-0.0268337737157456\\
0.971952772747031	-0.03\\
0.97	-0.0320169383637606\\
0.967104462140299	-0.0349999999999999\\
0.965	-0.0371558491850306\\
0.962218125094969	-0.04\\
0.96	-0.0422555621981374\\
0.957297143375852	-0.0449999999999999\\
0.955	-0.0473203576547232\\
0.952344514906116	-0.05\\
0.95	-0.0523538677202333\\
0.94736288628446	-0.0549999999999999\\
0.945	-0.0573591821457596\\
0.942354586254062	-0.0600000000000001\\
0.94	-0.0623389361919613\\
0.937321658956206	-0.0649999999999999\\
0.935	-0.0672953841013492\\
0.932265896103685	-0.0700000000000001\\
0.93	-0.0722304606956197\\
0.927188867459776	-0.075\\
0.925	-0.0771458331338574\\
0.922091949212238	-0.0800000000000001\\
0.92	-0.0820429444578983\\
0.916976349994033	-0.085\\
0.915	-0.0869230502385877\\
0.911843134429176	-0.0899999999999999\\
0.91	-0.0917872493961563\\
0.906693244179072	-0.095\\
0.905	-0.0966365100810849\\
0.901527516537108	-0.0999999999999999\\
0.9	-0.101471691355174\\
0.896346700671872	-0.105\\
0.895	-0.106293561296046\\
0.891151471656051	-0.11\\
0.89	-0.111102812054627\\
0.885942442442209	-0.115\\
0.885	-0.115900072318716\\
0.880720173960995	-0.12\\
0.88	-0.120685917572607\\
0.875485183524117	-0.125\\
0.875	-0.125460878489703\\
0.87023795171541	-0.13\\
0.87	-0.130225447750094\\
0.865	-0.134978419481489\\
0.864977298312436	-0.135\\
0.86	-0.139702213388312\\
0.859686007849548	-0.14\\
0.855	-0.144416111789739\\
0.854382926460353	-0.145\\
0.85	-0.149120531270877\\
0.849068464525307	-0.15\\
0.845	-0.15381586722824\\
0.843743012022978	-0.155\\
0.84	-0.158502495560861\\
0.838406939930996	-0.16\\
0.835	-0.16318077396543\\
0.833060601143276	-0.165\\
0.83	-0.167851042930215\\
0.82770433101689	-0.17\\
0.825	-0.172513626507013\\
0.822338447648598	-0.175\\
0.82	-0.177168832926812\\
0.816963251968107	-0.18\\
0.815	-0.181816955112885\\
0.811579027722822	-0.185\\
0.81	-0.186458271134683\\
0.806186041417161	-0.19\\
0.805	-0.191093044636858\\
0.800784542258647	-0.195\\
0.8	-0.195721525269958\\
0.795374762152906	-0.2\\
0.795	-0.200343949142636\\
0.79	-0.204957177680964\\
0.78995360066135	-0.205\\
0.785	-0.209534971429729\\
0.784495159688803	-0.21\\
0.78	-0.214106819705486\\
0.779028497393899	-0.215\\
0.775	-0.218672924148544\\
0.773553794268892	-0.22\\
0.77	-0.223233474828864\\
0.768071213963082	-0.225\\
0.765	-0.227788651078162\\
0.76258090407135	-0.23\\
0.76	-0.232338622370264\\
0.757082997066366	-0.235\\
0.755	-0.236883549241505\\
0.751577611365384	-0.24\\
0.75	-0.241423584242015\\
0.746064852519481	-0.245\\
0.745	-0.245958872908039\\
0.740544814510564	-0.25\\
0.74	-0.250489554745109\\
0.735017581139638	-0.255\\
0.735	-0.255015764211767\\
0.73	-0.259497636483474\\
0.729443681406182	-0.26\\
0.725	-0.2639734911017\\
0.723860932274107	-0.265\\
0.72	-0.268444825316122\\
0.718270752304182	-0.27\\
0.715	-0.272911772866592\\
0.712673209008819	-0.275\\
0.71	-0.277374467297262\\
0.70706836736749	-0.28\\
0.705	-0.281833042837102\\
0.701456291484706	-0.285\\
0.7	-0.286287635210922\\
0.695837046202489	-0.29\\
0.695	-0.290738382374887\\
0.690210698649287	-0.295\\
0.69	-0.295185425171703\\
0.685	-0.299596396122017\\
0.684545122691754	-0.3\\
0.68	-0.303987340398894\\
0.678856119442511	-0.305\\
0.675	-0.308374656234125\\
0.673159854510755	-0.31\\
0.67	-0.312758516296362\\
0.667456431258987	-0.315\\
0.665	-0.317139098962363\\
0.661745962359046	-0.32\\
0.66	-0.321516588453259\\
0.656028570706669	-0.325\\
0.655	-0.325891174875988\\
0.650304390177213	-0.33\\
0.65	-0.330263054174096\\
0.645	-0.334599860098374\\
0.644541252873646	-0.335\\
0.64	-0.338910792402812\\
0.638748211786359	-0.34\\
0.635	-0.343219375911537\\
0.632948558087674	-0.345\\
0.63	-0.347525851219876\\
0.627142495161849	-0.35\\
0.625	-0.351830464067785\\
0.621330239549653	-0.355\\
0.62	-0.356133464797385\\
0.615512020679939	-0.36\\
0.615	-0.360435107760621\\
0.61	-0.36471200528042\\
0.60966457036782	-0.365\\
0.605	-0.368949021609821\\
0.603772803145471	-0.37\\
0.6	-0.373185345310301\\
0.597875672143449	-0.375\\
0.595	-0.377421269689709\\
0.591973480884359	-0.38\\
0.59	-0.381657088854192\\
0.586066542716005	-0.385\\
0.585	-0.385893096890311\\
0.580155179658694	-0.39\\
0.58	-0.390129587055787\\
0.575	-0.394309744650709\\
0.574182804381943	-0.395\\
0.57	-0.398479330170679\\
0.568195023650471	-0.4\\
0.565	-0.402650346005515\\
0.562203850420358	-0.405\\
0.56	-0.406823106701184\\
0.556209660564789	-0.41\\
0.555	-0.410997921811606\\
0.550212831649389	-0.415\\
0.55	-0.41517509517971\\
0.545	-0.419296341803227\\
0.544155228357405	-0.42\\
0.54	-0.42340487874035\\
0.538080050319656	-0.425\\
0.535	-0.427516919817441\\
0.532003577338698	-0.43\\
0.53	-0.431632771813542\\
0.525926211230194	-0.435\\
0.525	-0.435752732038177\\
0.52	-0.439865859248879\\
0.519837112282853	-0.44\\
0.515	-0.443915317352238\\
0.513679486539853	-0.445\\
0.51	-0.447970165954874\\
0.507522518322058	-0.45\\
0.505	-0.452030690889704\\
0.501366606627853	-0.455\\
0.5	-0.456097165671245\\
0.495212137790949	-0.46\\
0.495	-0.460169851343232\\
0.49	-0.464180025579558\\
0.488990326371078	-0.465\\
0.485	-0.468181929846868\\
0.482755622837003	-0.47\\
0.48	-0.472191414681707\\
0.476524034330292	-0.475\\
0.475	-0.47620871632233\\
0.470295914028177	-0.48\\
0.47	-0.480234057165841\\
0.465	-0.484200069253625\\
0.464003717029856	-0.485\\
0.46	-0.488153743575832\\
0.457694703998884	-0.49\\
0.455	-0.492116886679763\\
0.451390887091669	-0.495\\
0.45	-0.496089688865526\\
0.445092568187426	-0.5\\
0.445	-0.500072326360559\\
0.44	-0.503978315984695\\
0.438712834695399	-0.505\\
0.435	-0.507888752928096\\
0.432333332483125	-0.51\\
0.43	-0.511810495760282\\
0.425961066403729	-0.515\\
0.425	-0.515743684823521\\
0.42	-0.519659455136463\\
0.419567057328374	-0.52\\
0.415	-0.523518849890344\\
0.41311209238017	-0.525\\
0.41	-0.527391217674681\\
0.406666133092262	-0.53\\
0.405	-0.531276661180807\\
0.400229375225445	-0.535\\
0.4	-0.535175270319395\\
0.395	-0.539001882402478\\
0.393715907838677	-0.54\\
0.39	-0.542826779494001\\
0.387196714732146	-0.545\\
0.385	-0.546666400262801\\
0.380688476225579	-0.55\\
0.38	-0.550520797102139\\
0.375	-0.554332848544868\\
0.3741334941528	-0.555\\
0.37	-0.558112433859256\\
0.367541767395677	-0.56\\
0.365	-0.561908411987143\\
0.360962784543426	-0.565\\
0.36	-0.565720797546947\\
0.355	-0.569507247258432\\
0.35435371485953	-0.57\\
0.35	-0.573243980917943\\
0.347690456778675	-0.575\\
0.345	-0.576998800797269\\
0.341041781235885	-0.58\\
0.34	-0.580771683115906\\
0.335	-0.584521345363541\\
0.334365849479198	-0.585\\
0.33	-0.588218038278409\\
0.327632444815517	-0.59\\
0.325	-0.591934536080789\\
0.320915525821825	-0.595\\
0.32	-0.595670775102109\\
0.315	-0.599372470748851\\
0.314159935989082	-0.6\\
0.31	-0.603032327390662\\
0.307358240325259	-0.605\\
0.305	-0.606713729611061\\
0.300575011144973	-0.61\\
0.3	-0.610416571194013\\
0.295	-0.614059294854282\\
0.293727156278246	-0.615\\
0.29	-0.61768594031029\\
0.2868595795846	-0.62\\
0.285	-0.621335885110332\\
0.280012535079485	-0.625\\
0.28	-0.625008976592914\\
0.275	-0.628582068993235\\
0.27306022324933	-0.63\\
0.27	-0.632179553464408\\
0.266129794754385	-0.635\\
0.265	-0.635802088836091\\
0.26	-0.639397039068358\\
0.259168338881842	-0.64\\
0.255	-0.642942785293677\\
0.252153723518168	-0.645\\
0.25	-0.646515562193373\\
0.245164125248299	-0.65\\
0.245	-0.650115118034252\\
0.24	-0.653621138014733\\
0.238076141995998	-0.655\\
0.235	-0.657145243096437\\
0.231004371092075	-0.66\\
0.23	-0.660698120353439\\
0.225	-0.66421057518633\\
0.223889065379309	-0.665\\
0.22	-0.667687386913046\\
0.216735157478815	-0.67\\
0.215	-0.671195013925944\\
0.21	-0.674707511287864\\
0.209584777637962	-0.675\\
0.205	-0.678138696333434\\
0.202349137990143	-0.68\\
0.2	-0.681602776430774\\
0.195146049672333	-0.685\\
0.195	-0.685099310695624\\
0.19	-0.68849634635479\\
0.187839300906653	-0.69\\
0.185	-0.691918846731542\\
0.180558016621883	-0.695\\
0.18	-0.695375830756439\\
0.175	-0.698757996416333\\
0.173199009164224	-0.7\\
0.17	-0.702141132288393\\
0.165840744489609	-0.705\\
0.165	-0.705560781690133\\
0.16	-0.70892179114584\\
0.158422024604025	-0.71\\
0.155	-0.712268006236885\\
0.150988322053113	-0.715\\
0.15	-0.715652749404028\\
0.145	-0.718986351923423\\
0.143502516326821	-0.72\\
0.14	-0.722298296470447\\
0.135995219932283	-0.725\\
0.135	-0.725650752762523\\
0.13	-0.728950761986557\\
0.128435054280666	-0.73\\
0.125	-0.732231269475453\\
0.120856278668677	-0.735\\
0.12	-0.735554226593081\\
0.115	-0.738814548050201\\
0.113214590487319	-0.74\\
0.11	-0.742066611814232\\
0.105566686433436	-0.745\\
0.105	-0.745363003386738\\
0.0999999999999999	-0.748577661381494\\
0.097836431412229	-0.75\\
0.095	-0.751804412024456\\
0.0901219500795044	-0.755\\
0.0899999999999999	-0.755077296270776\\
0.085	-0.75824046095925\\
0.0822962057832712	-0.76\\
0.0800000000000001	-0.761445145321002\\
0.075	-0.764668455301854\\
0.0744870776603025	-0.765\\
0.0700000000000001	-0.767803700797791\\
0.0665898325675255	-0.77\\
0.0649999999999999	-0.770989662887171\\
0.0600000000000001	-0.774150196307996\\
0.058671322984622	-0.775\\
0.0549999999999999	-0.777268522775493\\
0.0507134937624416	-0.78\\
0.05	-0.780439186782779\\
0.0449999999999999	-0.783531447345939\\
0.0426788620136727	-0.785\\
0.04	-0.78663645544899\\
0.0349999999999999	-0.789775494645588\\
0.0346425520493291	-0.79\\
0.03	-0.792814069471373\\
0.0265062811034121	-0.795\\
0.0249999999999999	-0.795909418431709\\
0.02	-0.798969075924576\\
0.0183398235889319	-0.8\\
0.0149999999999999	-0.802000337138477\\
0.0101504251512921	-0.805\\
0.01	-0.805089731051027\\
0.00499999999999989	-0.80806513186776\\
0.00184741585246253	-0.81\\
0	-0.811092948879901\\
-0.00499999999999989	-0.814100792075685\\
-0.00647686955425762	-0.815\\
-0.01	-0.817066773042061\\
-0.0148373089579584	-0.82\\
-0.0149999999999999	-0.820095038497423\\
-0.02	-0.823008266179309\\
-0.0233118830024744	-0.825\\
-0.0249999999999999	-0.825977569780579\\
-0.03	-0.82891445518973\\
-0.0318204004677736	-0.83\\
-0.0349999999999999	-0.831824885994912\\
-0.04	-0.834782348498491\\
-0.0403681706146813	-0.835\\
-0.0449999999999999	-0.837634147042097\\
-0.0490194267798901	-0.84\\
-0.05	-0.840555174164047\\
-0.0549999999999999	-0.84340252201452\\
-0.0577384843644177	-0.845\\
-0.0600000000000001	-0.846268358336043\\
-0.0649999999999999	-0.849127208316253\\
-0.0665100218480346	-0.85\\
-0.0700000000000001	-0.851938470196931\\
-0.075	-0.854805451415962\\
-0.0753397803523846	-0.855\\
-0.0800000000000001	-0.857562924524778\\
-0.0842760887692472	-0.86\\
-0.085	-0.860396242708478\\
-0.0899999999999999	-0.86313920957978\\
-0.0932969420398067	-0.865\\
-0.095	-0.865922699619709\\
-0.0999999999999999	-0.868664905773052\\
-0.102389274515767	-0.87\\
-0.105	-0.871399724549714\\
-0.11	-0.874137703740083\\
-0.111559038184067	-0.875\\
-0.115	-0.876825180015143\\
-0.12	-0.87955542147495\\
-0.120812273655905	-0.88\\
-0.125	-0.882197056093424\\
-0.13	-0.884916020202549\\
-0.130155092803571	-0.885\\
-0.135	-0.887513484677741\\
-0.139615398096111	-0.89\\
-0.14	-0.890198500773273\\
-0.145	-0.89277275214759\\
-0.149180208096681	-0.895\\
-0.15	-0.895418249922274\\
-0.155	-0.897973310251638\\
-0.158847174079872	-0.9\\
-0.16	-0.900581251700228\\
-0.165	-0.903113785056185\\
-0.168622326483373	-0.905\\
-0.17	-0.905686276764677\\
-0.175	-0.908192983875064\\
-0.17851172210362	-0.91\\
-0.18	-0.910732269008787\\
-0.185	-0.913209900162591\\
-0.188521443700196	-0.915\\
-0.19	-0.915718349209127\\
-0.195	-0.918163716416961\\
-0.198657605039478	-0.92\\
-0.2	-0.92064381684162\\
-0.205	-0.923053805204171\\
-0.20892636217896	-0.925\\
-0.21	-0.925508150197298\\
-0.215	-0.927879728468888\\
-0.219333931726835	-0.93\\
-0.22	-0.930311004978791\\
-0.225	-0.932641235345907\\
-0.229886616727928	-0.935\\
-0.23	-0.935052211598022\\
-0.235	-0.937338258721446\\
-0.24	-0.939706286883195\\
-0.240621890495754	-0.94\\
-0.245	-0.941970910815748\\
-0.25	-0.94428822008344\\
-0.251528990749715	-0.945\\
-0.255	-0.946539478066064\\
-0.26	-0.948803399477259\\
-0.262608902469096	-0.95\\
-0.265	-0.951044415581683\\
-0.27	-0.953252418577378\\
-0.273868908384181	-0.955\\
-0.275	-0.955486341420725\\
-0.28	-0.957636041030154\\
-0.285	-0.959853410413631\\
-0.28533281164128	-0.96\\
-0.29	-0.961955194643574\\
-0.295	-0.96410781281701\\
-0.29705957648724	-0.965\\
-0.3	-0.966210965680059\\
-0.305	-0.968296755456475\\
-0.309000106644577	-0.97\\
-0.31	-0.970404593495596\\
-0.315	-0.972421657729\\
-0.32	-0.974494266446009\\
-0.321222323175296	-0.975\\
-0.325	-0.976484093604974\\
-0.33	-0.97848187722752\\
-0.333739308179307	-0.98\\
-0.335	-0.980485786625754\\
-0.34	-0.982407278995546\\
-0.345	-0.984375605078805\\
-0.346587769275818	-0.985\\
-0.35	-0.986272553918809\\
-0.355	-0.988158884073368\\
-0.359781045482455	-0.99\\
-0.36	-0.990079928722855\\
-0.365	-0.991883327085167\\
-0.37	-0.993724303059302\\
-0.373433019438888	-0.995\\
-0.375	-0.99555153748743\\
-0.38	-0.997304490322127\\
-0.385	-0.999089909099739\\
-0.387545023740625	-1\\
-0.39	-1.00083086885306\\
-0.395	-1.0025235703223\\
-0.4	-1.00424338726106\\
-0.402205432037107	-1.005\\
-0.405	-1.00590665523145\\
-0.41	-1.00752955783876\\
-0.415	-1.00917406467062\\
-0.417518127189066	-1.01\\
-0.42	-1.01076922723743\\
-0.425	-1.01231321439992\\
-0.43	-1.01387321751288\\
-0.433607221861353	-1.015\\
-0.435	-1.01541079010403\\
-0.44	-1.01686734323028\\
-0.445	-1.01833433267064\\
-0.45	-1.01981009046787\\
-0.450655535050619	-1.02\\
-0.455	-1.02118700291176\\
-0.46	-1.02255330214522\\
-0.465	-1.02392275994202\\
-0.468950681143443	-1.025\\
-0.47	-1.02526964423496\\
-0.475	-1.02652853137152\\
-0.48	-1.02778517199426\\
-0.485	-1.02903760360251\\
-0.48888188918877	-1.03\\
-0.49	-1.03026094816763\\
-0.495	-1.03139935902516\\
-0.5	-1.03252838437307\\
-0.505	-1.03364594907715\\
-0.51	-1.034749908973\\
-0.511167725852745	-1.035\\
-0.515	-1.03577150141831\\
-0.52	-1.03675690708987\\
-0.525	-1.03772389634377\\
-0.53	-1.03867028481446\\
-0.535	-1.03959383796708\\
-0.537282905137544	-1.04\\
-0.54	-1.04045376775956\\
-0.545	-1.04125691300117\\
-0.55	-1.04203295101911\\
-0.555	-1.04277967315626\\
-0.56	-1.04349483995129\\
-0.565	-1.04417618535688\\
-0.57	-1.04482142118288\\
-0.571486201820942	-1.045\\
};
\addlegendentry{16th order}

\addplot [color=mycolor5, line width=1.4pt]
  table[row sep=crcr]{%
-0.599226206968098	-1.045\\
-0.6	-1.04504836101332\\
-0.605	-1.04531177656909\\
-0.61	-1.04552757023139\\
-0.615	-1.04569342474389\\
-0.62	-1.04580712157903\\
-0.625	-1.04586655348729\\
-0.63	-1.04586973672635\\
-0.635	-1.04581482282148\\
-0.64	-1.04570010980113\\
-0.645	-1.04552405275388\\
-0.65	-1.04528527355848\\
-0.65471240167612	-1.045\\
-0.655	-1.04498035383671\\
-0.66	-1.04456632259766\\
-0.665	-1.04407897176372\\
-0.67	-1.04351779696076\\
-0.675	-1.04288252511069\\
-0.68	-1.04217311453492\\
-0.685	-1.041389752722\\
-0.69	-1.04053285135229\\
-0.692852807186206	-1.04\\
-0.695	-1.0395557443778\\
-0.7	-1.0384360012232\\
-0.705	-1.0372390972899\\
-0.71	-1.03596664939482\\
-0.713573346231377	-1.035\\
-0.715	-1.03457697394206\\
-0.72	-1.03299860773496\\
-0.725	-1.03134592835844\\
-0.728883936855482	-1.03\\
-0.73	-1.02957966163225\\
-0.735	-1.02759027986099\\
-0.74	-1.02553172167253\\
-0.74122628843079	-1.025\\
-0.745	-1.02323702087739\\
-0.75	-1.02082051050309\\
-0.751622176001388	-1.02\\
-0.755	-1.018170787638\\
-0.76	-1.01537722610329\\
-0.76064282407718	-1.015\\
-0.765	-1.01227979022953\\
-0.768540999151757	-1.01\\
-0.77	-1.00900457490759\\
-0.775	-1.00545699490395\\
-0.775614761466022	-1.005\\
-0.78	-1.00156711666701\\
-0.781924068135112	-1\\
-0.785	-0.997371895663267\\
-0.787657375042406	-0.995\\
-0.79	-0.992814868703113\\
-0.792876259884052	-0.99\\
-0.795	-0.987836060077435\\
-0.797640799155962	-0.985\\
-0.8	-0.982371613980053\\
-0.802010078999079	-0.98\\
-0.805	-0.976353045971851\\
-0.806042288827371	-0.975\\
-0.809771142749029	-0.97\\
-0.81	-0.96968053915294\\
-0.813126557791866	-0.965\\
-0.815	-0.962122255570351\\
-0.816281487267231	-0.96\\
-0.819204933245969	-0.955\\
-0.82	-0.95358830667318\\
-0.821859389302829	-0.95\\
-0.824379968887449	-0.945\\
-0.825	-0.943716877057447\\
-0.826638979094816	-0.94\\
-0.828771799785105	-0.935\\
-0.83	-0.93200699034032\\
-0.830745400723976	-0.93\\
-0.832514806550039	-0.925\\
-0.834219237611008	-0.92\\
-0.835	-0.917590711170112\\
-0.835751685967531	-0.915\\
-0.837124219979804	-0.91\\
-0.838429305911733	-0.905\\
-0.839665530222042	-0.9\\
-0.84	-0.898552697642532\\
-0.840725736127454	-0.895\\
-0.84167925813472	-0.89\\
-0.842568190847898	-0.885\\
-0.843392662483391	-0.88\\
-0.844153070492013	-0.875\\
-0.844850078336684	-0.87\\
-0.845	-0.868814150107492\\
-0.845419664980205	-0.865\\
-0.845915147647812	-0.86\\
-0.846357927105154	-0.855\\
-0.846749617565063	-0.85\\
-0.847091983147076	-0.845\\
-0.847386918652988	-0.84\\
-0.847636429639483	-0.835\\
-0.84784261221433	-0.83\\
-0.848007632953873	-0.825\\
-0.848133709304271	-0.82\\
-0.848223090782966	-0.815\\
-0.848278041230024	-0.81\\
-0.848300822321503	-0.805\\
-0.848293678496212	-0.8\\
-0.848258823415483	-0.795\\
-0.848198427994919	-0.79\\
-0.84811461003607	-0.785\\
-0.848009425444207	-0.78\\
-0.847884860972612	-0.775\\
-0.8477428284341	-0.77\\
-0.847585160277471	-0.765\\
-0.847413606433353	-0.76\\
-0.847229832309827	-0.755\\
-0.84703541782429	-0.75\\
-0.846831857349812	-0.745\\
-0.846620560463629	-0.74\\
-0.84640285337805	-0.735\\
-0.846179980953741	-0.73\\
-0.845953109192702	-0.725\\
-0.845723328118382	-0.72\\
-0.845491654962353	-0.715\\
-0.845259037581989	-0.71\\
-0.845026358043432	-0.705\\
-0.845	-0.704435662976523\\
-0.844760118936471	-0.7\\
-0.844491342617093	-0.695\\
-0.844225268936007	-0.69\\
-0.843962671281341	-0.685\\
-0.843704266241939	-0.68\\
-0.843450717920236	-0.675\\
-0.843202642152573	-0.67\\
-0.842960610617414	-0.665\\
-0.842725154817876	-0.66\\
-0.842496769927039	-0.655\\
-0.842275918492045	-0.65\\
-0.842063033992317	-0.645\\
-0.841858524252831	-0.64\\
-0.841662774714884	-0.635\\
-0.841476151568509	-0.63\\
-0.841299004752047	-0.625\\
-0.841131670827442	-0.62\\
-0.840974475737963	-0.615\\
-0.840827737459292	-0.61\\
-0.840691768552463	-0.605\\
-0.840566878630259	-0.6\\
-0.840453376747393	-0.595\\
-0.840351573726012	-0.59\\
-0.840261784428258	-0.585\\
-0.840184329987638	-0.58\\
-0.840119540011623	-0.575\\
-0.840067754767793	-0.57\\
-0.840029327366403	-0.565\\
-0.840004625952418	-0.56\\
-0.84	-0.557813586987062\\
-0.839993088013509	-0.555\\
-0.839997639031478	-0.55\\
-0.84	-0.549458623264603\\
-0.84001683139471	-0.545\\
-0.840051094478658	-0.54\\
-0.84010122892255	-0.535\\
-0.84016774140698	-0.53\\
-0.840251170456881	-0.525\\
-0.840352089243335	-0.52\\
-0.840471108540174	-0.515\\
-0.840608879856674	-0.51\\
-0.840766098769314	-0.505\\
-0.84094350847745	-0.5\\
-0.841141903609842	-0.495\\
-0.841362134311416	-0.49\\
-0.841605110642329	-0.485\\
-0.841871807324533	-0.48\\
-0.84216326887444	-0.475\\
-0.842480615164296	-0.47\\
-0.842825047459242	-0.465\\
-0.843197854982113	-0.46\\
-0.843600422063627	-0.455\\
-0.844034235942069	-0.45\\
-0.844500895283799	-0.445\\
-0.845	-0.44002081440937\\
-0.845001843603816	-0.44\\
-0.845469630150728	-0.435\\
-0.845971105976536	-0.43\\
-0.846508164788381	-0.425\\
-0.847082848013848	-0.42\\
-0.847697357898102	-0.415\\
-0.848354071940214	-0.41\\
-0.849055558825049	-0.405\\
-0.849804596027264	-0.4\\
-0.85	-0.398756690650754\\
-0.850527320185493	-0.395\\
-0.851272473283608	-0.39\\
-0.852068071264807	-0.385\\
-0.852917489851124	-0.38\\
-0.853824395123596	-0.375\\
-0.854792772475149	-0.37\\
-0.855	-0.368974963126085\\
-0.855723460821215	-0.365\\
-0.856690311620838	-0.36\\
-0.857723846196769	-0.355\\
-0.858829024300245	-0.35\\
-0.86	-0.345046127649896\\
-0.860009874175339	-0.345\\
-0.861118959005432	-0.34\\
-0.862306977568454	-0.335\\
-0.863580219133739	-0.33\\
-0.864945591806967	-0.325\\
-0.865	-0.324807344907171\\
-0.866238624803644	-0.32\\
-0.867620435335269	-0.315\\
-0.869105814591395	-0.31\\
-0.87	-0.307150477239263\\
-0.870618765045899	-0.305\\
-0.872131817958227	-0.3\\
-0.87376284177923	-0.295\\
-0.875	-0.291437511301545\\
-0.875460115910384	-0.29\\
-0.877133666848961	-0.285\\
-0.878943477082225	-0.28\\
-0.88	-0.277241771890136\\
-0.880795699870708	-0.275\\
-0.88266772940887	-0.27\\
-0.884699492200552	-0.265\\
-0.885	-0.264286827695203\\
-0.886683146015987	-0.26\\
-0.888803471460881	-0.255\\
-0.89	-0.252339020664102\\
-0.890984082581395	-0.25\\
-0.893211676020281	-0.245\\
-0.895	-0.241269162171275\\
-0.895571623486989	-0.24\\
-0.897928515033799	-0.235\\
-0.9	-0.230942361299519\\
-0.900454012821923	-0.23\\
-0.902966402126289	-0.225\\
-0.905	-0.22125706333258\\
-0.905647440386867	-0.22\\
-0.908346791046572	-0.215\\
-0.91	-0.212139130461855\\
-0.91117725448435	-0.21\\
-0.914101714195897	-0.205\\
-0.915	-0.203537729139478\\
-0.917079699586014	-0.2\\
-0.92	-0.195401906684006\\
-0.920244954549547	-0.195\\
-0.923404301523706	-0.19\\
-0.925	-0.187634677203889\\
-0.926714342812462	-0.185\\
-0.93	-0.180286114983256\\
-0.930192913343865	-0.18\\
-0.933682981217906	-0.175\\
-0.935	-0.173219652336861\\
-0.937316279767169	-0.17\\
-0.94	-0.166486016835813\\
-0.941107050645055	-0.165\\
-0.945	-0.160060691545015\\
-0.945046801999809	-0.16\\
-0.949021404307829	-0.155\\
-0.95	-0.153827503968727\\
-0.953143038323614	-0.15\\
-0.955	-0.147840650687951\\
-0.957410744653173	-0.145\\
-0.96	-0.142075103886126\\
-0.961818194650821	-0.14\\
-0.965	-0.136504200120568\\
-0.966358951684114	-0.135\\
-0.97	-0.131103117817137\\
-0.971025803604942	-0.13\\
-0.975	-0.125848059018378\\
-0.975809861362474	-0.125\\
-0.98	-0.120715315359564\\
-0.980699345014553	-0.12\\
-0.985	-0.115680120297837\\
-0.985677975368932	-0.115\\
-0.99	-0.110715132012395\\
-0.990722910744592	-0.11\\
-0.995	-0.105788284427043\\
-0.995802240898469	-0.105\\
-1	-0.10085953738768\\
-1.00087221576568	-0.0999999999999999\\
-1.005	-0.0958756385489858\\
-1.00587469614242	-0.095\\
-1.01	-0.090761108151294\\
-1.01073579739952	-0.0899999999999999\\
-1.015	-0.0854015668334347\\
-1.01536729186981	-0.085\\
-1.01963260419777	-0.0800000000000001\\
-1.02	-0.0795255092817389\\
-1.02338209820458	-0.075\\
-1.025	-0.0725353277676791\\
-1.02658155418038	-0.0700000000000001\\
-1.02910101486882	-0.0649999999999999\\
-1.03	-0.0624793188910939\\
-1.03080938052107	-0.0600000000000001\\
-1.03164842979054	-0.0549999999999999\\
-1.03165917043863	-0.05\\
-1.03086933881822	-0.0449999999999999\\
-1.03	-0.0421280858897652\\
-1.02930332884726	-0.04\\
-1.02701211688441	-0.0349999999999999\\
-1.025	-0.0313525172989289\\
-1.02421524334198	-0.03\\
-1.02089509734192	-0.0249999999999999\\
-1.02	-0.0237724480008901\\
-1.01716330388257	-0.02\\
-1.015	-0.0172684321330063\\
-1.01316016641667	-0.0149999999999999\\
-1.01	-0.0112425102479486\\
-1.00893563417343	-0.01\\
-1.005	-0.00552091043300456\\
-1.00453576734344	-0.00499999999999989\\
-1	0\\
-1	0\\
-0.99531791772076	0.00499999999999989\\
-0.995	0.00533657630710035\\
-0.990565870661136	0.01\\
-0.99	0.0105914464571698\\
-0.985760085466727	0.0149999999999999\\
-0.985	0.0157866459005986\\
-0.980912188318562	0.02\\
-0.98	0.0209366799908781\\
-0.976030207237073	0.0249999999999999\\
-0.975	0.0260509786043733\\
-0.971119474152234	0.03\\
-0.97	0.0311355614000619\\
-0.966183385870958	0.0349999999999999\\
-0.965	0.0361941949527738\\
-0.961224016974874	0.04\\
-0.96	0.0412292052101364\\
-0.956242594891251	0.0449999999999999\\
-0.955	0.0462420459492682\\
-0.951239854737864	0.05\\
-0.95	0.051233689487168\\
-0.946216293563181	0.0549999999999999\\
-0.945	0.0562048862365106\\
-0.941172342989699	0.0600000000000001\\
-0.94	0.0611563277117589\\
-0.936108477510476	0.0649999999999999\\
-0.935	0.0660887395940653\\
-0.931025273540566	0.0700000000000001\\
-0.93	0.0710029255923802\\
-0.92592343213223	0.075\\
-0.925	0.0758997781958743\\
-0.920803776166549	0.0800000000000001\\
-0.92	0.0807802685969492\\
-0.915667230885213	0.085\\
-0.915	0.0856454249033912\\
-0.910514794843049	0.0899999999999999\\
-0.91	0.0904963051729441\\
-0.905347506754769	0.095\\
-0.905	0.0953339697386564\\
-0.900166412288224	0.0999999999999999\\
-0.9	0.100159455692247\\
-0.895	0.104970057062652\\
-0.894968893099227	0.105\\
-0.89	0.109746457637346\\
-0.889735956111942	0.11\\
-0.885	0.114512078246826\\
-0.884490695792036	0.115\\
-0.88	0.119267798511902\\
-0.879234042593274	0.12\\
-0.875	0.124014398840169\\
-0.873966821511703	0.125\\
-0.87	0.128752561014337\\
-0.868689748070754	0.13\\
-0.865	0.1334828721728\\
-0.863403429374543	0.135\\
-0.86	0.138205831396545\\
-0.858108369304118	0.14\\
-0.855	0.142921858166713\\
-0.852804976898919	0.145\\
-0.85	0.14763130202971\\
-0.847493576996481	0.15\\
-0.845	0.152334452891042\\
-0.842174422277306	0.155\\
-0.84	0.157031551447722\\
-0.836847705962597	0.16\\
-0.835	0.161722799357613\\
-0.831513574527339	0.165\\
-0.83	0.166408368829177\\
-0.826172139910714	0.17\\
-0.825	0.171088411394847\\
-0.820823490823088	0.175\\
-0.82	0.175763065704136\\
-0.815467702859261	0.18\\
-0.815	0.180432464237732\\
-0.810104847228275	0.185\\
-0.81	0.185096738900542\\
-0.805	0.189720772344897\\
-0.804700069891811	0.19\\
-0.8	0.194325169977221\\
-0.799273722076114	0.195\\
-0.795	0.198924065445268\\
-0.793839748606028	0.2\\
-0.79	0.20351764642489\\
-0.788398281925655	0.205\\
-0.785	0.208106115045298\\
-0.782949474248075	0.21\\
-0.78	0.212689687804124\\
-0.777493498128014	0.215\\
-0.775	0.21726859487385\\
-0.772030546002371	0.22\\
-0.77	0.22184307894356\\
-0.7665608289058	0.225\\
-0.765	0.226413393730125\\
-0.761084574567383	0.23\\
-0.76	0.230979802279789\\
-0.755602025085508	0.235\\
-0.755	0.235542575165893\\
-0.750113434362842	0.24\\
-0.75	0.240101988671936\\
-0.745	0.244608000972292\\
-0.744569140333518	0.245\\
-0.74	0.249095657728869\\
-0.739003882306588	0.25\\
-0.735	0.253580290822481\\
-0.733432860853286	0.255\\
-0.73	0.258062227329887\\
-0.727856395306483	0.26\\
-0.725	0.262541792480029\\
-0.722274805137058	0.265\\
-0.72	0.267019308638183\\
-0.71668840831267	0.27\\
-0.715	0.271495094525964\\
-0.711097520079855	0.275\\
-0.71	0.275969464657612\\
-0.705502452161893	0.28\\
-0.705	0.280442728967154\\
-0.7	0.284902527845141\\
-0.699890929865656	0.285\\
-0.695	0.289295550178524\\
-0.694209978329417	0.29\\
-0.69	0.293688191007652\\
-0.688525556347946	0.295\\
-0.685	0.298080788498714\\
-0.682838007430045	0.3\\
-0.68	0.3024736758814\\
-0.677147671996014	0.305\\
-0.675	0.306867181657648\\
-0.671454888197514	0.31\\
-0.67	0.31126162978634\\
-0.6657599927763	0.315\\
-0.665	0.315657339821318\\
-0.660063321895077	0.32\\
-0.66	0.320054626985512\\
-0.655	0.324371190981512\\
-0.654283015706036	0.325\\
-0.65	0.328681884793714\\
-0.648493550038168	0.33\\
-0.645	0.332995319202515\\
-0.642703527854369	0.335\\
-0.64	0.337311844312906\\
-0.636913340783184	0.34\\
-0.635	0.341631804722538\\
-0.631123381623905	0.345\\
-0.63	0.345955538999042\\
-0.625334044015144	0.35\\
-0.625	0.350283379080502\\
-0.62	0.35455693554974\\
-0.619487227246168	0.355\\
-0.615	0.358792578799283\\
-0.613599283896859	0.36\\
-0.61	0.363033936717868\\
-0.607713754120098	0.365\\
-0.605	0.367281364216306\\
-0.601831082760253	0.37\\
-0.6	0.37153520452621\\
-0.595951709056437	0.375\\
-0.595	0.375795788312953\\
-0.590076064905706	0.38\\
-0.59	0.380063432843452\\
-0.585	0.384236485743923\\
-0.584102855402799	0.385\\
-0.58	0.38840850893395\\
-0.578125500786848	0.39\\
-0.575	0.392589600721439\\
-0.572154201205137	0.395\\
-0.57	0.396780069036882\\
-0.566189392965127	0.4\\
-0.565	0.40098020260164\\
-0.560231493448217	0.405\\
-0.56	0.405190270570543\\
-0.555	0.409319004713416\\
-0.554189484576332	0.41\\
-0.55	0.413430178270454\\
-0.548127166785977	0.415\\
-0.545	0.417553576626968\\
-0.542074429233542	0.42\\
-0.54	0.421689429872643\\
-0.536031641258169	0.425\\
-0.535	0.425837945048094\\
-0.53	0.429999198210629\\
-0.52999903566222	0.43\\
-0.525	0.4340445443723\\
-0.523848106031825	0.435\\
-0.52	0.438105070298124\\
-0.517710036952863	0.44\\
-0.515	0.442180924695636\\
-0.511585113987183	0.445\\
-0.51	0.44627223249336\\
-0.505473591095616	0.45\\
-0.505	0.450379095798071\\
-0.5	0.454423250206417\\
-0.499297260376751	0.455\\
-0.495	0.458425978809047\\
-0.493077512908766	0.46\\
-0.49	0.462446926320494\\
-0.486874172066434	0.465\\
-0.485	0.466486125668027\\
-0.480687389288614	0.47\\
-0.48	0.470543588778901\\
-0.475	0.474559141317015\\
-0.474456990409536	0.475\\
-0.47	0.478509915557158\\
-0.46816013075932	0.48\\
-0.465	0.482481788075666\\
-0.461882969099055	0.485\\
-0.46	0.486474696787314\\
-0.455625553611581	0.49\\
-0.455	0.49048856117884\\
-0.45	0.494447564153288\\
-0.449311938152434	0.495\\
-0.445	0.498353053772525\\
-0.442943532612885	0.5\\
-0.44	0.502282503752662\\
-0.436598161250903	0.505\\
-0.435	0.506235755103032\\
-0.43027577464382	0.51\\
-0.43	0.510212632599079\\
-0.425	0.514087366188817\\
-0.423850153124656	0.515\\
-0.42	0.517955201835727\\
-0.41741701688071	0.52\\
-0.415	0.521849830706733\\
-0.411010320260237	0.525\\
-0.41	0.525770991255042\\
-0.405	0.529673276503302\\
-0.404584535983763	0.53\\
-0.4	0.533482209947118\\
-0.39806484172453	0.535\\
-0.395	0.53732106103827\\
-0.391575288177351	0.54\\
-0.39	0.541189469316869\\
-0.385115641370409	0.545\\
-0.385	0.545087059714822\\
-0.38	0.548854754877632\\
-0.378525862630328	0.55\\
-0.375	0.552641582248167\\
-0.371956050242856	0.555\\
-0.37	0.556461077580091\\
-0.365419966518569	0.56\\
-0.365	0.560312751554404\\
-0.36	0.56406631380699\\
-0.358786421919225	0.565\\
-0.355	0.567805772148773\\
-0.352140144945862	0.57\\
-0.35	0.571581043834282\\
-0.345531576310215	0.575\\
-0.345	0.575391508688384\\
-0.34	0.579112860803281\\
-0.338835415018768	0.58\\
-0.335	0.582810434344876\\
-0.332117631126374	0.585\\
-0.33	0.586546939850498\\
-0.325441618661428	0.59\\
-0.325	0.590321610774496\\
-0.32	0.59399291441775\\
-0.318664509907117	0.595\\
-0.315	0.597654798563865\\
-0.311881231522341	0.6\\
-0.31	0.601358641570286\\
-0.305143783336134	0.605\\
-0.305	0.605103518031185\\
-0.3	0.608707431586814\\
-0.298268161050214	0.61\\
-0.295	0.612340389868935\\
-0.29142629576283	0.615\\
-0.29	0.61601818049145\\
-0.285	0.619697169553041\\
-0.284591151071808	0.62\\
-0.28	0.623259620475799\\
-0.27764348331599	0.625\\
-0.275	0.626870839245796\\
-0.270750657146988	0.63\\
-0.27	0.63052955680445\\
-0.265	0.63410915038419\\
-0.263784311808939	0.635\\
-0.26	0.637654745519064\\
-0.256790080330973	0.64\\
-0.255	0.641251702147662\\
-0.25	0.644881916166738\\
-0.249837568321393	0.645\\
-0.245	0.648363291012615\\
-0.242741817237049	0.65\\
-0.24	0.651899974931421\\
-0.235709917047081	0.655\\
-0.235	0.655490325125878\\
-0.23	0.658990098550181\\
-0.228595153613413	0.66\\
-0.225	0.662468455876979\\
-0.221467588550946	0.665\\
-0.22	0.666004284728772\\
-0.215	0.6695291330512\\
-0.214339467915134	0.67\\
-0.21	0.672951588890573\\
-0.207117475601763	0.675\\
-0.205	0.676435353394312\\
-0.2	0.679974828617824\\
-0.19996438475295	0.68\\
-0.195	0.683344304553885\\
-0.192649856575371	0.685\\
-0.19	0.686778933594465\\
-0.185413252238476	0.69\\
-0.185	0.690276467529245\\
-0.18	0.693642148702225\\
-0.178055473255721	0.695\\
-0.175	0.697031049778201\\
-0.170734394299761	0.7\\
-0.17	0.700486451112963\\
-0.165	0.703841406277412\\
-0.16332570890067	0.705\\
-0.16	0.707188461362814\\
-0.155923529236048	0.71\\
-0.155	0.710605550091099\\
-0.15	0.713939210303844\\
-0.148452762142967	0.715\\
-0.145	0.717248758566714\\
-0.140973564637225	0.72\\
-0.14	0.720631776669188\\
-0.135	0.723933627042878\\
-0.133429803553705	0.725\\
-0.13	0.727210433344702\\
-0.125878370379253	0.73\\
-0.125	0.730564010547264\\
-0.12	0.733823710949805\\
-0.118251102239487	0.735\\
-0.115	0.737072920471968\\
-0.110632882118893	0.74\\
-0.11	0.740402027354822\\
-0.105	0.743609526547674\\
-0.102912112479149	0.745\\
-0.0999999999999999	0.746836607287876\\
-0.0952331645520146	0.75\\
-0.095	0.750146497786386\\
-0.0899999999999999	0.753292138125857\\
-0.0874095148629255	0.755\\
-0.085	0.756502814142533\\
-0.0800000000000001	0.75976545824326\\
-0.0796418616001162	0.76\\
-0.075	0.76287357159847\\
-0.0717412119931106	0.765\\
-0.0700000000000001	0.766073750571386\\
-0.0649999999999999	0.769255419012635\\
-0.0638510735864053	0.77\\
-0.0600000000000001	0.772356755333082\\
-0.0559062845496553	0.775\\
-0.0549999999999999	0.775552454158795\\
-0.05	0.778644481243918\\
-0.0478858393621625	0.78\\
-0.0449999999999999	0.781745447897758\\
-0.04	0.784933159142447\\
-0.0398950006012705	0.785\\
-0.0349999999999999	0.787937166323368\\
-0.0317471855497602	0.79\\
-0.03	0.791044160358793\\
-0.0249999999999999	0.794123773099026\\
-0.023608088478208	0.795\\
-0.02	0.797138740730517\\
-0.0154371686869434	0.8\\
-0.0149999999999999	0.800258079156876\\
-0.01	0.803222609609152\\
-0.00714402400848083	0.805\\
-0.00499999999999989	0.806255136899743\\
0	0.809291712637234\\
0.00114696261578109	0.81\\
0.00499999999999989	0.812236386421548\\
0.00949326487505908	0.815\\
0.01	0.815292879106772\\
0.0149999999999999	0.818197854016692\\
0.017953584554464	0.82\\
0.02	0.821172400649176\\
0.0249999999999999	0.824135425932528\\
0.0264286258195473	0.825\\
0.03	0.827027722680563\\
0.0349319736171753	0.83\\
0.0349999999999999	0.830038454564395\\
0.04	0.832854918853805\\
0.0435896293337156	0.835\\
0.0449999999999999	0.835789908517546\\
0.05	0.838650000960158\\
0.0522787849637184	0.84\\
0.0549999999999999	0.841509691969354\\
0.0600000000000001	0.844408951688102\\
0.0610065820604704	0.845\\
0.0649999999999999	0.847194110689091\\
0.0697997814178248	0.85\\
0.0700000000000001	0.850109499353805\\
0.075	0.852839492713196\\
0.0787298578168768	0.855\\
0.0800000000000001	0.855687731718178\\
0.085	0.858442223205122\\
0.0877147200002036	0.86\\
0.0899999999999999	0.861224805731796\\
0.095	0.863998779959738\\
0.0967617018913987	0.865\\
0.0999999999999999	0.866717533978981\\
0.105	0.86950576871215\\
0.105878249969029	0.87\\
0.11	0.872162861208143\\
0.115	0.874959957426484\\
0.115071878516253	0.875\\
0.12	0.877557894893925\\
0.124405074794678	0.88\\
0.125	0.880307242505883\\
0.13	0.882899933867785\\
0.133827846725848	0.885\\
0.135	0.88559857262644\\
0.14	0.888186494499142\\
0.143341052735442	0.89\\
0.145	0.890837469375329\\
0.15	0.893415334060771\\
0.152951608971848	0.895\\
0.155	0.896021974933339\\
0.16	0.898584471077864\\
0.162666332935933	0.9\\
0.165	0.901150377835792\\
0.17	0.903692202624455\\
0.172491915645569	0.905\\
0.175	0.906221227411028\\
0.18	0.908737118677342\\
0.1824348990546	0.91\\
0.185	0.911233345636525\\
0.19	0.913718113751749\\
0.192501659113141	0.915\\
0.195	0.916185836658642\\
0.2	0.918634396113168\\
0.202698394539289	0.92\\
0.205	0.921078094263811\\
0.21	0.923485494879077\\
0.213031121080733	0.925\\
0.215	0.925909807583019\\
0.22	0.928271265291201\\
0.223505670818751	0.93\\
0.225	0.930680965258658\\
0.23	0.932991892357627\\
0.234127695944974	0.935\\
0.235	0.935391858209682\\
0.24	0.937647892944578\\
0.244902676452837	0.94\\
0.245	0.940043081008476\\
0.25	0.942240116254083\\
0.255	0.944576130241935\\
0.255903864299835	0.945\\
0.26	0.946769742474308\\
0.265	0.94903557537117\\
0.267087952340407	0.95\\
0.27	0.951238279252727\\
0.275	0.953430315457114\\
0.278451941452967	0.955\\
0.28	0.955647555537837\\
0.285	0.957762555722638\\
0.29	0.959999665736434\\
0.290000754345153	0.96\\
0.295	0.962034834456079\\
0.3	0.96418389777271\\
0.301873543560033	0.965\\
0.305	0.966250006170383\\
0.31	0.968308660742167\\
0.313952297986838	0.97\\
0.315	0.970411220091473\\
0.32	0.972377576480857\\
0.325	0.97444533901484\\
0.326335037949694	0.975\\
0.33	0.976394540245139\\
0.335	0.978360177820112\\
0.339024681011469	0.98\\
0.34	0.980363683473566\\
0.345	0.982226496375861\\
0.35	0.984176466546696\\
0.352088576366373	0.985\\
0.355	0.986049126758935\\
0.36	0.987887662322743\\
0.365	0.989806634677998\\
0.365507884947326	0.99\\
0.37	0.991560778327211\\
0.375	0.993360422281303\\
0.379406615321883	0.995\\
0.38	0.995201344808005\\
0.385	0.996883222993951\\
0.39	0.998629506004472\\
0.393830581989327	1\\
0.395	1.00038102967278\\
0.4	1.0020035394025\\
0.405	1.0036824521139\\
0.408841331856903	1.005\\
0.41	1.00536143361527\\
0.415	1.00691168664296\\
0.42	1.00850998489047\\
0.424547051538209	1.01\\
0.425	1.01013480706818\\
0.43	1.01160080586445\\
0.435	1.01310629913361\\
0.44	1.01465007587105\\
0.441145369373098	1.015\\
0.445	1.01606743604324\\
0.45	1.0174692538665\\
0.455	1.01890036138067\\
0.458807878422762	1.02\\
0.46	1.02031164603088\\
0.465	1.02160047700816\\
0.47	1.02290983145484\\
0.475	1.02423752191032\\
0.477884182372076	1.025\\
0.48	1.02550537955564\\
0.485	1.02668583634584\\
0.49	1.0278760365641\\
0.495	1.02907336879706\\
0.498885938732661	1.03\\
0.5	1.03023957242276\\
0.505	1.03128788554652\\
0.51	1.03233529665576\\
0.515	1.03337893447201\\
0.52	1.03441577691353\\
0.522881318037932	1.035\\
0.525	1.03538644831992\\
0.53	1.03627185651219\\
0.535	1.0371434261229\\
0.54	1.03799810224342\\
0.545	1.03883274007741\\
0.55	1.03964411748683\\
0.552296970647005	1.04\\
0.555	1.04037560443536\\
0.56	1.04103717136466\\
0.565	1.04167026619947\\
0.57	1.04227190914289\\
0.575	1.0428391099217\\
0.58	1.04336888227285\\
0.585	1.04385825877845\\
0.59	1.04430430596704\\
0.595	1.04470413957232\\
0.599226206968098	1.045\\
0.6	1.04504836101332\\
0.605	1.04531177656909\\
0.61	1.04552757023139\\
0.615	1.04569342474389\\
0.62	1.04580712157903\\
0.625	1.04586655348729\\
0.63	1.04586973672635\\
0.635	1.04581482282148\\
0.64	1.04570010980113\\
0.645	1.04552405275388\\
0.65	1.04528527355848\\
0.65471240167612	1.045\\
0.655	1.04498035383671\\
0.66	1.04456632259766\\
0.665	1.04407897176372\\
0.67	1.04351779696076\\
0.675	1.04288252511069\\
0.68	1.04217311453492\\
0.685	1.041389752722\\
0.69	1.04053285135229\\
0.692852807186206	1.04\\
0.695	1.0395557443778\\
0.7	1.0384360012232\\
0.705	1.0372390972899\\
0.71	1.03596664939482\\
0.713573346231377	1.035\\
0.715	1.03457697394206\\
0.72	1.03299860773496\\
0.725	1.03134592835844\\
0.728883936855482	1.03\\
0.73	1.02957966163225\\
0.735	1.02759027986099\\
0.74	1.02553172167253\\
0.74122628843079	1.025\\
0.745	1.02323702087739\\
0.75	1.02082051050309\\
0.751622176001388	1.02\\
0.755	1.018170787638\\
0.76	1.01537722610329\\
0.76064282407718	1.015\\
0.765	1.01227979022953\\
0.768540999151757	1.01\\
0.77	1.00900457490759\\
0.775	1.00545699490395\\
0.775614761466022	1.005\\
0.78	1.00156711666701\\
0.781924068135112	1\\
0.785	0.997371895663267\\
0.787657375042406	0.995\\
0.79	0.992814868703113\\
0.792876259884052	0.99\\
0.795	0.987836060077435\\
0.797640799155962	0.985\\
0.8	0.982371613980053\\
0.802010078999079	0.98\\
0.805	0.976353045971851\\
0.806042288827371	0.975\\
0.809771142749029	0.97\\
0.81	0.96968053915294\\
0.813126557791866	0.965\\
0.815	0.962122255570351\\
0.816281487267231	0.96\\
0.819204933245969	0.955\\
0.82	0.95358830667318\\
0.821859389302829	0.95\\
0.824379968887449	0.945\\
0.825	0.943716877057447\\
0.826638979094816	0.94\\
0.828771799785105	0.935\\
0.83	0.93200699034032\\
0.830745400723976	0.93\\
0.832514806550039	0.925\\
0.834219237611008	0.92\\
0.835	0.917590711170112\\
0.835751685967531	0.915\\
0.837124219979804	0.91\\
0.838429305911733	0.905\\
0.839665530222042	0.9\\
0.84	0.898552697642532\\
0.840725736127454	0.895\\
0.84167925813472	0.89\\
0.842568190847898	0.885\\
0.843392662483391	0.88\\
0.844153070492013	0.875\\
0.844850078336684	0.87\\
0.845	0.868814150107492\\
0.845419664980205	0.865\\
0.845915147647812	0.86\\
0.846357927105154	0.855\\
0.846749617565063	0.85\\
0.847091983147076	0.845\\
0.847386918652988	0.84\\
0.847636429639483	0.835\\
0.84784261221433	0.83\\
0.848007632953873	0.825\\
0.848133709304271	0.82\\
0.848223090782966	0.815\\
0.848278041230024	0.81\\
0.848300822321503	0.805\\
0.848293678496212	0.8\\
0.848258823415483	0.795\\
0.848198427994919	0.79\\
0.84811461003607	0.785\\
0.848009425444207	0.78\\
0.847884860972612	0.775\\
0.8477428284341	0.77\\
0.847585160277471	0.765\\
0.847413606433353	0.76\\
0.847229832309827	0.755\\
0.84703541782429	0.75\\
0.846831857349812	0.745\\
0.846620560463629	0.74\\
0.84640285337805	0.735\\
0.846179980953741	0.73\\
0.845953109192702	0.725\\
0.845723328118382	0.72\\
0.845491654962353	0.715\\
0.845259037581989	0.71\\
0.845026358043432	0.705\\
0.845	0.704435662976523\\
0.844760118936471	0.7\\
0.844491342617093	0.695\\
0.844225268936007	0.69\\
0.843962671281341	0.685\\
0.843704266241939	0.68\\
0.843450717920236	0.675\\
0.843202642152573	0.67\\
0.842960610617414	0.665\\
0.842725154817876	0.66\\
0.842496769927039	0.655\\
0.842275918492045	0.65\\
0.842063033992317	0.645\\
0.841858524252831	0.64\\
0.841662774714884	0.635\\
0.841476151568509	0.63\\
0.841299004752047	0.625\\
0.841131670827442	0.62\\
0.840974475737963	0.615\\
0.840827737459292	0.61\\
0.840691768552463	0.605\\
0.840566878630259	0.6\\
0.840453376747393	0.595\\
0.840351573726012	0.59\\
0.840261784428258	0.585\\
0.840184329987638	0.58\\
0.840119540011623	0.575\\
0.840067754767793	0.57\\
0.840029327366403	0.565\\
0.840004625952418	0.56\\
0.84	0.557813586987062\\
0.839993088013509	0.555\\
0.839997639031478	0.55\\
0.84	0.549458623264603\\
0.84001683139471	0.545\\
0.840051094478658	0.54\\
0.84010122892255	0.535\\
0.84016774140698	0.53\\
0.840251170456881	0.525\\
0.840352089243335	0.52\\
0.840471108540174	0.515\\
0.840608879856674	0.51\\
0.840766098769314	0.505\\
0.84094350847745	0.5\\
0.841141903609842	0.495\\
0.841362134311416	0.49\\
0.841605110642329	0.485\\
0.841871807324533	0.48\\
0.84216326887444	0.475\\
0.842480615164296	0.47\\
0.842825047459242	0.465\\
0.843197854982113	0.46\\
0.843600422063627	0.455\\
0.844034235942069	0.45\\
0.844500895283799	0.445\\
0.845	0.44002081440937\\
0.845001843603816	0.44\\
0.845469630150728	0.435\\
0.845971105976536	0.43\\
0.846508164788381	0.425\\
0.847082848013848	0.42\\
0.847697357898102	0.415\\
0.848354071940214	0.41\\
0.849055558825049	0.405\\
0.849804596027264	0.4\\
0.85	0.398756690650754\\
0.850527320185493	0.395\\
0.851272473283608	0.39\\
0.852068071264807	0.385\\
0.852917489851124	0.38\\
0.853824395123596	0.375\\
0.854792772475149	0.37\\
0.855	0.368974963126085\\
0.855723460821215	0.365\\
0.856690311620838	0.36\\
0.857723846196769	0.355\\
0.858829024300245	0.35\\
0.86	0.345046127649896\\
0.860009874175339	0.345\\
0.861118959005432	0.34\\
0.862306977568454	0.335\\
0.863580219133739	0.33\\
0.864945591806967	0.325\\
0.865	0.324807344907171\\
0.866238624803644	0.32\\
0.867620435335269	0.315\\
0.869105814591395	0.31\\
0.87	0.307150477239263\\
0.870618765045899	0.305\\
0.872131817958227	0.3\\
0.87376284177923	0.295\\
0.875	0.291437511301545\\
0.875460115910384	0.29\\
0.877133666848961	0.285\\
0.878943477082225	0.28\\
0.88	0.277241771890136\\
0.880795699870708	0.275\\
0.88266772940887	0.27\\
0.884699492200552	0.265\\
0.885	0.264286827695203\\
0.886683146015987	0.26\\
0.888803471460881	0.255\\
0.89	0.252339020664102\\
0.890984082581395	0.25\\
0.893211676020281	0.245\\
0.895	0.241269162171275\\
0.895571623486989	0.24\\
0.897928515033799	0.235\\
0.9	0.230942361299519\\
0.900454012821923	0.23\\
0.902966402126289	0.225\\
0.905	0.22125706333258\\
0.905647440386867	0.22\\
0.908346791046572	0.215\\
0.91	0.212139130461855\\
0.91117725448435	0.21\\
0.914101714195897	0.205\\
0.915	0.203537729139478\\
0.917079699586014	0.2\\
0.92	0.195401906684006\\
0.920244954549547	0.195\\
0.923404301523706	0.19\\
0.925	0.187634677203889\\
0.926714342812462	0.185\\
0.93	0.180286114983256\\
0.930192913343865	0.18\\
0.933682981217906	0.175\\
0.935	0.173219652336861\\
0.937316279767169	0.17\\
0.94	0.166486016835813\\
0.941107050645055	0.165\\
0.945	0.160060691545015\\
0.945046801999809	0.16\\
0.949021404307829	0.155\\
0.95	0.153827503968727\\
0.953143038323614	0.15\\
0.955	0.147840650687951\\
0.957410744653173	0.145\\
0.96	0.142075103886126\\
0.961818194650821	0.14\\
0.965	0.136504200120568\\
0.966358951684114	0.135\\
0.97	0.131103117817137\\
0.971025803604942	0.13\\
0.975	0.125848059018378\\
0.975809861362474	0.125\\
0.98	0.120715315359564\\
0.980699345014553	0.12\\
0.985	0.115680120297837\\
0.985677975368932	0.115\\
0.99	0.110715132012395\\
0.990722910744592	0.11\\
0.995	0.105788284427043\\
0.995802240898469	0.105\\
1	0.10085953738768\\
1.00087221576568	0.0999999999999999\\
1.005	0.0958756385489858\\
1.00587469614242	0.095\\
1.01	0.090761108151294\\
1.01073579739952	0.0899999999999999\\
1.015	0.0854015668334347\\
1.01536729186981	0.085\\
1.01963260419777	0.0800000000000001\\
1.02	0.0795255092817389\\
1.02338209820458	0.075\\
1.025	0.0725353277676791\\
1.02658155418038	0.0700000000000001\\
1.02910101486882	0.0649999999999999\\
1.03	0.0624793188910939\\
1.03080938052107	0.0600000000000001\\
1.03164842979054	0.0549999999999999\\
1.03165917043863	0.05\\
1.03086933881822	0.0449999999999999\\
1.03	0.0421280858897652\\
1.02930332884726	0.04\\
1.02701211688441	0.0349999999999999\\
1.025	0.0313525172989289\\
1.02421524334198	0.03\\
1.02089509734192	0.0249999999999999\\
1.02	0.0237724480008901\\
1.01716330388257	0.02\\
1.015	0.0172684321330063\\
1.01316016641667	0.0149999999999999\\
1.01	0.0112425102479486\\
1.00893563417343	0.01\\
1.005	0.00552091043300456\\
1.00453576734344	0.00499999999999989\\
1	0\\
1	0\\
0.99531791772076	-0.00499999999999989\\
0.995	-0.00533657630710035\\
0.990565870661136	-0.01\\
0.99	-0.0105914464571698\\
0.985760085466727	-0.0149999999999999\\
0.985	-0.0157866459005986\\
0.980912188318562	-0.02\\
0.98	-0.0209366799908781\\
0.976030207237073	-0.0249999999999999\\
0.975	-0.0260509786043733\\
0.971119474152234	-0.03\\
0.97	-0.0311355614000619\\
0.966183385870958	-0.0349999999999999\\
0.965	-0.0361941949527738\\
0.961224016974874	-0.04\\
0.96	-0.0412292052101364\\
0.956242594891251	-0.0449999999999999\\
0.955	-0.0462420459492682\\
0.951239854737864	-0.05\\
0.95	-0.051233689487168\\
0.946216293563181	-0.0549999999999999\\
0.945	-0.0562048862365106\\
0.941172342989699	-0.0600000000000001\\
0.94	-0.0611563277117589\\
0.936108477510476	-0.0649999999999999\\
0.935	-0.0660887395940653\\
0.931025273540566	-0.0700000000000001\\
0.93	-0.0710029255923802\\
0.92592343213223	-0.075\\
0.925	-0.0758997781958743\\
0.920803776166549	-0.0800000000000001\\
0.92	-0.0807802685969492\\
0.915667230885213	-0.085\\
0.915	-0.0856454249033912\\
0.910514794843049	-0.0899999999999999\\
0.91	-0.0904963051729441\\
0.905347506754769	-0.095\\
0.905	-0.0953339697386564\\
0.900166412288224	-0.0999999999999999\\
0.9	-0.100159455692247\\
0.895	-0.104970057062652\\
0.894968893099227	-0.105\\
0.89	-0.109746457637346\\
0.889735956111942	-0.11\\
0.885	-0.114512078246826\\
0.884490695792036	-0.115\\
0.88	-0.119267798511902\\
0.879234042593274	-0.12\\
0.875	-0.124014398840169\\
0.873966821511703	-0.125\\
0.87	-0.128752561014337\\
0.868689748070754	-0.13\\
0.865	-0.1334828721728\\
0.863403429374543	-0.135\\
0.86	-0.138205831396545\\
0.858108369304118	-0.14\\
0.855	-0.142921858166713\\
0.852804976898919	-0.145\\
0.85	-0.14763130202971\\
0.847493576996481	-0.15\\
0.845	-0.152334452891042\\
0.842174422277306	-0.155\\
0.84	-0.157031551447722\\
0.836847705962597	-0.16\\
0.835	-0.161722799357613\\
0.831513574527339	-0.165\\
0.83	-0.166408368829177\\
0.826172139910714	-0.17\\
0.825	-0.171088411394847\\
0.820823490823088	-0.175\\
0.82	-0.175763065704136\\
0.815467702859261	-0.18\\
0.815	-0.180432464237732\\
0.810104847228275	-0.185\\
0.81	-0.185096738900542\\
0.805	-0.189720772344897\\
0.804700069891811	-0.19\\
0.8	-0.194325169977221\\
0.799273722076114	-0.195\\
0.795	-0.198924065445268\\
0.793839748606028	-0.2\\
0.79	-0.20351764642489\\
0.788398281925655	-0.205\\
0.785	-0.208106115045298\\
0.782949474248075	-0.21\\
0.78	-0.212689687804124\\
0.777493498128014	-0.215\\
0.775	-0.21726859487385\\
0.772030546002371	-0.22\\
0.77	-0.22184307894356\\
0.7665608289058	-0.225\\
0.765	-0.226413393730125\\
0.761084574567383	-0.23\\
0.76	-0.230979802279789\\
0.755602025085508	-0.235\\
0.755	-0.235542575165893\\
0.750113434362842	-0.24\\
0.75	-0.240101988671936\\
0.745	-0.244608000972292\\
0.744569140333518	-0.245\\
0.74	-0.249095657728869\\
0.739003882306588	-0.25\\
0.735	-0.253580290822481\\
0.733432860853286	-0.255\\
0.73	-0.258062227329887\\
0.727856395306483	-0.26\\
0.725	-0.262541792480029\\
0.722274805137058	-0.265\\
0.72	-0.267019308638183\\
0.71668840831267	-0.27\\
0.715	-0.271495094525964\\
0.711097520079855	-0.275\\
0.71	-0.275969464657612\\
0.705502452161893	-0.28\\
0.705	-0.280442728967154\\
0.7	-0.284902527845141\\
0.699890929865656	-0.285\\
0.695	-0.289295550178524\\
0.694209978329417	-0.29\\
0.69	-0.293688191007652\\
0.688525556347946	-0.295\\
0.685	-0.298080788498714\\
0.682838007430045	-0.3\\
0.68	-0.3024736758814\\
0.677147671996014	-0.305\\
0.675	-0.306867181657648\\
0.671454888197514	-0.31\\
0.67	-0.31126162978634\\
0.6657599927763	-0.315\\
0.665	-0.315657339821318\\
0.660063321895077	-0.32\\
0.66	-0.320054626985512\\
0.655	-0.324371190981512\\
0.654283015706036	-0.325\\
0.65	-0.328681884793714\\
0.648493550038168	-0.33\\
0.645	-0.332995319202515\\
0.642703527854369	-0.335\\
0.64	-0.337311844312906\\
0.636913340783184	-0.34\\
0.635	-0.341631804722538\\
0.631123381623905	-0.345\\
0.63	-0.345955538999042\\
0.625334044015144	-0.35\\
0.625	-0.350283379080502\\
0.62	-0.35455693554974\\
0.619487227246168	-0.355\\
0.615	-0.358792578799283\\
0.613599283896859	-0.36\\
0.61	-0.363033936717868\\
0.607713754120098	-0.365\\
0.605	-0.367281364216306\\
0.601831082760253	-0.37\\
0.6	-0.37153520452621\\
0.595951709056437	-0.375\\
0.595	-0.375795788312953\\
0.590076064905706	-0.38\\
0.59	-0.380063432843452\\
0.585	-0.384236485743923\\
0.584102855402799	-0.385\\
0.58	-0.38840850893395\\
0.578125500786848	-0.39\\
0.575	-0.392589600721439\\
0.572154201205137	-0.395\\
0.57	-0.396780069036882\\
0.566189392965127	-0.4\\
0.565	-0.40098020260164\\
0.560231493448217	-0.405\\
0.56	-0.405190270570543\\
0.555	-0.409319004713416\\
0.554189484576332	-0.41\\
0.55	-0.413430178270454\\
0.548127166785977	-0.415\\
0.545	-0.417553576626968\\
0.542074429233542	-0.42\\
0.54	-0.421689429872643\\
0.536031641258169	-0.425\\
0.535	-0.425837945048094\\
0.53	-0.429999198210629\\
0.52999903566222	-0.43\\
0.525	-0.4340445443723\\
0.523848106031825	-0.435\\
0.52	-0.438105070298124\\
0.517710036952863	-0.44\\
0.515	-0.442180924695636\\
0.511585113987183	-0.445\\
0.51	-0.44627223249336\\
0.505473591095616	-0.45\\
0.505	-0.450379095798071\\
0.5	-0.454423250206417\\
0.499297260376751	-0.455\\
0.495	-0.458425978809047\\
0.493077512908766	-0.46\\
0.49	-0.462446926320494\\
0.486874172066434	-0.465\\
0.485	-0.466486125668027\\
0.480687389288614	-0.47\\
0.48	-0.470543588778901\\
0.475	-0.474559141317015\\
0.474456990409536	-0.475\\
0.47	-0.478509915557158\\
0.46816013075932	-0.48\\
0.465	-0.482481788075666\\
0.461882969099055	-0.485\\
0.46	-0.486474696787314\\
0.455625553611581	-0.49\\
0.455	-0.49048856117884\\
0.45	-0.494447564153288\\
0.449311938152434	-0.495\\
0.445	-0.498353053772525\\
0.442943532612885	-0.5\\
0.44	-0.502282503752662\\
0.436598161250903	-0.505\\
0.435	-0.506235755103032\\
0.43027577464382	-0.51\\
0.43	-0.510212632599079\\
0.425	-0.514087366188817\\
0.423850153124656	-0.515\\
0.42	-0.517955201835727\\
0.41741701688071	-0.52\\
0.415	-0.521849830706733\\
0.411010320260237	-0.525\\
0.41	-0.525770991255042\\
0.405	-0.529673276503302\\
0.404584535983763	-0.53\\
0.4	-0.533482209947118\\
0.39806484172453	-0.535\\
0.395	-0.53732106103827\\
0.391575288177351	-0.54\\
0.39	-0.541189469316869\\
0.385115641370409	-0.545\\
0.385	-0.545087059714822\\
0.38	-0.548854754877632\\
0.378525862630328	-0.55\\
0.375	-0.552641582248167\\
0.371956050242856	-0.555\\
0.37	-0.556461077580091\\
0.365419966518569	-0.56\\
0.365	-0.560312751554404\\
0.36	-0.56406631380699\\
0.358786421919225	-0.565\\
0.355	-0.567805772148773\\
0.352140144945862	-0.57\\
0.35	-0.571581043834282\\
0.345531576310215	-0.575\\
0.345	-0.575391508688384\\
0.34	-0.579112860803281\\
0.338835415018768	-0.58\\
0.335	-0.582810434344876\\
0.332117631126374	-0.585\\
0.33	-0.586546939850498\\
0.325441618661428	-0.59\\
0.325	-0.590321610774496\\
0.32	-0.59399291441775\\
0.318664509907117	-0.595\\
0.315	-0.597654798563865\\
0.311881231522341	-0.6\\
0.31	-0.601358641570286\\
0.305143783336134	-0.605\\
0.305	-0.605103518031185\\
0.3	-0.608707431586814\\
0.298268161050214	-0.61\\
0.295	-0.612340389868935\\
0.29142629576283	-0.615\\
0.29	-0.61601818049145\\
0.285	-0.619697169553041\\
0.284591151071808	-0.62\\
0.28	-0.623259620475799\\
0.27764348331599	-0.625\\
0.275	-0.626870839245796\\
0.270750657146988	-0.63\\
0.27	-0.63052955680445\\
0.265	-0.63410915038419\\
0.263784311808939	-0.635\\
0.26	-0.637654745519064\\
0.256790080330973	-0.64\\
0.255	-0.641251702147662\\
0.25	-0.644881916166738\\
0.249837568321393	-0.645\\
0.245	-0.648363291012615\\
0.242741817237049	-0.65\\
0.24	-0.651899974931421\\
0.235709917047081	-0.655\\
0.235	-0.655490325125878\\
0.23	-0.658990098550181\\
0.228595153613413	-0.66\\
0.225	-0.662468455876979\\
0.221467588550946	-0.665\\
0.22	-0.666004284728772\\
0.215	-0.6695291330512\\
0.214339467915134	-0.67\\
0.21	-0.672951588890573\\
0.207117475601763	-0.675\\
0.205	-0.676435353394312\\
0.2	-0.679974828617824\\
0.19996438475295	-0.68\\
0.195	-0.683344304553885\\
0.192649856575371	-0.685\\
0.19	-0.686778933594465\\
0.185413252238476	-0.69\\
0.185	-0.690276467529245\\
0.18	-0.693642148702225\\
0.178055473255721	-0.695\\
0.175	-0.697031049778201\\
0.170734394299761	-0.7\\
0.17	-0.700486451112963\\
0.165	-0.703841406277412\\
0.16332570890067	-0.705\\
0.16	-0.707188461362814\\
0.155923529236048	-0.71\\
0.155	-0.710605550091099\\
0.15	-0.713939210303844\\
0.148452762142967	-0.715\\
0.145	-0.717248758566714\\
0.140973564637225	-0.72\\
0.14	-0.720631776669188\\
0.135	-0.723933627042878\\
0.133429803553705	-0.725\\
0.13	-0.727210433344702\\
0.125878370379253	-0.73\\
0.125	-0.730564010547264\\
0.12	-0.733823710949805\\
0.118251102239487	-0.735\\
0.115	-0.737072920471968\\
0.110632882118893	-0.74\\
0.11	-0.740402027354822\\
0.105	-0.743609526547674\\
0.102912112479149	-0.745\\
0.0999999999999999	-0.746836607287876\\
0.0952331645520146	-0.75\\
0.095	-0.750146497786386\\
0.0899999999999999	-0.753292138125857\\
0.0874095148629255	-0.755\\
0.085	-0.756502814142533\\
0.0800000000000001	-0.75976545824326\\
0.0796418616001162	-0.76\\
0.075	-0.76287357159847\\
0.0717412119931106	-0.765\\
0.0700000000000001	-0.766073750571386\\
0.0649999999999999	-0.769255419012635\\
0.0638510735864053	-0.77\\
0.0600000000000001	-0.772356755333082\\
0.0559062845496553	-0.775\\
0.0549999999999999	-0.775552454158795\\
0.05	-0.778644481243918\\
0.0478858393621625	-0.78\\
0.0449999999999999	-0.781745447897758\\
0.04	-0.784933159142447\\
0.0398950006012705	-0.785\\
0.0349999999999999	-0.787937166323368\\
0.0317471855497602	-0.79\\
0.03	-0.791044160358793\\
0.0249999999999999	-0.794123773099026\\
0.023608088478208	-0.795\\
0.02	-0.797138740730517\\
0.0154371686869434	-0.8\\
0.0149999999999999	-0.800258079156876\\
0.01	-0.803222609609152\\
0.00714402400848083	-0.805\\
0.00499999999999989	-0.806255136899743\\
0	-0.809291712637234\\
-0.00114696261578109	-0.81\\
-0.00499999999999989	-0.812236386421548\\
-0.00949326487505908	-0.815\\
-0.01	-0.815292879106772\\
-0.0149999999999999	-0.818197854016692\\
-0.017953584554464	-0.82\\
-0.02	-0.821172400649176\\
-0.0249999999999999	-0.824135425932528\\
-0.0264286258195473	-0.825\\
-0.03	-0.827027722680563\\
-0.0349319736171753	-0.83\\
-0.0349999999999999	-0.830038454564395\\
-0.04	-0.832854918853805\\
-0.0435896293337156	-0.835\\
-0.0449999999999999	-0.835789908517546\\
-0.05	-0.838650000960158\\
-0.0522787849637184	-0.84\\
-0.0549999999999999	-0.841509691969354\\
-0.0600000000000001	-0.844408951688102\\
-0.0610065820604704	-0.845\\
-0.0649999999999999	-0.847194110689091\\
-0.0697997814178248	-0.85\\
-0.0700000000000001	-0.850109499353805\\
-0.075	-0.852839492713196\\
-0.0787298578168768	-0.855\\
-0.0800000000000001	-0.855687731718178\\
-0.085	-0.858442223205122\\
-0.0877147200002036	-0.86\\
-0.0899999999999999	-0.861224805731796\\
-0.095	-0.863998779959738\\
-0.0967617018913987	-0.865\\
-0.0999999999999999	-0.866717533978981\\
-0.105	-0.86950576871215\\
-0.105878249969029	-0.87\\
-0.11	-0.872162861208143\\
-0.115	-0.874959957426484\\
-0.115071878516253	-0.875\\
-0.12	-0.877557894893925\\
-0.124405074794678	-0.88\\
-0.125	-0.880307242505883\\
-0.13	-0.882899933867785\\
-0.133827846725848	-0.885\\
-0.135	-0.88559857262644\\
-0.14	-0.888186494499142\\
-0.143341052735442	-0.89\\
-0.145	-0.890837469375329\\
-0.15	-0.893415334060771\\
-0.152951608971848	-0.895\\
-0.155	-0.896021974933339\\
-0.16	-0.898584471077864\\
-0.162666332935933	-0.9\\
-0.165	-0.901150377835792\\
-0.17	-0.903692202624455\\
-0.172491915645569	-0.905\\
-0.175	-0.906221227411028\\
-0.18	-0.908737118677342\\
-0.1824348990546	-0.91\\
-0.185	-0.911233345636525\\
-0.19	-0.913718113751749\\
-0.192501659113141	-0.915\\
-0.195	-0.916185836658642\\
-0.2	-0.918634396113168\\
-0.202698394539289	-0.92\\
-0.205	-0.921078094263811\\
-0.21	-0.923485494879077\\
-0.213031121080733	-0.925\\
-0.215	-0.925909807583019\\
-0.22	-0.928271265291201\\
-0.223505670818751	-0.93\\
-0.225	-0.930680965258658\\
-0.23	-0.932991892357627\\
-0.234127695944974	-0.935\\
-0.235	-0.935391858209682\\
-0.24	-0.937647892944578\\
-0.244902676452837	-0.94\\
-0.245	-0.940043081008476\\
-0.25	-0.942240116254083\\
-0.255	-0.944576130241935\\
-0.255903864299835	-0.945\\
-0.26	-0.946769742474308\\
-0.265	-0.94903557537117\\
-0.267087952340407	-0.95\\
-0.27	-0.951238279252727\\
-0.275	-0.953430315457114\\
-0.278451941452967	-0.955\\
-0.28	-0.955647555537837\\
-0.285	-0.957762555722638\\
-0.29	-0.959999665736434\\
-0.290000754345153	-0.96\\
-0.295	-0.962034834456079\\
-0.3	-0.96418389777271\\
-0.301873543560033	-0.965\\
-0.305	-0.966250006170383\\
-0.31	-0.968308660742167\\
-0.313952297986838	-0.97\\
-0.315	-0.970411220091473\\
-0.32	-0.972377576480857\\
-0.325	-0.97444533901484\\
-0.326335037949694	-0.975\\
-0.33	-0.976394540245139\\
-0.335	-0.978360177820112\\
-0.339024681011469	-0.98\\
-0.34	-0.980363683473566\\
-0.345	-0.982226496375861\\
-0.35	-0.984176466546696\\
-0.352088576366373	-0.985\\
-0.355	-0.986049126758935\\
-0.36	-0.987887662322743\\
-0.365	-0.989806634677998\\
-0.365507884947326	-0.99\\
-0.37	-0.991560778327211\\
-0.375	-0.993360422281303\\
-0.379406615321883	-0.995\\
-0.38	-0.995201344808005\\
-0.385	-0.996883222993951\\
-0.39	-0.998629506004472\\
-0.393830581989327	-1\\
-0.395	-1.00038102967278\\
-0.4	-1.0020035394025\\
-0.405	-1.0036824521139\\
-0.408841331856903	-1.005\\
-0.41	-1.00536143361527\\
-0.415	-1.00691168664296\\
-0.42	-1.00850998489047\\
-0.424547051538209	-1.01\\
-0.425	-1.01013480706818\\
-0.43	-1.01160080586445\\
-0.435	-1.01310629913361\\
-0.44	-1.01465007587105\\
-0.441145369373098	-1.015\\
-0.445	-1.01606743604324\\
-0.45	-1.0174692538665\\
-0.455	-1.01890036138067\\
-0.458807878422762	-1.02\\
-0.46	-1.02031164603088\\
-0.465	-1.02160047700816\\
-0.47	-1.02290983145484\\
-0.475	-1.02423752191032\\
-0.477884182372076	-1.025\\
-0.48	-1.02550537955564\\
-0.485	-1.02668583634584\\
-0.49	-1.0278760365641\\
-0.495	-1.02907336879706\\
-0.498885938732661	-1.03\\
-0.5	-1.03023957242276\\
-0.505	-1.03128788554652\\
-0.51	-1.03233529665576\\
-0.515	-1.03337893447201\\
-0.52	-1.03441577691353\\
-0.522881318037932	-1.035\\
-0.525	-1.03538644831992\\
-0.53	-1.03627185651219\\
-0.535	-1.0371434261229\\
-0.54	-1.03799810224342\\
-0.545	-1.03883274007741\\
-0.55	-1.03964411748683\\
-0.552296970647005	-1.04\\
-0.555	-1.04037560443536\\
-0.56	-1.04103717136466\\
-0.565	-1.04167026619947\\
-0.57	-1.04227190914289\\
-0.575	-1.0428391099217\\
-0.58	-1.04336888227285\\
-0.585	-1.04385825877845\\
-0.59	-1.04430430596704\\
-0.595	-1.04470413957232\\
-0.599226206968098	-1.045\\
};
\addlegendentry{26th order}

\addplot[only marks, mark=diamond*, mark options={}, mark size=3.8584pt, color=black!50!green, fill=black!50!green] table[row sep=crcr]{%
x	y\\
1	0\\
};
\addlegendentry{Initial State}

\end{axis}
\end{tikzpicture}%
